Combinatorial Optimization and Machine Learning for Dynamic Inventory Routing

We introduce a combinatorial optimization-enriched machine learning pipeline and a novel learning paradigm to solve inventory routing problems with stochastic demand and dynamic inventory updates. After each inventory update, our approach reduces replenishment and routing decisions to an optimal solution of a capacitated prize-collecting traveling salesman problem for which well-established algorithms exist. Discovering good prize parametrizations is non-trivial; therefore, we have developed a machine learning approach. We evaluate the performance of our pipeline in settings with steady-state and more complex demand patterns. Compared to previous works, the policy generated by our algorithm leads to significant cost savings, achieves lower inference time, and can even leverage contextual information.

==> files_final/eoh_effect.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{2.340125in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{2.340125in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.340125in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.055555in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.055555in}{2.237500in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.237500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557464in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{0.896188in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{0.896188in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{0.557464in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{0.557464in}{1.052630in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980870in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.319594in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.319594in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{0.980870in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{0.980870in}{0.736665in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404275in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{1.742999in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{1.742999in}{1.684561in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{1.684561in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{0.894648in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827680in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.166404in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.166404in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{1.827680in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{1.827680in}{0.894648in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251085in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{2.589810in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{2.589810in}{1.684561in}}%
\pgfpathlineto{\pgfqpoint{2.251085in}{1.684561in}}%
\pgfpathlineto{\pgfqpoint{2.251085in}{1.052630in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674491in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{3.013215in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{3.013215in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{2.674491in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{2.674491in}{0.578682in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726826in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726826in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1st}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150232in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150232in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2nd}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573637in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573637in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3rd}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997042in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997042in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4th}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420447in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420447in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5th}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843853in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843853in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6th}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785340in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Period}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{3.055555in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{0.578682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.530457in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{3.055555in}{0.894648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{0.894648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.846422in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.210613in}}%
\pgfpathlineto{\pgfqpoint{3.055555in}{1.210613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.210613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.162388in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{3.055555in}{1.526578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.526578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.478353in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.842543in}}%
\pgfpathlineto{\pgfqpoint{3.055555in}{1.842543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.842543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.794318in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.158509in}}%
\pgfpathlineto{\pgfqpoint{3.055555in}{2.158509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{2.158509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.110283in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.368596in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of visited customers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726826in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{0.726826in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726826in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{0.726826in}{2.158509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642145in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642145in}{2.158509in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{2.158509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150232in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.150232in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150232in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{1.150232in}{2.158509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065551in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.234913in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065551in}{2.158509in}}%
\pgfpathlineto{\pgfqpoint{1.234913in}{2.158509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573637in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{1.573637in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573637in}{1.684561in}}%
\pgfpathlineto{\pgfqpoint{1.573637in}{2.158509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488956in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.658318in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488956in}{2.158509in}}%
\pgfpathlineto{\pgfqpoint{1.658318in}{2.158509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997042in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{1.997042in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997042in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{1.997042in}{2.158509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912361in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{2.081723in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912361in}{2.158509in}}%
\pgfpathlineto{\pgfqpoint{2.081723in}{2.158509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420447in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{2.420447in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420447in}{1.684561in}}%
\pgfpathlineto{\pgfqpoint{2.420447in}{2.000526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335766in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{2.505129in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335766in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{2.505129in}{2.000526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843853in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{2.843853in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843853in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{2.843853in}{1.684561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759172in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{2.928534in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759172in}{1.684561in}}%
\pgfpathlineto{\pgfqpoint{2.928534in}{1.684561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557464in}{1.368596in}}%
\pgfpathlineto{\pgfqpoint{0.896188in}{1.368596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980870in}{1.210613in}}%
\pgfpathlineto{\pgfqpoint{1.319594in}{1.210613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404275in}{1.368596in}}%
\pgfpathlineto{\pgfqpoint{1.742999in}{1.368596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827680in}{1.368596in}}%
\pgfpathlineto{\pgfqpoint{2.166404in}{1.368596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251085in}{1.368596in}}%
\pgfpathlineto{\pgfqpoint{2.589810in}{1.368596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674491in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{3.013215in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055555in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.055555in}{2.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.055555in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.237500in}}%
\pgfpathlineto{\pgfqpoint{3.055555in}{2.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759568in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.237500in}}%
\pgfpathlineto{\pgfqpoint{3.759568in}{2.237500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801909in}{0.948281in}}%
\pgfpathlineto{\pgfqpoint{4.140633in}{0.948281in}}%
\pgfpathlineto{\pgfqpoint{4.140633in}{1.372431in}}%
\pgfpathlineto{\pgfqpoint{3.801909in}{1.372431in}}%
\pgfpathlineto{\pgfqpoint{3.801909in}{0.948281in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225314in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{4.564038in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{4.564038in}{1.362879in}}%
\pgfpathlineto{\pgfqpoint{4.225314in}{1.362879in}}%
\pgfpathlineto{\pgfqpoint{4.225314in}{0.643639in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648719in}{0.800562in}}%
\pgfpathlineto{\pgfqpoint{4.987444in}{0.800562in}}%
\pgfpathlineto{\pgfqpoint{4.987444in}{1.302070in}}%
\pgfpathlineto{\pgfqpoint{4.648719in}{1.302070in}}%
\pgfpathlineto{\pgfqpoint{4.648719in}{0.800562in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072125in}{0.829367in}}%
\pgfpathlineto{\pgfqpoint{5.410849in}{0.829367in}}%
\pgfpathlineto{\pgfqpoint{5.410849in}{1.348398in}}%
\pgfpathlineto{\pgfqpoint{5.072125in}{1.348398in}}%
\pgfpathlineto{\pgfqpoint{5.072125in}{0.829367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495530in}{0.843989in}}%
\pgfpathlineto{\pgfqpoint{5.834254in}{0.843989in}}%
\pgfpathlineto{\pgfqpoint{5.834254in}{1.372349in}}%
\pgfpathlineto{\pgfqpoint{5.495530in}{1.372349in}}%
\pgfpathlineto{\pgfqpoint{5.495530in}{0.843989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918935in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{6.257659in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{6.257659in}{0.855425in}}%
\pgfpathlineto{\pgfqpoint{5.918935in}{0.855425in}}%
\pgfpathlineto{\pgfqpoint{5.918935in}{0.582444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971271in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971271in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1st}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394676in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.394676in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2nd}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818082in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.818082in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3rd}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241487in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.241487in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4th}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664892in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.664892in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5th}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088297in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088297in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6th}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.029784in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Period}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759568in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759568in}{0.582444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592901in, y=0.534219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759568in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.926876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759568in}{0.926876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.454012in, y=0.878651in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759568in}{1.271308in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.271308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759568in}{1.271308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.454012in, y=1.223083in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759568in}{1.615740in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.615740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759568in}{1.615740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.454012in, y=1.567515in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759568in}{1.960172in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.960172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759568in}{1.960172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384568in, y=1.911947in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329012in,y=1.368596in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Delivery quantities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971271in}{0.948281in}}%
\pgfpathlineto{\pgfqpoint{3.971271in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971271in}{1.372431in}}%
\pgfpathlineto{\pgfqpoint{3.971271in}{1.888979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886590in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{4.055952in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886590in}{1.888979in}}%
\pgfpathlineto{\pgfqpoint{4.055952in}{1.888979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394676in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{4.394676in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394676in}{1.362879in}}%
\pgfpathlineto{\pgfqpoint{4.394676in}{1.888446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309995in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{4.479357in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309995in}{1.888446in}}%
\pgfpathlineto{\pgfqpoint{4.479357in}{1.888446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818082in}{0.800562in}}%
\pgfpathlineto{\pgfqpoint{4.818082in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818082in}{1.302070in}}%
\pgfpathlineto{\pgfqpoint{4.818082in}{2.050987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733401in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{4.902763in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733401in}{2.050987in}}%
\pgfpathlineto{\pgfqpoint{4.902763in}{2.050987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241487in}{0.829367in}}%
\pgfpathlineto{\pgfqpoint{5.241487in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241487in}{1.348398in}}%
\pgfpathlineto{\pgfqpoint{5.241487in}{2.117949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156806in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{5.326168in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156806in}{2.117949in}}%
\pgfpathlineto{\pgfqpoint{5.326168in}{2.117949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{0.843989in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{1.372349in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{2.158688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580211in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{5.749573in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580211in}{2.158688in}}%
\pgfpathlineto{\pgfqpoint{5.749573in}{2.158688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088297in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{6.088297in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088297in}{0.855425in}}%
\pgfpathlineto{\pgfqpoint{6.088297in}{1.264759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003616in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{6.172978in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003616in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{6.172978in}{1.264759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801909in}{1.193320in}}%
\pgfpathlineto{\pgfqpoint{4.140633in}{1.193320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225314in}{1.127264in}}%
\pgfpathlineto{\pgfqpoint{4.564038in}{1.127264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648719in}{1.111969in}}%
\pgfpathlineto{\pgfqpoint{4.987444in}{1.111969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072125in}{1.103325in}}%
\pgfpathlineto{\pgfqpoint{5.410849in}{1.103325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495530in}{1.142298in}}%
\pgfpathlineto{\pgfqpoint{5.834254in}{1.142298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.759568in}{0.499691in}}{\pgfqpoint{2.540432in}{1.737809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918935in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{6.257659in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759568in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.759568in}{2.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759568in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759568in}{2.237500in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files_final/learning_paradigms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{5.351898in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{5.351898in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.351898in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{4.687655in}}%
\pgfpathlineto{\pgfqpoint{0.849999in}{4.687655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875462in}{2.904686in}}%
\pgfpathlineto{\pgfqpoint{1.079166in}{2.904686in}}%
\pgfpathlineto{\pgfqpoint{1.079166in}{3.082599in}}%
\pgfpathlineto{\pgfqpoint{0.875462in}{3.082599in}}%
\pgfpathlineto{\pgfqpoint{0.875462in}{2.904686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130092in}{2.483414in}}%
\pgfpathlineto{\pgfqpoint{1.333795in}{2.483414in}}%
\pgfpathlineto{\pgfqpoint{1.333795in}{2.616203in}}%
\pgfpathlineto{\pgfqpoint{1.130092in}{2.616203in}}%
\pgfpathlineto{\pgfqpoint{1.130092in}{2.483414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662255,0.665196,0.209314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384721in}{2.478828in}}%
\pgfpathlineto{\pgfqpoint{1.588425in}{2.478828in}}%
\pgfpathlineto{\pgfqpoint{1.588425in}{2.591285in}}%
\pgfpathlineto{\pgfqpoint{1.384721in}{2.591285in}}%
\pgfpathlineto{\pgfqpoint{1.384721in}{2.478828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639351in}{2.458930in}}%
\pgfpathlineto{\pgfqpoint{1.843054in}{2.458930in}}%
\pgfpathlineto{\pgfqpoint{1.843054in}{2.592789in}}%
\pgfpathlineto{\pgfqpoint{1.639351in}{2.592789in}}%
\pgfpathlineto{\pgfqpoint{1.639351in}{2.458930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{2.342728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849999in}{2.342728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567591in, y=2.294503in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{2.579925in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{2.579925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849999in}{2.579925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498147in, y=2.531699in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{2.817121in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{2.817121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849999in}{2.817121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498147in, y=2.768896in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{3.054318in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{3.054318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849999in}{3.054318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498147in, y=3.006093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{3.291515in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{3.291515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849999in}{3.291515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498147in, y=3.243290in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{3.528712in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{3.528712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849999in}{3.528712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428702in, y=3.480487in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{3.765909in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{3.765909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849999in}{3.765909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428702in, y=3.717683in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{4.003105in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{4.003105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849999in}{4.003105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428702in, y=3.954880in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 140\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{4.240302in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{4.240302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849999in}{4.240302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428702in, y=4.192077in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 160\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{4.477499in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{4.477499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849999in}{4.477499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428702in, y=4.429274in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203394in, y=2.657355in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Performance relative to}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346140in, y=2.490302in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont anticipative baseline solution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977314in}{2.904686in}}%
\pgfpathlineto{\pgfqpoint{0.977314in}{2.657898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977314in}{3.082599in}}%
\pgfpathlineto{\pgfqpoint{0.977314in}{3.213971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926388in}{2.657898in}}%
\pgfpathlineto{\pgfqpoint{1.028240in}{2.657898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926388in}{3.213971in}}%
\pgfpathlineto{\pgfqpoint{1.028240in}{3.213971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231944in}{2.483414in}}%
\pgfpathlineto{\pgfqpoint{1.231944in}{2.369609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231944in}{2.616203in}}%
\pgfpathlineto{\pgfqpoint{1.231944in}{2.791606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181018in}{2.369609in}}%
\pgfpathlineto{\pgfqpoint{1.282869in}{2.369609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181018in}{2.791606in}}%
\pgfpathlineto{\pgfqpoint{1.282869in}{2.791606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486573in}{2.478828in}}%
\pgfpathlineto{\pgfqpoint{1.486573in}{2.369609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486573in}{2.591285in}}%
\pgfpathlineto{\pgfqpoint{1.486573in}{2.691177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435647in}{2.369609in}}%
\pgfpathlineto{\pgfqpoint{1.537499in}{2.369609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435647in}{2.691177in}}%
\pgfpathlineto{\pgfqpoint{1.537499in}{2.691177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741203in}{2.458930in}}%
\pgfpathlineto{\pgfqpoint{1.741203in}{2.417675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741203in}{2.592789in}}%
\pgfpathlineto{\pgfqpoint{1.741203in}{2.752005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690277in}{2.417675in}}%
\pgfpathlineto{\pgfqpoint{1.792129in}{2.417675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690277in}{2.752005in}}%
\pgfpathlineto{\pgfqpoint{1.792129in}{2.752005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875462in}{2.972847in}}%
\pgfpathlineto{\pgfqpoint{1.079166in}{2.972847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130092in}{2.519042in}}%
\pgfpathlineto{\pgfqpoint{1.333795in}{2.519042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384721in}{2.523052in}}%
\pgfpathlineto{\pgfqpoint{1.588425in}{2.523052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639351in}{2.531553in}}%
\pgfpathlineto{\pgfqpoint{1.843054in}{2.531553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{0.849999in}{4.687655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868517in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{4.687655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{2.049897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{4.687655in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{4.687655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359258in,y=4.770988in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont normal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{4.687655in}}%
\pgfpathlineto{\pgfqpoint{2.273148in}{4.687655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298611in}{2.840209in}}%
\pgfpathlineto{\pgfqpoint{2.502314in}{2.840209in}}%
\pgfpathlineto{\pgfqpoint{2.502314in}{3.038114in}}%
\pgfpathlineto{\pgfqpoint{2.298611in}{3.038114in}}%
\pgfpathlineto{\pgfqpoint{2.298611in}{2.840209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553240in}{2.601930in}}%
\pgfpathlineto{\pgfqpoint{2.756944in}{2.601930in}}%
\pgfpathlineto{\pgfqpoint{2.756944in}{2.742401in}}%
\pgfpathlineto{\pgfqpoint{2.553240in}{2.742401in}}%
\pgfpathlineto{\pgfqpoint{2.553240in}{2.601930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662255,0.665196,0.209314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807870in}{2.599470in}}%
\pgfpathlineto{\pgfqpoint{3.011573in}{2.599470in}}%
\pgfpathlineto{\pgfqpoint{3.011573in}{2.771989in}}%
\pgfpathlineto{\pgfqpoint{2.807870in}{2.771989in}}%
\pgfpathlineto{\pgfqpoint{2.807870in}{2.599470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062499in}{2.592362in}}%
\pgfpathlineto{\pgfqpoint{3.266203in}{2.592362in}}%
\pgfpathlineto{\pgfqpoint{3.266203in}{2.714430in}}%
\pgfpathlineto{\pgfqpoint{3.062499in}{2.714430in}}%
\pgfpathlineto{\pgfqpoint{3.062499in}{2.592362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{2.342728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273148in}{2.342728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{2.579925in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{2.579925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273148in}{2.579925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{2.817121in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{2.817121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273148in}{2.817121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{3.054318in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{3.054318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273148in}{3.054318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{3.291515in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{3.291515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273148in}{3.291515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{3.528712in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{3.528712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273148in}{3.528712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{3.765909in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{3.765909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273148in}{3.765909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{4.003105in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{4.003105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273148in}{4.003105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{4.240302in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{4.240302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273148in}{4.240302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{4.477499in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{4.477499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273148in}{4.477499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400462in}{2.840209in}}%
\pgfpathlineto{\pgfqpoint{2.400462in}{2.555920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400462in}{3.038114in}}%
\pgfpathlineto{\pgfqpoint{2.400462in}{3.257442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349537in}{2.555920in}}%
\pgfpathlineto{\pgfqpoint{2.451388in}{2.555920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349537in}{3.257442in}}%
\pgfpathlineto{\pgfqpoint{2.451388in}{3.257442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655092in}{2.601930in}}%
\pgfpathlineto{\pgfqpoint{2.655092in}{2.433918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655092in}{2.742401in}}%
\pgfpathlineto{\pgfqpoint{2.655092in}{2.816708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604166in}{2.433918in}}%
\pgfpathlineto{\pgfqpoint{2.706018in}{2.433918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604166in}{2.816708in}}%
\pgfpathlineto{\pgfqpoint{2.706018in}{2.816708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909721in}{2.599470in}}%
\pgfpathlineto{\pgfqpoint{2.909721in}{2.396182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909721in}{2.771989in}}%
\pgfpathlineto{\pgfqpoint{2.909721in}{2.840501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858796in}{2.396182in}}%
\pgfpathlineto{\pgfqpoint{2.960647in}{2.396182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858796in}{2.840501in}}%
\pgfpathlineto{\pgfqpoint{2.960647in}{2.840501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164351in}{2.592362in}}%
\pgfpathlineto{\pgfqpoint{3.164351in}{2.450782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164351in}{2.714430in}}%
\pgfpathlineto{\pgfqpoint{3.164351in}{2.760616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113425in}{2.450782in}}%
\pgfpathlineto{\pgfqpoint{3.215277in}{2.450782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113425in}{2.760616in}}%
\pgfpathlineto{\pgfqpoint{3.215277in}{2.760616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298611in}{2.988657in}}%
\pgfpathlineto{\pgfqpoint{2.502314in}{2.988657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553240in}{2.667036in}}%
\pgfpathlineto{\pgfqpoint{2.756944in}{2.667036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807870in}{2.658315in}}%
\pgfpathlineto{\pgfqpoint{3.011573in}{2.658315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062499in}{2.631225in}}%
\pgfpathlineto{\pgfqpoint{3.266203in}{2.631225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{2.273148in}{4.687655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291666in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{4.687655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{2.049897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{4.687655in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{4.687655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782407in,y=4.770988in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{4.687655in}}%
\pgfpathlineto{\pgfqpoint{3.696296in}{4.687655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721759in}{2.971199in}}%
\pgfpathlineto{\pgfqpoint{3.925463in}{2.971199in}}%
\pgfpathlineto{\pgfqpoint{3.925463in}{3.689499in}}%
\pgfpathlineto{\pgfqpoint{3.721759in}{3.689499in}}%
\pgfpathlineto{\pgfqpoint{3.721759in}{2.971199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976389in}{2.655649in}}%
\pgfpathlineto{\pgfqpoint{4.180092in}{2.655649in}}%
\pgfpathlineto{\pgfqpoint{4.180092in}{3.010304in}}%
\pgfpathlineto{\pgfqpoint{3.976389in}{3.010304in}}%
\pgfpathlineto{\pgfqpoint{3.976389in}{2.655649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662255,0.665196,0.209314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231018in}{2.706393in}}%
\pgfpathlineto{\pgfqpoint{4.434722in}{2.706393in}}%
\pgfpathlineto{\pgfqpoint{4.434722in}{2.953851in}}%
\pgfpathlineto{\pgfqpoint{4.231018in}{2.953851in}}%
\pgfpathlineto{\pgfqpoint{4.231018in}{2.706393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485648in}{2.664975in}}%
\pgfpathlineto{\pgfqpoint{4.689351in}{2.664975in}}%
\pgfpathlineto{\pgfqpoint{4.689351in}{2.909677in}}%
\pgfpathlineto{\pgfqpoint{4.485648in}{2.909677in}}%
\pgfpathlineto{\pgfqpoint{4.485648in}{2.664975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{2.342728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696296in}{2.342728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{2.579925in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{2.579925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696296in}{2.579925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{2.817121in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{2.817121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696296in}{2.817121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{3.054318in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{3.054318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696296in}{3.054318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{3.291515in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{3.291515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696296in}{3.291515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{3.528712in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{3.528712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696296in}{3.528712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{3.765909in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{3.765909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696296in}{3.765909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{4.003105in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{4.003105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696296in}{4.003105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{4.240302in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{4.240302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696296in}{4.240302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{4.477499in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{4.477499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696296in}{4.477499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823611in}{2.971199in}}%
\pgfpathlineto{\pgfqpoint{3.823611in}{2.705463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823611in}{3.689499in}}%
\pgfpathlineto{\pgfqpoint{3.823611in}{4.567757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772685in}{2.705463in}}%
\pgfpathlineto{\pgfqpoint{3.874537in}{2.705463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772685in}{4.567757in}}%
\pgfpathlineto{\pgfqpoint{3.874537in}{4.567757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078240in}{2.655649in}}%
\pgfpathlineto{\pgfqpoint{4.078240in}{2.555494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078240in}{3.010304in}}%
\pgfpathlineto{\pgfqpoint{4.078240in}{3.422543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027314in}{2.555494in}}%
\pgfpathlineto{\pgfqpoint{4.129166in}{2.555494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027314in}{3.422543in}}%
\pgfpathlineto{\pgfqpoint{4.129166in}{3.422543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332870in}{2.706393in}}%
\pgfpathlineto{\pgfqpoint{4.332870in}{2.498063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332870in}{2.953851in}}%
\pgfpathlineto{\pgfqpoint{4.332870in}{3.125496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281944in}{2.498063in}}%
\pgfpathlineto{\pgfqpoint{4.383796in}{2.498063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281944in}{3.125496in}}%
\pgfpathlineto{\pgfqpoint{4.383796in}{3.125496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587499in}{2.664975in}}%
\pgfpathlineto{\pgfqpoint{4.587499in}{2.511844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587499in}{2.909677in}}%
\pgfpathlineto{\pgfqpoint{4.587499in}{3.111141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536573in}{2.511844in}}%
\pgfpathlineto{\pgfqpoint{4.638425in}{2.511844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536573in}{3.111141in}}%
\pgfpathlineto{\pgfqpoint{4.638425in}{3.111141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721759in}{3.311024in}}%
\pgfpathlineto{\pgfqpoint{3.925463in}{3.311024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976389in}{2.780790in}}%
\pgfpathlineto{\pgfqpoint{4.180092in}{2.780790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231018in}{2.779666in}}%
\pgfpathlineto{\pgfqpoint{4.434722in}{2.779666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485648in}{2.820714in}}%
\pgfpathlineto{\pgfqpoint{4.689351in}{2.820714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{3.696296in}{4.687655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714814in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{4.687655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{2.049897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{4.687655in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{4.687655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205555in,y=4.770988in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont bimodal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{4.687655in}}%
\pgfpathlineto{\pgfqpoint{5.119444in}{4.687655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144907in}{2.488179in}}%
\pgfpathlineto{\pgfqpoint{5.348611in}{2.488179in}}%
\pgfpathlineto{\pgfqpoint{5.348611in}{2.801860in}}%
\pgfpathlineto{\pgfqpoint{5.144907in}{2.801860in}}%
\pgfpathlineto{\pgfqpoint{5.144907in}{2.488179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399537in}{2.341023in}}%
\pgfpathlineto{\pgfqpoint{5.603241in}{2.341023in}}%
\pgfpathlineto{\pgfqpoint{5.603241in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{5.399537in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{5.399537in}{2.341023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662255,0.665196,0.209314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654166in}{2.347376in}}%
\pgfpathlineto{\pgfqpoint{5.857870in}{2.347376in}}%
\pgfpathlineto{\pgfqpoint{5.857870in}{2.541128in}}%
\pgfpathlineto{\pgfqpoint{5.654166in}{2.541128in}}%
\pgfpathlineto{\pgfqpoint{5.654166in}{2.347376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908796in}{2.330235in}}%
\pgfpathlineto{\pgfqpoint{6.112500in}{2.330235in}}%
\pgfpathlineto{\pgfqpoint{6.112500in}{2.534642in}}%
\pgfpathlineto{\pgfqpoint{5.908796in}{2.534642in}}%
\pgfpathlineto{\pgfqpoint{5.908796in}{2.330235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{2.342728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119444in}{2.342728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{2.579925in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{2.579925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119444in}{2.579925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{2.817121in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{2.817121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119444in}{2.817121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{3.054318in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{3.054318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119444in}{3.054318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{3.291515in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{3.291515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119444in}{3.291515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{3.528712in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{3.528712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119444in}{3.528712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{3.765909in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{3.765909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119444in}{3.765909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{4.003105in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{4.003105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119444in}{4.003105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{4.240302in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{4.240302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119444in}{4.240302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{4.477499in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{4.477499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119444in}{4.477499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246759in}{2.488179in}}%
\pgfpathlineto{\pgfqpoint{5.246759in}{2.342480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246759in}{2.801860in}}%
\pgfpathlineto{\pgfqpoint{5.246759in}{3.092889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195833in}{2.342480in}}%
\pgfpathlineto{\pgfqpoint{5.297685in}{2.342480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195833in}{3.092889in}}%
\pgfpathlineto{\pgfqpoint{5.297685in}{3.092889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501389in}{2.341023in}}%
\pgfpathlineto{\pgfqpoint{5.501389in}{2.209938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501389in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{5.501389in}{2.703272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450463in}{2.209938in}}%
\pgfpathlineto{\pgfqpoint{5.552315in}{2.209938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450463in}{2.703272in}}%
\pgfpathlineto{\pgfqpoint{5.552315in}{2.703272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756018in}{2.347376in}}%
\pgfpathlineto{\pgfqpoint{5.756018in}{2.269268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756018in}{2.541128in}}%
\pgfpathlineto{\pgfqpoint{5.756018in}{2.747942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705092in}{2.269268in}}%
\pgfpathlineto{\pgfqpoint{5.806944in}{2.269268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705092in}{2.747942in}}%
\pgfpathlineto{\pgfqpoint{5.806944in}{2.747942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010648in}{2.330235in}}%
\pgfpathlineto{\pgfqpoint{6.010648in}{2.169795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010648in}{2.534642in}}%
\pgfpathlineto{\pgfqpoint{6.010648in}{2.726796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959722in}{2.169795in}}%
\pgfpathlineto{\pgfqpoint{6.061574in}{2.169795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959722in}{2.726796in}}%
\pgfpathlineto{\pgfqpoint{6.061574in}{2.726796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144907in}{2.657359in}}%
\pgfpathlineto{\pgfqpoint{5.348611in}{2.657359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399537in}{2.433972in}}%
\pgfpathlineto{\pgfqpoint{5.603241in}{2.433972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654166in}{2.451735in}}%
\pgfpathlineto{\pgfqpoint{5.857870in}{2.451735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{2.049897in}}{\pgfqpoint{1.018518in}{2.637757in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908796in}{2.472011in}}%
\pgfpathlineto{\pgfqpoint{6.112500in}{2.472011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{5.119444in}{4.687655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137962in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{4.687655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{2.049897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{4.687655in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{4.687655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628703in,y=4.770988in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont contextual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{1.851286in}}%
\pgfpathlineto{\pgfqpoint{0.849999in}{1.851286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849999in}{0.532407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849999in,y=0.435185in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359258in}{0.532407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359258in,y=0.435185in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868517in}{0.532407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868517in,y=0.435185in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=0.960943in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339197in, y=1.191847in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481944in, y=1.191847in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624691in, y=1.191847in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767438in, y=1.191847in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836110in}{0.983535in}}%
\pgfpathlineto{\pgfqpoint{0.848038in}{1.052822in}}%
\pgfpathlineto{\pgfqpoint{0.854055in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{0.860071in}{1.076569in}}%
\pgfpathlineto{\pgfqpoint{0.866088in}{1.069744in}}%
\pgfpathlineto{\pgfqpoint{0.872104in}{1.051700in}}%
\pgfpathlineto{\pgfqpoint{0.884137in}{0.990202in}}%
\pgfpathlineto{\pgfqpoint{0.920236in}{0.768044in}}%
\pgfpathlineto{\pgfqpoint{0.932269in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{0.944302in}{0.681610in}}%
\pgfpathlineto{\pgfqpoint{0.956335in}{0.656988in}}%
\pgfpathlineto{\pgfqpoint{0.968368in}{0.641424in}}%
\pgfpathlineto{\pgfqpoint{0.980401in}{0.633175in}}%
\pgfpathlineto{\pgfqpoint{0.992433in}{0.630821in}}%
\pgfpathlineto{\pgfqpoint{1.004466in}{0.632972in}}%
\pgfpathlineto{\pgfqpoint{1.016499in}{0.638328in}}%
\pgfpathlineto{\pgfqpoint{1.034549in}{0.650544in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.667544in}}%
\pgfpathlineto{\pgfqpoint{1.070647in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{1.094713in}{0.728153in}}%
\pgfpathlineto{\pgfqpoint{1.124796in}{0.774709in}}%
\pgfpathlineto{\pgfqpoint{1.142845in}{0.797313in}}%
\pgfpathlineto{\pgfqpoint{1.160894in}{0.814298in}}%
\pgfpathlineto{\pgfqpoint{1.172927in}{0.821384in}}%
\pgfpathlineto{\pgfqpoint{1.184960in}{0.824144in}}%
\pgfpathlineto{\pgfqpoint{1.196993in}{0.822306in}}%
\pgfpathlineto{\pgfqpoint{1.209026in}{0.816659in}}%
\pgfpathlineto{\pgfqpoint{1.233092in}{0.803481in}}%
\pgfpathlineto{\pgfqpoint{1.239108in}{0.802424in}}%
\pgfpathlineto{\pgfqpoint{1.245125in}{0.803344in}}%
\pgfpathlineto{\pgfqpoint{1.251141in}{0.806818in}}%
\pgfpathlineto{\pgfqpoint{1.257158in}{0.813427in}}%
\pgfpathlineto{\pgfqpoint{1.263174in}{0.823723in}}%
\pgfpathlineto{\pgfqpoint{1.269191in}{0.838215in}}%
\pgfpathlineto{\pgfqpoint{1.281224in}{0.881326in}}%
\pgfpathlineto{\pgfqpoint{1.293257in}{0.944196in}}%
\pgfpathlineto{\pgfqpoint{1.311306in}{1.068991in}}%
\pgfpathlineto{\pgfqpoint{1.335372in}{1.240672in}}%
\pgfpathlineto{\pgfqpoint{1.347405in}{1.296432in}}%
\pgfpathlineto{\pgfqpoint{1.353421in}{1.310970in}}%
\pgfpathlineto{\pgfqpoint{1.359438in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{1.365454in}{1.309323in}}%
\pgfpathlineto{\pgfqpoint{1.371471in}{1.293246in}}%
\pgfpathlineto{\pgfqpoint{1.377487in}{1.268050in}}%
\pgfpathlineto{\pgfqpoint{1.389520in}{1.196396in}}%
\pgfpathlineto{\pgfqpoint{1.425619in}{0.949724in}}%
\pgfpathlineto{\pgfqpoint{1.437652in}{0.897556in}}%
\pgfpathlineto{\pgfqpoint{1.443668in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{1.449685in}{0.868859in}}%
\pgfpathlineto{\pgfqpoint{1.455701in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.461718in}{0.862460in}}%
\pgfpathlineto{\pgfqpoint{1.467734in}{0.866594in}}%
\pgfpathlineto{\pgfqpoint{1.473751in}{0.874851in}}%
\pgfpathlineto{\pgfqpoint{1.485783in}{0.900911in}}%
\pgfpathlineto{\pgfqpoint{1.521882in}{0.995007in}}%
\pgfpathlineto{\pgfqpoint{1.533915in}{1.012102in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{1.016584in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{1.557981in}{1.017458in}}%
\pgfpathlineto{\pgfqpoint{1.570014in}{1.012004in}}%
\pgfpathlineto{\pgfqpoint{1.582047in}{1.003860in}}%
\pgfpathlineto{\pgfqpoint{1.594080in}{0.991157in}}%
\pgfpathlineto{\pgfqpoint{1.606113in}{0.969656in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.630179in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{0.772628in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{0.691404in}}%
\pgfpathlineto{\pgfqpoint{1.684327in}{0.648480in}}%
\pgfpathlineto{\pgfqpoint{1.696360in}{0.615839in}}%
\pgfpathlineto{\pgfqpoint{1.708393in}{0.592399in}}%
\pgfpathlineto{\pgfqpoint{1.720426in}{0.576154in}}%
\pgfpathlineto{\pgfqpoint{1.732458in}{0.564966in}}%
\pgfpathlineto{\pgfqpoint{1.750508in}{0.553907in}}%
\pgfpathlineto{\pgfqpoint{1.768557in}{0.546572in}}%
\pgfpathlineto{\pgfqpoint{1.792623in}{0.540052in}}%
\pgfpathlineto{\pgfqpoint{1.822705in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{1.864821in}{0.533338in}}%
\pgfpathlineto{\pgfqpoint{1.882406in}{0.532888in}}%
\pgfpathlineto{\pgfqpoint{1.882406in}{0.532888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836110in}{1.038089in}}%
\pgfpathlineto{\pgfqpoint{0.842509in}{1.084288in}}%
\pgfpathlineto{\pgfqpoint{0.848645in}{1.116656in}}%
\pgfpathlineto{\pgfqpoint{0.854780in}{1.135542in}}%
\pgfpathlineto{\pgfqpoint{0.860916in}{1.140133in}}%
\pgfpathlineto{\pgfqpoint{0.867051in}{1.130773in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{1.108878in}}%
\pgfpathlineto{\pgfqpoint{0.885458in}{1.037006in}}%
\pgfpathlineto{\pgfqpoint{0.916136in}{0.818641in}}%
\pgfpathlineto{\pgfqpoint{0.928407in}{0.753131in}}%
\pgfpathlineto{\pgfqpoint{0.940678in}{0.705325in}}%
\pgfpathlineto{\pgfqpoint{0.952949in}{0.672267in}}%
\pgfpathlineto{\pgfqpoint{0.965220in}{0.650286in}}%
\pgfpathlineto{\pgfqpoint{0.977491in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{0.989762in}{0.628871in}}%
\pgfpathlineto{\pgfqpoint{1.002033in}{0.626370in}}%
\pgfpathlineto{\pgfqpoint{1.014304in}{0.628201in}}%
\pgfpathlineto{\pgfqpoint{1.026575in}{0.633840in}}%
\pgfpathlineto{\pgfqpoint{1.038846in}{0.642925in}}%
\pgfpathlineto{\pgfqpoint{1.051117in}{0.655187in}}%
\pgfpathlineto{\pgfqpoint{1.069524in}{0.678827in}}%
\pgfpathlineto{\pgfqpoint{1.094066in}{0.717087in}}%
\pgfpathlineto{\pgfqpoint{1.137014in}{0.784954in}}%
\pgfpathlineto{\pgfqpoint{1.155421in}{0.807599in}}%
\pgfpathlineto{\pgfqpoint{1.167692in}{0.817993in}}%
\pgfpathlineto{\pgfqpoint{1.179963in}{0.823308in}}%
\pgfpathlineto{\pgfqpoint{1.192234in}{0.823069in}}%
\pgfpathlineto{\pgfqpoint{1.204505in}{0.817966in}}%
\pgfpathlineto{\pgfqpoint{1.229047in}{0.802941in}}%
\pgfpathlineto{\pgfqpoint{1.235183in}{0.800960in}}%
\pgfpathlineto{\pgfqpoint{1.241318in}{0.800851in}}%
\pgfpathlineto{\pgfqpoint{1.247454in}{0.803237in}}%
\pgfpathlineto{\pgfqpoint{1.253589in}{0.808744in}}%
\pgfpathlineto{\pgfqpoint{1.259725in}{0.817976in}}%
\pgfpathlineto{\pgfqpoint{1.265860in}{0.831490in}}%
\pgfpathlineto{\pgfqpoint{1.271996in}{0.849764in}}%
\pgfpathlineto{\pgfqpoint{1.284267in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{1.296538in}{0.974570in}}%
\pgfpathlineto{\pgfqpoint{1.314945in}{1.111691in}}%
\pgfpathlineto{\pgfqpoint{1.333351in}{1.246848in}}%
\pgfpathlineto{\pgfqpoint{1.345622in}{1.308818in}}%
\pgfpathlineto{\pgfqpoint{1.351758in}{1.325784in}}%
\pgfpathlineto{\pgfqpoint{1.357893in}{1.331880in}}%
\pgfpathlineto{\pgfqpoint{1.364029in}{1.326741in}}%
\pgfpathlineto{\pgfqpoint{1.370164in}{1.310681in}}%
\pgfpathlineto{\pgfqpoint{1.376300in}{1.284667in}}%
\pgfpathlineto{\pgfqpoint{1.388571in}{1.209261in}}%
\pgfpathlineto{\pgfqpoint{1.425384in}{0.943218in}}%
\pgfpathlineto{\pgfqpoint{1.437655in}{0.884397in}}%
\pgfpathlineto{\pgfqpoint{1.443791in}{0.864125in}}%
\pgfpathlineto{\pgfqpoint{1.449926in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{1.456062in}{0.841986in}}%
\pgfpathlineto{\pgfqpoint{1.462197in}{0.839605in}}%
\pgfpathlineto{\pgfqpoint{1.468333in}{0.842411in}}%
\pgfpathlineto{\pgfqpoint{1.474468in}{0.849775in}}%
\pgfpathlineto{\pgfqpoint{1.486739in}{0.874997in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{0.954425in}}%
\pgfpathlineto{\pgfqpoint{1.529688in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{1.535823in}{0.980641in}}%
\pgfpathlineto{\pgfqpoint{1.541959in}{0.983964in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{0.985049in}}%
\pgfpathlineto{\pgfqpoint{1.560366in}{0.982509in}}%
\pgfpathlineto{\pgfqpoint{1.578772in}{0.972843in}}%
\pgfpathlineto{\pgfqpoint{1.591043in}{0.962770in}}%
\pgfpathlineto{\pgfqpoint{1.603314in}{0.945947in}}%
\pgfpathlineto{\pgfqpoint{1.615585in}{0.918162in}}%
\pgfpathlineto{\pgfqpoint{1.627856in}{0.877595in}}%
\pgfpathlineto{\pgfqpoint{1.646263in}{0.798391in}}%
\pgfpathlineto{\pgfqpoint{1.670805in}{0.689370in}}%
\pgfpathlineto{\pgfqpoint{1.683076in}{0.645253in}}%
\pgfpathlineto{\pgfqpoint{1.695347in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.707618in}{0.586024in}}%
\pgfpathlineto{\pgfqpoint{1.719889in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{1.732160in}{0.557081in}}%
\pgfpathlineto{\pgfqpoint{1.744431in}{0.549408in}}%
\pgfpathlineto{\pgfqpoint{1.762838in}{0.542540in}}%
\pgfpathlineto{\pgfqpoint{1.787380in}{0.538032in}}%
\pgfpathlineto{\pgfqpoint{1.824193in}{0.535257in}}%
\pgfpathlineto{\pgfqpoint{1.882406in}{0.533072in}}%
\pgfpathlineto{\pgfqpoint{1.882406in}{0.533072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836110in}{0.630433in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.682885in}}%
\pgfpathlineto{\pgfqpoint{0.866547in}{0.757307in}}%
\pgfpathlineto{\pgfqpoint{0.878491in}{0.795286in}}%
\pgfpathlineto{\pgfqpoint{0.890435in}{0.820398in}}%
\pgfpathlineto{\pgfqpoint{0.902380in}{0.834356in}}%
\pgfpathlineto{\pgfqpoint{0.914324in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.926268in}{0.843308in}}%
\pgfpathlineto{\pgfqpoint{0.991962in}{0.848695in}}%
\pgfpathlineto{\pgfqpoint{1.015851in}{0.845796in}}%
\pgfpathlineto{\pgfqpoint{1.045712in}{0.841924in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{0.842217in}}%
\pgfpathlineto{\pgfqpoint{1.129322in}{0.841791in}}%
\pgfpathlineto{\pgfqpoint{1.183072in}{0.839845in}}%
\pgfpathlineto{\pgfqpoint{1.236821in}{0.840616in}}%
\pgfpathlineto{\pgfqpoint{1.290571in}{0.839851in}}%
\pgfpathlineto{\pgfqpoint{1.326404in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{1.374181in}{0.847419in}}%
\pgfpathlineto{\pgfqpoint{1.404042in}{0.847574in}}%
\pgfpathlineto{\pgfqpoint{1.463764in}{0.844249in}}%
\pgfpathlineto{\pgfqpoint{1.505569in}{0.844471in}}%
\pgfpathlineto{\pgfqpoint{1.583208in}{0.840190in}}%
\pgfpathlineto{\pgfqpoint{1.613069in}{0.837637in}}%
\pgfpathlineto{\pgfqpoint{1.636957in}{0.839692in}}%
\pgfpathlineto{\pgfqpoint{1.666818in}{0.842947in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{0.834972in}}%
\pgfpathlineto{\pgfqpoint{1.792234in}{0.835624in}}%
\pgfpathlineto{\pgfqpoint{1.804178in}{0.833131in}}%
\pgfpathlineto{\pgfqpoint{1.816122in}{0.827026in}}%
\pgfpathlineto{\pgfqpoint{1.822095in}{0.821652in}}%
\pgfpathlineto{\pgfqpoint{1.828067in}{0.814069in}}%
\pgfpathlineto{\pgfqpoint{1.834039in}{0.803782in}}%
\pgfpathlineto{\pgfqpoint{1.845983in}{0.773745in}}%
\pgfpathlineto{\pgfqpoint{1.857928in}{0.731335in}}%
\pgfpathlineto{\pgfqpoint{1.882406in}{0.629462in}}%
\pgfpathlineto{\pgfqpoint{1.882406in}{0.629462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849999in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836110in}{1.553015in}}%
\pgfpathlineto{\pgfqpoint{0.840282in}{1.621560in}}%
\pgfpathlineto{\pgfqpoint{0.846281in}{1.682172in}}%
\pgfpathlineto{\pgfqpoint{0.852281in}{1.698258in}}%
\pgfpathlineto{\pgfqpoint{0.858280in}{1.668659in}}%
\pgfpathlineto{\pgfqpoint{0.864280in}{1.597806in}}%
\pgfpathlineto{\pgfqpoint{0.876279in}{1.371558in}}%
\pgfpathlineto{\pgfqpoint{0.894277in}{0.999197in}}%
\pgfpathlineto{\pgfqpoint{0.906276in}{0.824758in}}%
\pgfpathlineto{\pgfqpoint{0.912276in}{0.766168in}}%
\pgfpathlineto{\pgfqpoint{0.918275in}{0.724047in}}%
\pgfpathlineto{\pgfqpoint{0.924275in}{0.695202in}}%
\pgfpathlineto{\pgfqpoint{0.930274in}{0.676347in}}%
\pgfpathlineto{\pgfqpoint{0.936274in}{0.664573in}}%
\pgfpathlineto{\pgfqpoint{0.942273in}{0.657549in}}%
\pgfpathlineto{\pgfqpoint{0.954273in}{0.651408in}}%
\pgfpathlineto{\pgfqpoint{0.972271in}{0.649565in}}%
\pgfpathlineto{\pgfqpoint{1.068263in}{0.648607in}}%
\pgfpathlineto{\pgfqpoint{1.122259in}{0.650776in}}%
\pgfpathlineto{\pgfqpoint{1.176255in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{1.194253in}{0.656365in}}%
\pgfpathlineto{\pgfqpoint{1.212252in}{0.663594in}}%
\pgfpathlineto{\pgfqpoint{1.224251in}{0.671233in}}%
\pgfpathlineto{\pgfqpoint{1.236250in}{0.682105in}}%
\pgfpathlineto{\pgfqpoint{1.248249in}{0.697399in}}%
\pgfpathlineto{\pgfqpoint{1.260248in}{0.718680in}}%
\pgfpathlineto{\pgfqpoint{1.272247in}{0.747974in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{0.787702in}}%
\pgfpathlineto{\pgfqpoint{1.296245in}{0.840066in}}%
\pgfpathlineto{\pgfqpoint{1.308244in}{0.905450in}}%
\pgfpathlineto{\pgfqpoint{1.338242in}{1.087031in}}%
\pgfpathlineto{\pgfqpoint{1.344242in}{1.114111in}}%
\pgfpathlineto{\pgfqpoint{1.350241in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{1.356241in}{1.145085in}}%
\pgfpathlineto{\pgfqpoint{1.362240in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{1.368240in}{1.139502in}}%
\pgfpathlineto{\pgfqpoint{1.374239in}{1.123382in}}%
\pgfpathlineto{\pgfqpoint{1.386238in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{1.422235in}{0.881247in}}%
\pgfpathlineto{\pgfqpoint{1.434234in}{0.843913in}}%
\pgfpathlineto{\pgfqpoint{1.440234in}{0.832705in}}%
\pgfpathlineto{\pgfqpoint{1.446233in}{0.826555in}}%
\pgfpathlineto{\pgfqpoint{1.452233in}{0.825410in}}%
\pgfpathlineto{\pgfqpoint{1.458233in}{0.829145in}}%
\pgfpathlineto{\pgfqpoint{1.464232in}{0.837557in}}%
\pgfpathlineto{\pgfqpoint{1.470232in}{0.850335in}}%
\pgfpathlineto{\pgfqpoint{1.482231in}{0.886976in}}%
\pgfpathlineto{\pgfqpoint{1.518228in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{1.524227in}{1.030257in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.038561in}}%
\pgfpathlineto{\pgfqpoint{1.536226in}{1.042427in}}%
\pgfpathlineto{\pgfqpoint{1.542226in}{1.042424in}}%
\pgfpathlineto{\pgfqpoint{1.548225in}{1.039483in}}%
\pgfpathlineto{\pgfqpoint{1.578223in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.596222in}{1.009378in}}%
\pgfpathlineto{\pgfqpoint{1.602221in}{1.003305in}}%
\pgfpathlineto{\pgfqpoint{1.608221in}{0.993591in}}%
\pgfpathlineto{\pgfqpoint{1.614220in}{0.979418in}}%
\pgfpathlineto{\pgfqpoint{1.626219in}{0.936778in}}%
\pgfpathlineto{\pgfqpoint{1.638218in}{0.878511in}}%
\pgfpathlineto{\pgfqpoint{1.668216in}{0.724545in}}%
\pgfpathlineto{\pgfqpoint{1.680215in}{0.679439in}}%
\pgfpathlineto{\pgfqpoint{1.692214in}{0.646989in}}%
\pgfpathlineto{\pgfqpoint{1.704213in}{0.625169in}}%
\pgfpathlineto{\pgfqpoint{1.716212in}{0.611087in}}%
\pgfpathlineto{\pgfqpoint{1.728211in}{0.602108in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{0.594167in}}%
\pgfpathlineto{\pgfqpoint{1.764208in}{0.589826in}}%
\pgfpathlineto{\pgfqpoint{1.788206in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{1.824204in}{0.583383in}}%
\pgfpathlineto{\pgfqpoint{1.842202in}{0.577129in}}%
\pgfpathlineto{\pgfqpoint{1.860201in}{0.566192in}}%
\pgfpathlineto{\pgfqpoint{1.882406in}{0.550132in}}%
\pgfpathlineto{\pgfqpoint{1.882406in}{0.550132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{0.849999in}{1.851286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868517in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{1.851286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{0.532407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849999in}{1.851286in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{1.851286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{1.851286in}}%
\pgfpathlineto{\pgfqpoint{2.273148in}{1.851286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273148in}{0.532407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273148in,y=0.435185in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782407in}{0.532407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782407in,y=0.435185in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291666in}{0.532407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291666in,y=0.435185in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259259in}{0.857951in}}%
\pgfpathlineto{\pgfqpoint{2.266358in}{0.879616in}}%
\pgfpathlineto{\pgfqpoint{2.272683in}{0.891583in}}%
\pgfpathlineto{\pgfqpoint{2.279008in}{0.896415in}}%
\pgfpathlineto{\pgfqpoint{2.285333in}{0.894222in}}%
\pgfpathlineto{\pgfqpoint{2.291658in}{0.885633in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.871714in}}%
\pgfpathlineto{\pgfqpoint{2.310633in}{0.833524in}}%
\pgfpathlineto{\pgfqpoint{2.329609in}{0.772151in}}%
\pgfpathlineto{\pgfqpoint{2.342259in}{0.740860in}}%
\pgfpathlineto{\pgfqpoint{2.354909in}{0.720849in}}%
\pgfpathlineto{\pgfqpoint{2.367559in}{0.710738in}}%
\pgfpathlineto{\pgfqpoint{2.380209in}{0.707462in}}%
\pgfpathlineto{\pgfqpoint{2.392859in}{0.708114in}}%
\pgfpathlineto{\pgfqpoint{2.411835in}{0.712757in}}%
\pgfpathlineto{\pgfqpoint{2.430810in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{2.449785in}{0.731036in}}%
\pgfpathlineto{\pgfqpoint{2.494061in}{0.757750in}}%
\pgfpathlineto{\pgfqpoint{2.513036in}{0.764668in}}%
\pgfpathlineto{\pgfqpoint{2.620562in}{0.792347in}}%
\pgfpathlineto{\pgfqpoint{2.645862in}{0.798344in}}%
\pgfpathlineto{\pgfqpoint{2.671163in}{0.808562in}}%
\pgfpathlineto{\pgfqpoint{2.728088in}{0.835096in}}%
\pgfpathlineto{\pgfqpoint{2.740738in}{0.846146in}}%
\pgfpathlineto{\pgfqpoint{2.753389in}{0.862418in}}%
\pgfpathlineto{\pgfqpoint{2.766039in}{0.884071in}}%
\pgfpathlineto{\pgfqpoint{2.810314in}{0.969722in}}%
\pgfpathlineto{\pgfqpoint{2.822964in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{2.835615in}{0.994509in}}%
\pgfpathlineto{\pgfqpoint{2.848265in}{0.998287in}}%
\pgfpathlineto{\pgfqpoint{2.860915in}{0.997885in}}%
\pgfpathlineto{\pgfqpoint{2.873565in}{0.994337in}}%
\pgfpathlineto{\pgfqpoint{2.886215in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{2.898865in}{0.979429in}}%
\pgfpathlineto{\pgfqpoint{2.917841in}{0.961855in}}%
\pgfpathlineto{\pgfqpoint{2.943141in}{0.932668in}}%
\pgfpathlineto{\pgfqpoint{2.981091in}{0.888827in}}%
\pgfpathlineto{\pgfqpoint{3.006392in}{0.865137in}}%
\pgfpathlineto{\pgfqpoint{3.025367in}{0.851605in}}%
\pgfpathlineto{\pgfqpoint{3.044342in}{0.841622in}}%
\pgfpathlineto{\pgfqpoint{3.094943in}{0.818176in}}%
\pgfpathlineto{\pgfqpoint{3.126568in}{0.797603in}}%
\pgfpathlineto{\pgfqpoint{3.151868in}{0.781939in}}%
\pgfpathlineto{\pgfqpoint{3.170844in}{0.773900in}}%
\pgfpathlineto{\pgfqpoint{3.196144in}{0.768042in}}%
\pgfpathlineto{\pgfqpoint{3.215119in}{0.762863in}}%
\pgfpathlineto{\pgfqpoint{3.227769in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{3.240419in}{0.744286in}}%
\pgfpathlineto{\pgfqpoint{3.253070in}{0.726917in}}%
\pgfpathlineto{\pgfqpoint{3.265720in}{0.703830in}}%
\pgfpathlineto{\pgfqpoint{3.284695in}{0.661458in}}%
\pgfpathlineto{\pgfqpoint{3.305555in}{0.613270in}}%
\pgfpathlineto{\pgfqpoint{3.305555in}{0.613270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259259in}{0.853235in}}%
\pgfpathlineto{\pgfqpoint{2.265314in}{0.872039in}}%
\pgfpathlineto{\pgfqpoint{2.271658in}{0.885466in}}%
\pgfpathlineto{\pgfqpoint{2.278003in}{0.892094in}}%
\pgfpathlineto{\pgfqpoint{2.284348in}{0.891898in}}%
\pgfpathlineto{\pgfqpoint{2.290692in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{2.297037in}{0.873374in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{0.838205in}}%
\pgfpathlineto{\pgfqpoint{2.335104in}{0.761105in}}%
\pgfpathlineto{\pgfqpoint{2.347793in}{0.734472in}}%
\pgfpathlineto{\pgfqpoint{2.360482in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{2.366827in}{0.714622in}}%
\pgfpathlineto{\pgfqpoint{2.379516in}{0.711713in}}%
\pgfpathlineto{\pgfqpoint{2.392205in}{0.713791in}}%
\pgfpathlineto{\pgfqpoint{2.411239in}{0.721703in}}%
\pgfpathlineto{\pgfqpoint{2.481029in}{0.756535in}}%
\pgfpathlineto{\pgfqpoint{2.506407in}{0.763185in}}%
\pgfpathlineto{\pgfqpoint{2.639643in}{0.787876in}}%
\pgfpathlineto{\pgfqpoint{2.671366in}{0.799542in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{0.811568in}}%
\pgfpathlineto{\pgfqpoint{2.715778in}{0.823992in}}%
\pgfpathlineto{\pgfqpoint{2.728467in}{0.835402in}}%
\pgfpathlineto{\pgfqpoint{2.741156in}{0.850099in}}%
\pgfpathlineto{\pgfqpoint{2.760189in}{0.878068in}}%
\pgfpathlineto{\pgfqpoint{2.798257in}{0.937603in}}%
\pgfpathlineto{\pgfqpoint{2.810946in}{0.951308in}}%
\pgfpathlineto{\pgfqpoint{2.823635in}{0.959941in}}%
\pgfpathlineto{\pgfqpoint{2.836324in}{0.963716in}}%
\pgfpathlineto{\pgfqpoint{2.849013in}{0.963566in}}%
\pgfpathlineto{\pgfqpoint{2.868047in}{0.958509in}}%
\pgfpathlineto{\pgfqpoint{2.893425in}{0.946976in}}%
\pgfpathlineto{\pgfqpoint{2.925148in}{0.928401in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{0.898113in}}%
\pgfpathlineto{\pgfqpoint{3.090106in}{0.837820in}}%
\pgfpathlineto{\pgfqpoint{3.159897in}{0.804365in}}%
\pgfpathlineto{\pgfqpoint{3.210653in}{0.775487in}}%
\pgfpathlineto{\pgfqpoint{3.223342in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{3.236031in}{0.753228in}}%
\pgfpathlineto{\pgfqpoint{3.248720in}{0.736346in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.714563in}}%
\pgfpathlineto{\pgfqpoint{3.280443in}{0.673909in}}%
\pgfpathlineto{\pgfqpoint{3.305555in}{0.615911in}}%
\pgfpathlineto{\pgfqpoint{3.305555in}{0.615911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259259in}{0.627992in}}%
\pgfpathlineto{\pgfqpoint{2.265863in}{0.654457in}}%
\pgfpathlineto{\pgfqpoint{2.289750in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{2.301693in}{0.791206in}}%
\pgfpathlineto{\pgfqpoint{2.313636in}{0.815567in}}%
\pgfpathlineto{\pgfqpoint{2.325579in}{0.828477in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{0.833850in}}%
\pgfpathlineto{\pgfqpoint{2.355437in}{0.835991in}}%
\pgfpathlineto{\pgfqpoint{2.379324in}{0.838659in}}%
\pgfpathlineto{\pgfqpoint{2.427096in}{0.846411in}}%
\pgfpathlineto{\pgfqpoint{2.450983in}{0.845496in}}%
\pgfpathlineto{\pgfqpoint{2.486812in}{0.843440in}}%
\pgfpathlineto{\pgfqpoint{2.534585in}{0.842300in}}%
\pgfpathlineto{\pgfqpoint{2.576386in}{0.839707in}}%
\pgfpathlineto{\pgfqpoint{2.630131in}{0.842166in}}%
\pgfpathlineto{\pgfqpoint{2.701790in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{2.749563in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{2.791364in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.821222in}{0.842072in}}%
\pgfpathlineto{\pgfqpoint{2.845108in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{2.868994in}{0.841005in}}%
\pgfpathlineto{\pgfqpoint{2.892881in}{0.838468in}}%
\pgfpathlineto{\pgfqpoint{2.910796in}{0.839296in}}%
\pgfpathlineto{\pgfqpoint{2.982455in}{0.847375in}}%
\pgfpathlineto{\pgfqpoint{3.072029in}{0.845266in}}%
\pgfpathlineto{\pgfqpoint{3.113830in}{0.843061in}}%
\pgfpathlineto{\pgfqpoint{3.143688in}{0.841994in}}%
\pgfpathlineto{\pgfqpoint{3.191461in}{0.841382in}}%
\pgfpathlineto{\pgfqpoint{3.221319in}{0.837439in}}%
\pgfpathlineto{\pgfqpoint{3.233262in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{3.245205in}{0.823828in}}%
\pgfpathlineto{\pgfqpoint{3.251177in}{0.815934in}}%
\pgfpathlineto{\pgfqpoint{3.263120in}{0.791417in}}%
\pgfpathlineto{\pgfqpoint{3.275063in}{0.754024in}}%
\pgfpathlineto{\pgfqpoint{3.292978in}{0.680506in}}%
\pgfpathlineto{\pgfqpoint{3.305555in}{0.628520in}}%
\pgfpathlineto{\pgfqpoint{3.305555in}{0.628520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.273148in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259259in}{1.500546in}}%
\pgfpathlineto{\pgfqpoint{2.264008in}{1.557174in}}%
\pgfpathlineto{\pgfqpoint{2.270143in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.276278in}{1.614781in}}%
\pgfpathlineto{\pgfqpoint{2.282413in}{1.595324in}}%
\pgfpathlineto{\pgfqpoint{2.288547in}{1.546250in}}%
\pgfpathlineto{\pgfqpoint{2.300817in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{2.325357in}{0.998807in}}%
\pgfpathlineto{\pgfqpoint{2.337626in}{0.863989in}}%
\pgfpathlineto{\pgfqpoint{2.349896in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{2.356031in}{0.754842in}}%
\pgfpathlineto{\pgfqpoint{2.362166in}{0.736721in}}%
\pgfpathlineto{\pgfqpoint{2.368300in}{0.724426in}}%
\pgfpathlineto{\pgfqpoint{2.374435in}{0.716288in}}%
\pgfpathlineto{\pgfqpoint{2.386705in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{2.398975in}{0.703695in}}%
\pgfpathlineto{\pgfqpoint{2.423514in}{0.700438in}}%
\pgfpathlineto{\pgfqpoint{2.533942in}{0.690396in}}%
\pgfpathlineto{\pgfqpoint{2.601425in}{0.678933in}}%
\pgfpathlineto{\pgfqpoint{2.705717in}{0.673264in}}%
\pgfpathlineto{\pgfqpoint{2.717987in}{0.675149in}}%
\pgfpathlineto{\pgfqpoint{2.730257in}{0.680687in}}%
\pgfpathlineto{\pgfqpoint{2.742527in}{0.691823in}}%
\pgfpathlineto{\pgfqpoint{2.754796in}{0.710008in}}%
\pgfpathlineto{\pgfqpoint{2.767066in}{0.735228in}}%
\pgfpathlineto{\pgfqpoint{2.810010in}{0.837002in}}%
\pgfpathlineto{\pgfqpoint{2.822280in}{0.855429in}}%
\pgfpathlineto{\pgfqpoint{2.834549in}{0.866565in}}%
\pgfpathlineto{\pgfqpoint{2.846819in}{0.871632in}}%
\pgfpathlineto{\pgfqpoint{2.859089in}{0.872419in}}%
\pgfpathlineto{\pgfqpoint{2.877493in}{0.869109in}}%
\pgfpathlineto{\pgfqpoint{3.049269in}{0.822795in}}%
\pgfpathlineto{\pgfqpoint{3.086078in}{0.818377in}}%
\pgfpathlineto{\pgfqpoint{3.122887in}{0.813542in}}%
\pgfpathlineto{\pgfqpoint{3.171966in}{0.802742in}}%
\pgfpathlineto{\pgfqpoint{3.202641in}{0.793147in}}%
\pgfpathlineto{\pgfqpoint{3.221045in}{0.784303in}}%
\pgfpathlineto{\pgfqpoint{3.233315in}{0.775327in}}%
\pgfpathlineto{\pgfqpoint{3.245584in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{3.257854in}{0.742334in}}%
\pgfpathlineto{\pgfqpoint{3.270124in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{3.288528in}{0.665220in}}%
\pgfpathlineto{\pgfqpoint{3.305555in}{0.616610in}}%
\pgfpathlineto{\pgfqpoint{3.305555in}{0.616610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{2.273148in}{1.851286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291666in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{1.851286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{0.532407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273148in}{1.851286in}}%
\pgfpathlineto{\pgfqpoint{3.291666in}{1.851286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{1.851286in}}%
\pgfpathlineto{\pgfqpoint{3.696296in}{1.851286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696296in}{0.532407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696296in,y=0.435185in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205555in}{0.532407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205555in,y=0.435185in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714814in}{0.532407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714814in,y=0.435185in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682407in}{0.942318in}}%
\pgfpathlineto{\pgfqpoint{3.686776in}{0.959159in}}%
\pgfpathlineto{\pgfqpoint{3.693221in}{0.977193in}}%
\pgfpathlineto{\pgfqpoint{3.699665in}{0.987730in}}%
\pgfpathlineto{\pgfqpoint{3.706109in}{0.990559in}}%
\pgfpathlineto{\pgfqpoint{3.712554in}{0.985957in}}%
\pgfpathlineto{\pgfqpoint{3.718998in}{0.974654in}}%
\pgfpathlineto{\pgfqpoint{3.731887in}{0.936596in}}%
\pgfpathlineto{\pgfqpoint{3.770554in}{0.796827in}}%
\pgfpathlineto{\pgfqpoint{3.783443in}{0.767042in}}%
\pgfpathlineto{\pgfqpoint{3.796331in}{0.748931in}}%
\pgfpathlineto{\pgfqpoint{3.802776in}{0.743661in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{0.740468in}}%
\pgfpathlineto{\pgfqpoint{3.822109in}{0.738929in}}%
\pgfpathlineto{\pgfqpoint{3.834998in}{0.741780in}}%
\pgfpathlineto{\pgfqpoint{3.854331in}{0.750054in}}%
\pgfpathlineto{\pgfqpoint{3.899442in}{0.770556in}}%
\pgfpathlineto{\pgfqpoint{3.931664in}{0.781483in}}%
\pgfpathlineto{\pgfqpoint{3.950998in}{0.785306in}}%
\pgfpathlineto{\pgfqpoint{3.970331in}{0.785697in}}%
\pgfpathlineto{\pgfqpoint{3.989664in}{0.782783in}}%
\pgfpathlineto{\pgfqpoint{4.028331in}{0.775326in}}%
\pgfpathlineto{\pgfqpoint{4.047664in}{0.775617in}}%
\pgfpathlineto{\pgfqpoint{4.066997in}{0.779941in}}%
\pgfpathlineto{\pgfqpoint{4.092775in}{0.789896in}}%
\pgfpathlineto{\pgfqpoint{4.124997in}{0.801619in}}%
\pgfpathlineto{\pgfqpoint{4.150775in}{0.807016in}}%
\pgfpathlineto{\pgfqpoint{4.189441in}{0.814344in}}%
\pgfpathlineto{\pgfqpoint{4.253886in}{0.829558in}}%
\pgfpathlineto{\pgfqpoint{4.311885in}{0.837590in}}%
\pgfpathlineto{\pgfqpoint{4.344107in}{0.848575in}}%
\pgfpathlineto{\pgfqpoint{4.369885in}{0.855825in}}%
\pgfpathlineto{\pgfqpoint{4.389218in}{0.858029in}}%
\pgfpathlineto{\pgfqpoint{4.440774in}{0.861388in}}%
\pgfpathlineto{\pgfqpoint{4.492329in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{4.511663in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{4.537440in}{0.861696in}}%
\pgfpathlineto{\pgfqpoint{4.563218in}{0.852913in}}%
\pgfpathlineto{\pgfqpoint{4.588996in}{0.840776in}}%
\pgfpathlineto{\pgfqpoint{4.608329in}{0.828566in}}%
\pgfpathlineto{\pgfqpoint{4.627662in}{0.812912in}}%
\pgfpathlineto{\pgfqpoint{4.646995in}{0.792515in}}%
\pgfpathlineto{\pgfqpoint{4.659884in}{0.775168in}}%
\pgfpathlineto{\pgfqpoint{4.672773in}{0.754006in}}%
\pgfpathlineto{\pgfqpoint{4.692106in}{0.714779in}}%
\pgfpathlineto{\pgfqpoint{4.728703in}{0.628583in}}%
\pgfpathlineto{\pgfqpoint{4.728703in}{0.628583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682407in}{0.960972in}}%
\pgfpathlineto{\pgfqpoint{3.686003in}{0.975538in}}%
\pgfpathlineto{\pgfqpoint{3.692456in}{0.994700in}}%
\pgfpathlineto{\pgfqpoint{3.698910in}{1.006143in}}%
\pgfpathlineto{\pgfqpoint{3.705363in}{1.009613in}}%
\pgfpathlineto{\pgfqpoint{3.711817in}{1.005357in}}%
\pgfpathlineto{\pgfqpoint{3.718271in}{0.994096in}}%
\pgfpathlineto{\pgfqpoint{3.724724in}{0.976934in}}%
\pgfpathlineto{\pgfqpoint{3.737631in}{0.930549in}}%
\pgfpathlineto{\pgfqpoint{3.763445in}{0.829594in}}%
\pgfpathlineto{\pgfqpoint{3.776353in}{0.791299in}}%
\pgfpathlineto{\pgfqpoint{3.789260in}{0.764966in}}%
\pgfpathlineto{\pgfqpoint{3.802167in}{0.749283in}}%
\pgfpathlineto{\pgfqpoint{3.815074in}{0.741498in}}%
\pgfpathlineto{\pgfqpoint{3.827981in}{0.738765in}}%
\pgfpathlineto{\pgfqpoint{3.847342in}{0.739464in}}%
\pgfpathlineto{\pgfqpoint{3.886063in}{0.745968in}}%
\pgfpathlineto{\pgfqpoint{3.924784in}{0.755421in}}%
\pgfpathlineto{\pgfqpoint{3.989320in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{4.015134in}{0.776596in}}%
\pgfpathlineto{\pgfqpoint{4.099031in}{0.781266in}}%
\pgfpathlineto{\pgfqpoint{4.124845in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{4.157113in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{4.195834in}{0.816176in}}%
\pgfpathlineto{\pgfqpoint{4.221648in}{0.822852in}}%
\pgfpathlineto{\pgfqpoint{4.311998in}{0.840586in}}%
\pgfpathlineto{\pgfqpoint{4.376534in}{0.856789in}}%
\pgfpathlineto{\pgfqpoint{4.473337in}{0.874621in}}%
\pgfpathlineto{\pgfqpoint{4.492698in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{4.518512in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{4.544326in}{0.863859in}}%
\pgfpathlineto{\pgfqpoint{4.570140in}{0.854351in}}%
\pgfpathlineto{\pgfqpoint{4.595955in}{0.841498in}}%
\pgfpathlineto{\pgfqpoint{4.615315in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{4.634676in}{0.810656in}}%
\pgfpathlineto{\pgfqpoint{4.647583in}{0.794974in}}%
\pgfpathlineto{\pgfqpoint{4.660490in}{0.775454in}}%
\pgfpathlineto{\pgfqpoint{4.679851in}{0.738422in}}%
\pgfpathlineto{\pgfqpoint{4.705665in}{0.678021in}}%
\pgfpathlineto{\pgfqpoint{4.728703in}{0.623622in}}%
\pgfpathlineto{\pgfqpoint{4.728703in}{0.623622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682407in}{0.626939in}}%
\pgfpathlineto{\pgfqpoint{3.688949in}{0.652931in}}%
\pgfpathlineto{\pgfqpoint{3.712839in}{0.751874in}}%
\pgfpathlineto{\pgfqpoint{3.724784in}{0.789797in}}%
\pgfpathlineto{\pgfqpoint{3.736729in}{0.814952in}}%
\pgfpathlineto{\pgfqpoint{3.748674in}{0.828804in}}%
\pgfpathlineto{\pgfqpoint{3.760619in}{0.834926in}}%
\pgfpathlineto{\pgfqpoint{3.772564in}{0.836890in}}%
\pgfpathlineto{\pgfqpoint{3.844234in}{0.841609in}}%
\pgfpathlineto{\pgfqpoint{3.880069in}{0.844264in}}%
\pgfpathlineto{\pgfqpoint{3.909932in}{0.843706in}}%
\pgfpathlineto{\pgfqpoint{3.975629in}{0.840377in}}%
\pgfpathlineto{\pgfqpoint{4.065217in}{0.843549in}}%
\pgfpathlineto{\pgfqpoint{4.136887in}{0.840845in}}%
\pgfpathlineto{\pgfqpoint{4.172722in}{0.836971in}}%
\pgfpathlineto{\pgfqpoint{4.196612in}{0.838049in}}%
\pgfpathlineto{\pgfqpoint{4.238419in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{4.274254in}{0.841719in}}%
\pgfpathlineto{\pgfqpoint{4.328007in}{0.845782in}}%
\pgfpathlineto{\pgfqpoint{4.411622in}{0.842854in}}%
\pgfpathlineto{\pgfqpoint{4.465374in}{0.846964in}}%
\pgfpathlineto{\pgfqpoint{4.489264in}{0.845085in}}%
\pgfpathlineto{\pgfqpoint{4.548989in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{4.566907in}{0.838770in}}%
\pgfpathlineto{\pgfqpoint{4.632604in}{0.846758in}}%
\pgfpathlineto{\pgfqpoint{4.644549in}{0.844710in}}%
\pgfpathlineto{\pgfqpoint{4.656494in}{0.839748in}}%
\pgfpathlineto{\pgfqpoint{4.668439in}{0.829385in}}%
\pgfpathlineto{\pgfqpoint{4.674412in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{4.686357in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{4.698302in}{0.757837in}}%
\pgfpathlineto{\pgfqpoint{4.716219in}{0.683297in}}%
\pgfpathlineto{\pgfqpoint{4.728703in}{0.630836in}}%
\pgfpathlineto{\pgfqpoint{4.728703in}{0.630836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.696296in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682407in}{1.586476in}}%
\pgfpathlineto{\pgfqpoint{3.688148in}{1.658266in}}%
\pgfpathlineto{\pgfqpoint{3.694271in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.700394in}{1.711193in}}%
\pgfpathlineto{\pgfqpoint{3.706517in}{1.684224in}}%
\pgfpathlineto{\pgfqpoint{3.712640in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{3.724887in}{1.438999in}}%
\pgfpathlineto{\pgfqpoint{3.749379in}{1.024352in}}%
\pgfpathlineto{\pgfqpoint{3.761626in}{0.885471in}}%
\pgfpathlineto{\pgfqpoint{3.767749in}{0.837936in}}%
\pgfpathlineto{\pgfqpoint{3.773872in}{0.802966in}}%
\pgfpathlineto{\pgfqpoint{3.779995in}{0.778310in}}%
\pgfpathlineto{\pgfqpoint{3.786118in}{0.761644in}}%
\pgfpathlineto{\pgfqpoint{3.792242in}{0.750855in}}%
\pgfpathlineto{\pgfqpoint{3.798365in}{0.744186in}}%
\pgfpathlineto{\pgfqpoint{3.810611in}{0.738155in}}%
\pgfpathlineto{\pgfqpoint{3.822857in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{3.896335in}{0.735916in}}%
\pgfpathlineto{\pgfqpoint{3.939197in}{0.733637in}}%
\pgfpathlineto{\pgfqpoint{3.982060in}{0.735475in}}%
\pgfpathlineto{\pgfqpoint{4.018798in}{0.735904in}}%
\pgfpathlineto{\pgfqpoint{4.061661in}{0.736359in}}%
\pgfpathlineto{\pgfqpoint{4.147385in}{0.741005in}}%
\pgfpathlineto{\pgfqpoint{4.196370in}{0.742455in}}%
\pgfpathlineto{\pgfqpoint{4.251479in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{4.349449in}{0.760440in}}%
\pgfpathlineto{\pgfqpoint{4.539267in}{0.801353in}}%
\pgfpathlineto{\pgfqpoint{4.557637in}{0.803238in}}%
\pgfpathlineto{\pgfqpoint{4.576006in}{0.802176in}}%
\pgfpathlineto{\pgfqpoint{4.594376in}{0.797572in}}%
\pgfpathlineto{\pgfqpoint{4.612745in}{0.789915in}}%
\pgfpathlineto{\pgfqpoint{4.631115in}{0.779499in}}%
\pgfpathlineto{\pgfqpoint{4.649484in}{0.764783in}}%
\pgfpathlineto{\pgfqpoint{4.661730in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.673977in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{4.686223in}{0.707768in}}%
\pgfpathlineto{\pgfqpoint{4.704593in}{0.662560in}}%
\pgfpathlineto{\pgfqpoint{4.728703in}{0.600730in}}%
\pgfpathlineto{\pgfqpoint{4.728703in}{0.600730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{3.696296in}{1.851286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714814in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{1.851286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{0.532407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696296in}{1.851286in}}%
\pgfpathlineto{\pgfqpoint{4.714814in}{1.851286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{1.851286in}}%
\pgfpathlineto{\pgfqpoint{5.119444in}{1.851286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119444in}{0.532407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119444in,y=0.435185in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628703in}{0.532407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628703in,y=0.435185in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137962in}{0.532407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.137962in,y=0.435185in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105556in}{0.980333in}}%
\pgfpathlineto{\pgfqpoint{5.113070in}{1.014381in}}%
\pgfpathlineto{\pgfqpoint{5.119396in}{1.032940in}}%
\pgfpathlineto{\pgfqpoint{5.125723in}{1.041938in}}%
\pgfpathlineto{\pgfqpoint{5.132050in}{1.041431in}}%
\pgfpathlineto{\pgfqpoint{5.138377in}{1.032154in}}%
\pgfpathlineto{\pgfqpoint{5.144704in}{1.015419in}}%
\pgfpathlineto{\pgfqpoint{5.157357in}{0.966658in}}%
\pgfpathlineto{\pgfqpoint{5.182664in}{0.858758in}}%
\pgfpathlineto{\pgfqpoint{5.195318in}{0.819554in}}%
\pgfpathlineto{\pgfqpoint{5.207972in}{0.794411in}}%
\pgfpathlineto{\pgfqpoint{5.214298in}{0.786661in}}%
\pgfpathlineto{\pgfqpoint{5.220625in}{0.781644in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{0.778944in}}%
\pgfpathlineto{\pgfqpoint{5.239606in}{0.778857in}}%
\pgfpathlineto{\pgfqpoint{5.252259in}{0.783359in}}%
\pgfpathlineto{\pgfqpoint{5.302874in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{5.334507in}{0.814755in}}%
\pgfpathlineto{\pgfqpoint{5.410429in}{0.831712in}}%
\pgfpathlineto{\pgfqpoint{5.442063in}{0.843893in}}%
\pgfpathlineto{\pgfqpoint{5.505331in}{0.868414in}}%
\pgfpathlineto{\pgfqpoint{5.543292in}{0.881678in}}%
\pgfpathlineto{\pgfqpoint{5.562272in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{5.581253in}{0.886876in}}%
\pgfpathlineto{\pgfqpoint{5.600233in}{0.885042in}}%
\pgfpathlineto{\pgfqpoint{5.631867in}{0.877782in}}%
\pgfpathlineto{\pgfqpoint{5.657174in}{0.872532in}}%
\pgfpathlineto{\pgfqpoint{5.676154in}{0.871268in}}%
\pgfpathlineto{\pgfqpoint{5.695135in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{5.720442in}{0.878244in}}%
\pgfpathlineto{\pgfqpoint{5.745749in}{0.887715in}}%
\pgfpathlineto{\pgfqpoint{5.777383in}{0.900545in}}%
\pgfpathlineto{\pgfqpoint{5.790037in}{0.902916in}}%
\pgfpathlineto{\pgfqpoint{5.802690in}{0.902134in}}%
\pgfpathlineto{\pgfqpoint{5.815344in}{0.897527in}}%
\pgfpathlineto{\pgfqpoint{5.827998in}{0.888792in}}%
\pgfpathlineto{\pgfqpoint{5.840651in}{0.875930in}}%
\pgfpathlineto{\pgfqpoint{5.853305in}{0.859192in}}%
\pgfpathlineto{\pgfqpoint{5.872285in}{0.827976in}}%
\pgfpathlineto{\pgfqpoint{5.910246in}{0.755154in}}%
\pgfpathlineto{\pgfqpoint{5.935553in}{0.710639in}}%
\pgfpathlineto{\pgfqpoint{5.954533in}{0.683630in}}%
\pgfpathlineto{\pgfqpoint{5.973514in}{0.663271in}}%
\pgfpathlineto{\pgfqpoint{5.986167in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{6.005148in}{0.643406in}}%
\pgfpathlineto{\pgfqpoint{6.024128in}{0.637038in}}%
\pgfpathlineto{\pgfqpoint{6.049435in}{0.631944in}}%
\pgfpathlineto{\pgfqpoint{6.062089in}{0.631562in}}%
\pgfpathlineto{\pgfqpoint{6.074743in}{0.633510in}}%
\pgfpathlineto{\pgfqpoint{6.093723in}{0.640613in}}%
\pgfpathlineto{\pgfqpoint{6.112703in}{0.647954in}}%
\pgfpathlineto{\pgfqpoint{6.125357in}{0.648457in}}%
\pgfpathlineto{\pgfqpoint{6.131684in}{0.646442in}}%
\pgfpathlineto{\pgfqpoint{6.144337in}{0.637222in}}%
\pgfpathlineto{\pgfqpoint{6.151851in}{0.628581in}}%
\pgfpathlineto{\pgfqpoint{6.151851in}{0.628581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105556in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{5.112972in}{0.997528in}}%
\pgfpathlineto{\pgfqpoint{5.119300in}{1.014944in}}%
\pgfpathlineto{\pgfqpoint{5.125628in}{1.022968in}}%
\pgfpathlineto{\pgfqpoint{5.131956in}{1.021660in}}%
\pgfpathlineto{\pgfqpoint{5.138284in}{1.011754in}}%
\pgfpathlineto{\pgfqpoint{5.144612in}{0.994559in}}%
\pgfpathlineto{\pgfqpoint{5.157268in}{0.945409in}}%
\pgfpathlineto{\pgfqpoint{5.182580in}{0.839124in}}%
\pgfpathlineto{\pgfqpoint{5.195236in}{0.801830in}}%
\pgfpathlineto{\pgfqpoint{5.207892in}{0.778820in}}%
\pgfpathlineto{\pgfqpoint{5.214220in}{0.772020in}}%
\pgfpathlineto{\pgfqpoint{5.220548in}{0.767773in}}%
\pgfpathlineto{\pgfqpoint{5.226876in}{0.765608in}}%
\pgfpathlineto{\pgfqpoint{5.239532in}{0.765812in}}%
\pgfpathlineto{\pgfqpoint{5.252188in}{0.769764in}}%
\pgfpathlineto{\pgfqpoint{5.283828in}{0.784981in}}%
\pgfpathlineto{\pgfqpoint{5.315468in}{0.798675in}}%
\pgfpathlineto{\pgfqpoint{5.378748in}{0.823495in}}%
\pgfpathlineto{\pgfqpoint{5.435700in}{0.848826in}}%
\pgfpathlineto{\pgfqpoint{5.555932in}{0.890521in}}%
\pgfpathlineto{\pgfqpoint{5.574916in}{0.892914in}}%
\pgfpathlineto{\pgfqpoint{5.600228in}{0.892694in}}%
\pgfpathlineto{\pgfqpoint{5.638195in}{0.891530in}}%
\pgfpathlineto{\pgfqpoint{5.669835in}{0.894331in}}%
\pgfpathlineto{\pgfqpoint{5.707803in}{0.897525in}}%
\pgfpathlineto{\pgfqpoint{5.733115in}{0.895916in}}%
\pgfpathlineto{\pgfqpoint{5.758427in}{0.891097in}}%
\pgfpathlineto{\pgfqpoint{5.783739in}{0.883036in}}%
\pgfpathlineto{\pgfqpoint{5.802723in}{0.874164in}}%
\pgfpathlineto{\pgfqpoint{5.821707in}{0.862302in}}%
\pgfpathlineto{\pgfqpoint{5.840691in}{0.847234in}}%
\pgfpathlineto{\pgfqpoint{5.859675in}{0.828928in}}%
\pgfpathlineto{\pgfqpoint{5.884987in}{0.799884in}}%
\pgfpathlineto{\pgfqpoint{5.973579in}{0.691130in}}%
\pgfpathlineto{\pgfqpoint{6.011547in}{0.651854in}}%
\pgfpathlineto{\pgfqpoint{6.030531in}{0.635785in}}%
\pgfpathlineto{\pgfqpoint{6.043187in}{0.628286in}}%
\pgfpathlineto{\pgfqpoint{6.055843in}{0.624665in}}%
\pgfpathlineto{\pgfqpoint{6.068499in}{0.625774in}}%
\pgfpathlineto{\pgfqpoint{6.081155in}{0.631655in}}%
\pgfpathlineto{\pgfqpoint{6.119123in}{0.658054in}}%
\pgfpathlineto{\pgfqpoint{6.125451in}{0.659212in}}%
\pgfpathlineto{\pgfqpoint{6.131779in}{0.658357in}}%
\pgfpathlineto{\pgfqpoint{6.138107in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{6.144435in}{0.650083in}}%
\pgfpathlineto{\pgfqpoint{6.151851in}{0.641280in}}%
\pgfpathlineto{\pgfqpoint{6.151851in}{0.641280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105556in}{0.627946in}}%
\pgfpathlineto{\pgfqpoint{5.112070in}{0.653937in}}%
\pgfpathlineto{\pgfqpoint{5.135960in}{0.752726in}}%
\pgfpathlineto{\pgfqpoint{5.147906in}{0.790338in}}%
\pgfpathlineto{\pgfqpoint{5.159851in}{0.815290in}}%
\pgfpathlineto{\pgfqpoint{5.171797in}{0.829277in}}%
\pgfpathlineto{\pgfqpoint{5.183742in}{0.835920in}}%
\pgfpathlineto{\pgfqpoint{5.195687in}{0.838589in}}%
\pgfpathlineto{\pgfqpoint{5.225551in}{0.840103in}}%
\pgfpathlineto{\pgfqpoint{5.285277in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{5.321113in}{0.840086in}}%
\pgfpathlineto{\pgfqpoint{5.350977in}{0.842915in}}%
\pgfpathlineto{\pgfqpoint{5.380840in}{0.845030in}}%
\pgfpathlineto{\pgfqpoint{5.488348in}{0.843536in}}%
\pgfpathlineto{\pgfqpoint{5.512239in}{0.842791in}}%
\pgfpathlineto{\pgfqpoint{5.565993in}{0.844305in}}%
\pgfpathlineto{\pgfqpoint{5.667528in}{0.839606in}}%
\pgfpathlineto{\pgfqpoint{5.709337in}{0.839490in}}%
\pgfpathlineto{\pgfqpoint{5.763091in}{0.841361in}}%
\pgfpathlineto{\pgfqpoint{5.792954in}{0.842473in}}%
\pgfpathlineto{\pgfqpoint{5.828790in}{0.845334in}}%
\pgfpathlineto{\pgfqpoint{5.852681in}{0.843060in}}%
\pgfpathlineto{\pgfqpoint{5.888517in}{0.838130in}}%
\pgfpathlineto{\pgfqpoint{5.912408in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{5.996025in}{0.846626in}}%
\pgfpathlineto{\pgfqpoint{6.013943in}{0.848214in}}%
\pgfpathlineto{\pgfqpoint{6.031861in}{0.845826in}}%
\pgfpathlineto{\pgfqpoint{6.079643in}{0.832216in}}%
\pgfpathlineto{\pgfqpoint{6.091588in}{0.824379in}}%
\pgfpathlineto{\pgfqpoint{6.097561in}{0.817485in}}%
\pgfpathlineto{\pgfqpoint{6.103533in}{0.807799in}}%
\pgfpathlineto{\pgfqpoint{6.115479in}{0.778454in}}%
\pgfpathlineto{\pgfqpoint{6.127424in}{0.735943in}}%
\pgfpathlineto{\pgfqpoint{6.151851in}{0.632458in}}%
\pgfpathlineto{\pgfqpoint{6.151851in}{0.632458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119444in}{0.532407in}}{\pgfqpoint{1.018518in}{1.318879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105556in}{1.660481in}}%
\pgfpathlineto{\pgfqpoint{5.110766in}{1.730415in}}%
\pgfpathlineto{\pgfqpoint{5.116896in}{1.778475in}}%
\pgfpathlineto{\pgfqpoint{5.123025in}{1.788482in}}%
\pgfpathlineto{\pgfqpoint{5.129155in}{1.760303in}}%
\pgfpathlineto{\pgfqpoint{5.135284in}{1.697506in}}%
\pgfpathlineto{\pgfqpoint{5.147543in}{1.496796in}}%
\pgfpathlineto{\pgfqpoint{5.172061in}{1.041386in}}%
\pgfpathlineto{\pgfqpoint{5.184319in}{0.885160in}}%
\pgfpathlineto{\pgfqpoint{5.190449in}{0.830865in}}%
\pgfpathlineto{\pgfqpoint{5.196578in}{0.790481in}}%
\pgfpathlineto{\pgfqpoint{5.202708in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{5.208837in}{0.741956in}}%
\pgfpathlineto{\pgfqpoint{5.214967in}{0.729029in}}%
\pgfpathlineto{\pgfqpoint{5.221096in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{5.227225in}{0.716070in}}%
\pgfpathlineto{\pgfqpoint{5.239484in}{0.711820in}}%
\pgfpathlineto{\pgfqpoint{5.264002in}{0.710020in}}%
\pgfpathlineto{\pgfqpoint{5.337555in}{0.707335in}}%
\pgfpathlineto{\pgfqpoint{5.386591in}{0.710694in}}%
\pgfpathlineto{\pgfqpoint{5.429497in}{0.716414in}}%
\pgfpathlineto{\pgfqpoint{5.582733in}{0.743795in}}%
\pgfpathlineto{\pgfqpoint{5.699192in}{0.777583in}}%
\pgfpathlineto{\pgfqpoint{5.729839in}{0.787692in}}%
\pgfpathlineto{\pgfqpoint{5.785004in}{0.807697in}}%
\pgfpathlineto{\pgfqpoint{5.803392in}{0.811007in}}%
\pgfpathlineto{\pgfqpoint{5.827910in}{0.811892in}}%
\pgfpathlineto{\pgfqpoint{5.846298in}{0.809891in}}%
\pgfpathlineto{\pgfqpoint{5.864687in}{0.804830in}}%
\pgfpathlineto{\pgfqpoint{5.883075in}{0.796013in}}%
\pgfpathlineto{\pgfqpoint{5.901463in}{0.783581in}}%
\pgfpathlineto{\pgfqpoint{5.925981in}{0.763016in}}%
\pgfpathlineto{\pgfqpoint{5.981146in}{0.714988in}}%
\pgfpathlineto{\pgfqpoint{6.005664in}{0.698085in}}%
\pgfpathlineto{\pgfqpoint{6.030181in}{0.684580in}}%
\pgfpathlineto{\pgfqpoint{6.048570in}{0.678022in}}%
\pgfpathlineto{\pgfqpoint{6.060829in}{0.677443in}}%
\pgfpathlineto{\pgfqpoint{6.073088in}{0.682152in}}%
\pgfpathlineto{\pgfqpoint{6.085346in}{0.693652in}}%
\pgfpathlineto{\pgfqpoint{6.097605in}{0.711153in}}%
\pgfpathlineto{\pgfqpoint{6.115994in}{0.737567in}}%
\pgfpathlineto{\pgfqpoint{6.122123in}{0.742321in}}%
\pgfpathlineto{\pgfqpoint{6.128252in}{0.743317in}}%
\pgfpathlineto{\pgfqpoint{6.134382in}{0.739860in}}%
\pgfpathlineto{\pgfqpoint{6.140511in}{0.731668in}}%
\pgfpathlineto{\pgfqpoint{6.151851in}{0.704804in}}%
\pgfpathlineto{\pgfqpoint{6.151851in}{0.704804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{5.119444in}{1.851286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137962in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{1.851286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{0.532407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119444in}{1.851286in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{1.851286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.161728in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inventory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499572in}{5.099120in}}%
\pgfpathlineto{\pgfqpoint{0.777350in}{5.099120in}}%
\pgfpathlineto{\pgfqpoint{0.777350in}{5.196342in}}%
\pgfpathlineto{\pgfqpoint{0.499572in}{5.196342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888461in,y=5.099120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Baty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457521in}{5.099120in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{5.099120in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{5.196342in}}%
\pgfpathlineto{\pgfqpoint{1.457521in}{5.196342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846410in,y=5.099120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sampling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687461in}{5.099120in}}%
\pgfpathlineto{\pgfqpoint{2.965239in}{5.099120in}}%
\pgfpathlineto{\pgfqpoint{2.965239in}{5.196342in}}%
\pgfpathlineto{\pgfqpoint{2.687461in}{5.196342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076350in,y=5.099120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Anticipative-DAgger}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602587in}{5.099120in}}%
\pgfpathlineto{\pgfqpoint{4.880364in}{5.099120in}}%
\pgfpathlineto{\pgfqpoint{4.880364in}{5.196342in}}%
\pgfpathlineto{\pgfqpoint{4.602587in}{5.196342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.991475in,y=5.099120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Voting-DAgger}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files_final/learning_paradigms_appendix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{2.819670in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{2.819670in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.819670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.472223in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.472223in}{2.200926in}}%
\pgfpathlineto{\pgfqpoint{0.843056in}{2.200926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908785in}{0.994719in}}%
\pgfpathlineto{\pgfqpoint{1.434619in}{0.994719in}}%
\pgfpathlineto{\pgfqpoint{1.434619in}{1.401708in}}%
\pgfpathlineto{\pgfqpoint{0.908785in}{1.401708in}}%
\pgfpathlineto{\pgfqpoint{0.908785in}{0.994719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566077in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{0.778770in}}%
\pgfpathlineto{\pgfqpoint{1.566077in}{0.778770in}}%
\pgfpathlineto{\pgfqpoint{1.566077in}{0.672240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662255,0.665196,0.209314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223369in}{0.650548in}}%
\pgfpathlineto{\pgfqpoint{2.749202in}{0.650548in}}%
\pgfpathlineto{\pgfqpoint{2.749202in}{0.746810in}}%
\pgfpathlineto{\pgfqpoint{2.223369in}{0.746810in}}%
\pgfpathlineto{\pgfqpoint{2.223369in}{0.650548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880660in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{3.406493in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{3.406493in}{0.778650in}}%
\pgfpathlineto{\pgfqpoint{2.880660in}{0.778650in}}%
\pgfpathlineto{\pgfqpoint{2.880660in}{0.617347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{0.435940in}}%
\pgfpathlineto{\pgfqpoint{3.472223in}{0.435940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{0.435940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560648in, y=0.387714in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{0.702089in}}%
\pgfpathlineto{\pgfqpoint{3.472223in}{0.702089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{0.702089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491204in, y=0.653864in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{3.472223in}{0.968239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{0.968239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491204in, y=0.920014in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{1.234389in}}%
\pgfpathlineto{\pgfqpoint{3.472223in}{1.234389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{1.234389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491204in, y=1.186164in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{1.500539in}}%
\pgfpathlineto{\pgfqpoint{3.472223in}{1.500539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{1.500539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491204in, y=1.452314in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{1.766689in}}%
\pgfpathlineto{\pgfqpoint{3.472223in}{1.766689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{1.766689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=1.718463in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{2.032839in}}%
\pgfpathlineto{\pgfqpoint{3.472223in}{2.032839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{2.032839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=1.984613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=0.463348in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Performance relative to}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339197in, y=0.296295in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont anticipative baseline solution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171702in}{0.994719in}}%
\pgfpathlineto{\pgfqpoint{1.171702in}{0.736707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171702in}{1.401708in}}%
\pgfpathlineto{\pgfqpoint{1.171702in}{1.635284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040244in}{0.736707in}}%
\pgfpathlineto{\pgfqpoint{1.303160in}{0.736707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040244in}{1.635284in}}%
\pgfpathlineto{\pgfqpoint{1.303160in}{1.635284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828994in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{1.828994in}{0.537088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828994in}{0.778770in}}%
\pgfpathlineto{\pgfqpoint{1.828994in}{0.895674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697535in}{0.537088in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{0.537088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697535in}{0.895674in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{0.895674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486285in}{0.650548in}}%
\pgfpathlineto{\pgfqpoint{2.486285in}{0.541312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486285in}{0.746810in}}%
\pgfpathlineto{\pgfqpoint{2.486285in}{0.869735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354827in}{0.541312in}}%
\pgfpathlineto{\pgfqpoint{2.617743in}{0.541312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354827in}{0.869735in}}%
\pgfpathlineto{\pgfqpoint{2.617743in}{0.869735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143577in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{3.143577in}{0.541312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143577in}{0.778650in}}%
\pgfpathlineto{\pgfqpoint{3.143577in}{0.934457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012118in}{0.541312in}}%
\pgfpathlineto{\pgfqpoint{3.275035in}{0.541312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012118in}{0.934457in}}%
\pgfpathlineto{\pgfqpoint{3.275035in}{0.934457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908785in}{1.221589in}}%
\pgfpathlineto{\pgfqpoint{1.434619in}{1.221589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566077in}{0.722524in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{0.722524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223369in}{0.704840in}}%
\pgfpathlineto{\pgfqpoint{2.749202in}{0.704840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880660in}{0.722831in}}%
\pgfpathlineto{\pgfqpoint{3.406493in}{0.722831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.843056in}{2.200926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472223in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.472223in}{2.200926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.472223in}{0.148611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{2.200926in}}%
\pgfpathlineto{\pgfqpoint{3.472223in}{2.200926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157639in,y=2.284260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Evaluation horizon: 6 periods}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670834in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.200926in}}%
\pgfpathlineto{\pgfqpoint{3.670834in}{2.200926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736563in}{0.850292in}}%
\pgfpathlineto{\pgfqpoint{4.262396in}{0.850292in}}%
\pgfpathlineto{\pgfqpoint{4.262396in}{1.357752in}}%
\pgfpathlineto{\pgfqpoint{3.736563in}{1.357752in}}%
\pgfpathlineto{\pgfqpoint{3.736563in}{0.850292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393854in}{0.593798in}}%
\pgfpathlineto{\pgfqpoint{4.919688in}{0.593798in}}%
\pgfpathlineto{\pgfqpoint{4.919688in}{0.880412in}}%
\pgfpathlineto{\pgfqpoint{4.393854in}{0.880412in}}%
\pgfpathlineto{\pgfqpoint{4.393854in}{0.593798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662255,0.665196,0.209314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051146in}{0.611135in}}%
\pgfpathlineto{\pgfqpoint{5.576979in}{0.611135in}}%
\pgfpathlineto{\pgfqpoint{5.576979in}{0.888155in}}%
\pgfpathlineto{\pgfqpoint{5.051146in}{0.888155in}}%
\pgfpathlineto{\pgfqpoint{5.051146in}{0.611135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708438in}{0.600167in}}%
\pgfpathlineto{\pgfqpoint{6.234271in}{0.600167in}}%
\pgfpathlineto{\pgfqpoint{6.234271in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{5.708438in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{5.708438in}{0.600167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670834in}{0.435940in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.435940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670834in}{0.435940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670834in}{0.702089in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.702089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670834in}{0.702089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670834in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.968239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670834in}{0.968239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670834in}{1.234389in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.234389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670834in}{1.234389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670834in}{1.500539in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.500539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670834in}{1.500539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670834in}{1.766689in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.766689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670834in}{1.766689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670834in}{2.032839in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.032839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670834in}{2.032839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999479in}{0.850292in}}%
\pgfpathlineto{\pgfqpoint{3.999479in}{0.435662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999479in}{1.357752in}}%
\pgfpathlineto{\pgfqpoint{3.999479in}{2.107639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868021in}{0.435662in}}%
\pgfpathlineto{\pgfqpoint{4.130938in}{0.435662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868021in}{2.107639in}}%
\pgfpathlineto{\pgfqpoint{4.130938in}{2.107639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656771in}{0.593798in}}%
\pgfpathlineto{\pgfqpoint{4.656771in}{0.286941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656771in}{0.880412in}}%
\pgfpathlineto{\pgfqpoint{4.656771in}{1.265167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525313in}{0.286941in}}%
\pgfpathlineto{\pgfqpoint{4.788229in}{0.286941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525313in}{1.265167in}}%
\pgfpathlineto{\pgfqpoint{4.788229in}{1.265167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314063in}{0.611135in}}%
\pgfpathlineto{\pgfqpoint{5.314063in}{0.353513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314063in}{0.888155in}}%
\pgfpathlineto{\pgfqpoint{5.314063in}{1.292075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182604in}{0.353513in}}%
\pgfpathlineto{\pgfqpoint{5.445521in}{0.353513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182604in}{1.292075in}}%
\pgfpathlineto{\pgfqpoint{5.445521in}{1.292075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971354in}{0.600167in}}%
\pgfpathlineto{\pgfqpoint{5.971354in}{0.241898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971354in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{5.971354in}{1.176374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839896in}{0.241898in}}%
\pgfpathlineto{\pgfqpoint{6.102813in}{0.241898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839896in}{1.176374in}}%
\pgfpathlineto{\pgfqpoint{6.102813in}{1.176374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736563in}{1.129692in}}%
\pgfpathlineto{\pgfqpoint{4.262396in}{1.129692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393854in}{0.743647in}}%
\pgfpathlineto{\pgfqpoint{4.919688in}{0.743647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051146in}{0.719801in}}%
\pgfpathlineto{\pgfqpoint{5.576979in}{0.719801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.670834in}{0.148611in}}{\pgfqpoint{2.629166in}{2.052315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708438in}{0.717098in}}%
\pgfpathlineto{\pgfqpoint{6.234271in}{0.717098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670834in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{3.670834in}{2.200926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.200926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670834in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.148611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670834in}{2.200926in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.200926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985417in,y=2.284260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Evaluation horizon: 10 periods}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499572in}{2.566892in}}%
\pgfpathlineto{\pgfqpoint{0.777350in}{2.566892in}}%
\pgfpathlineto{\pgfqpoint{0.777350in}{2.664114in}}%
\pgfpathlineto{\pgfqpoint{0.499572in}{2.664114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888461in,y=2.566892in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Baty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457521in}{2.566892in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{2.566892in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{2.664114in}}%
\pgfpathlineto{\pgfqpoint{1.457521in}{2.664114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846410in,y=2.566892in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sampling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687461in}{2.566892in}}%
\pgfpathlineto{\pgfqpoint{2.965239in}{2.566892in}}%
\pgfpathlineto{\pgfqpoint{2.965239in}{2.664114in}}%
\pgfpathlineto{\pgfqpoint{2.687461in}{2.664114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076350in,y=2.566892in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Anticipative-DAgger}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602587in}{2.566892in}}%
\pgfpathlineto{\pgfqpoint{4.880364in}{2.566892in}}%
\pgfpathlineto{\pgfqpoint{4.880364in}{2.664114in}}%
\pgfpathlineto{\pgfqpoint{4.602587in}{2.664114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.991475in,y=2.566892in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Voting-DAgger}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files_final/performance_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.325658in}{3.803393in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.325658in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.325658in}{3.803393in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.803393in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{0.704538in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{0.704538in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{3.317133in}}%
\pgfpathlineto{\pgfqpoint{0.843056in}{3.317133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899601in}{3.053399in}}%
\pgfpathcurveto{\pgfqpoint{2.910651in}{3.053399in}}{\pgfqpoint{2.921250in}{3.057790in}}{\pgfqpoint{2.929064in}{3.065603in}}%
\pgfpathcurveto{\pgfqpoint{2.936878in}{3.073417in}}{\pgfqpoint{2.941268in}{3.084016in}}{\pgfqpoint{2.941268in}{3.095066in}}%
\pgfpathcurveto{\pgfqpoint{2.941268in}{3.106116in}}{\pgfqpoint{2.936878in}{3.116715in}}{\pgfqpoint{2.929064in}{3.124529in}}%
\pgfpathcurveto{\pgfqpoint{2.921250in}{3.132342in}}{\pgfqpoint{2.910651in}{3.136733in}}{\pgfqpoint{2.899601in}{3.136733in}}%
\pgfpathcurveto{\pgfqpoint{2.888551in}{3.136733in}}{\pgfqpoint{2.877952in}{3.132342in}}{\pgfqpoint{2.870138in}{3.124529in}}%
\pgfpathcurveto{\pgfqpoint{2.862325in}{3.116715in}}{\pgfqpoint{2.857934in}{3.106116in}}{\pgfqpoint{2.857934in}{3.095066in}}%
\pgfpathcurveto{\pgfqpoint{2.857934in}{3.084016in}}{\pgfqpoint{2.862325in}{3.073417in}}{\pgfqpoint{2.870138in}{3.065603in}}%
\pgfpathcurveto{\pgfqpoint{2.877952in}{3.057790in}}{\pgfqpoint{2.888551in}{3.053399in}}{\pgfqpoint{2.899601in}{3.053399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019137in}{1.721080in}}%
\pgfpathcurveto{\pgfqpoint{3.030187in}{1.721080in}}{\pgfqpoint{3.040786in}{1.725470in}}{\pgfqpoint{3.048600in}{1.733284in}}%
\pgfpathcurveto{\pgfqpoint{3.056414in}{1.741098in}}{\pgfqpoint{3.060804in}{1.751697in}}{\pgfqpoint{3.060804in}{1.762747in}}%
\pgfpathcurveto{\pgfqpoint{3.060804in}{1.773797in}}{\pgfqpoint{3.056414in}{1.784396in}}{\pgfqpoint{3.048600in}{1.792210in}}%
\pgfpathcurveto{\pgfqpoint{3.040786in}{1.800023in}}{\pgfqpoint{3.030187in}{1.804414in}}{\pgfqpoint{3.019137in}{1.804414in}}%
\pgfpathcurveto{\pgfqpoint{3.008087in}{1.804414in}}{\pgfqpoint{2.997488in}{1.800023in}}{\pgfqpoint{2.989674in}{1.792210in}}%
\pgfpathcurveto{\pgfqpoint{2.981861in}{1.784396in}}{\pgfqpoint{2.977471in}{1.773797in}}{\pgfqpoint{2.977471in}{1.762747in}}%
\pgfpathcurveto{\pgfqpoint{2.977471in}{1.751697in}}{\pgfqpoint{2.981861in}{1.741098in}}{\pgfqpoint{2.989674in}{1.733284in}}%
\pgfpathcurveto{\pgfqpoint{2.997488in}{1.725470in}}{\pgfqpoint{3.008087in}{1.721080in}}{\pgfqpoint{3.019137in}{1.721080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057057in}{0.972677in}}%
\pgfpathcurveto{\pgfqpoint{1.068107in}{0.972677in}}{\pgfqpoint{1.078706in}{0.977067in}}{\pgfqpoint{1.086520in}{0.984880in}}%
\pgfpathcurveto{\pgfqpoint{1.094334in}{0.992694in}}{\pgfqpoint{1.098724in}{1.003293in}}{\pgfqpoint{1.098724in}{1.014343in}}%
\pgfpathcurveto{\pgfqpoint{1.098724in}{1.025393in}}{\pgfqpoint{1.094334in}{1.035992in}}{\pgfqpoint{1.086520in}{1.043806in}}%
\pgfpathcurveto{\pgfqpoint{1.078706in}{1.051620in}}{\pgfqpoint{1.068107in}{1.056010in}}{\pgfqpoint{1.057057in}{1.056010in}}%
\pgfpathcurveto{\pgfqpoint{1.046007in}{1.056010in}}{\pgfqpoint{1.035408in}{1.051620in}}{\pgfqpoint{1.027594in}{1.043806in}}%
\pgfpathcurveto{\pgfqpoint{1.019781in}{1.035992in}}{\pgfqpoint{1.015391in}{1.025393in}}{\pgfqpoint{1.015391in}{1.014343in}}%
\pgfpathcurveto{\pgfqpoint{1.015391in}{1.003293in}}{\pgfqpoint{1.019781in}{0.992694in}}{\pgfqpoint{1.027594in}{0.984880in}}%
\pgfpathcurveto{\pgfqpoint{1.035408in}{0.977067in}}{\pgfqpoint{1.046007in}{0.972677in}}{\pgfqpoint{1.057057in}{0.972677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121710in}{2.452114in}}%
\pgfpathcurveto{\pgfqpoint{5.132760in}{2.452114in}}{\pgfqpoint{5.143359in}{2.456504in}}{\pgfqpoint{5.151172in}{2.464318in}}%
\pgfpathcurveto{\pgfqpoint{5.158986in}{2.472132in}}{\pgfqpoint{5.163376in}{2.482731in}}{\pgfqpoint{5.163376in}{2.493781in}}%
\pgfpathcurveto{\pgfqpoint{5.163376in}{2.504831in}}{\pgfqpoint{5.158986in}{2.515430in}}{\pgfqpoint{5.151172in}{2.523244in}}%
\pgfpathcurveto{\pgfqpoint{5.143359in}{2.531057in}}{\pgfqpoint{5.132760in}{2.535447in}}{\pgfqpoint{5.121710in}{2.535447in}}%
\pgfpathcurveto{\pgfqpoint{5.110660in}{2.535447in}}{\pgfqpoint{5.100061in}{2.531057in}}{\pgfqpoint{5.092247in}{2.523244in}}%
\pgfpathcurveto{\pgfqpoint{5.084433in}{2.515430in}}{\pgfqpoint{5.080043in}{2.504831in}}{\pgfqpoint{5.080043in}{2.493781in}}%
\pgfpathcurveto{\pgfqpoint{5.080043in}{2.482731in}}{\pgfqpoint{5.084433in}{2.472132in}}{\pgfqpoint{5.092247in}{2.464318in}}%
\pgfpathcurveto{\pgfqpoint{5.100061in}{2.456504in}}{\pgfqpoint{5.110660in}{2.452114in}}{\pgfqpoint{5.121710in}{2.452114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776663in}{0.991155in}}%
\pgfpathcurveto{\pgfqpoint{2.787713in}{0.991155in}}{\pgfqpoint{2.798312in}{0.995546in}}{\pgfqpoint{2.806125in}{1.003359in}}%
\pgfpathcurveto{\pgfqpoint{2.813939in}{1.011173in}}{\pgfqpoint{2.818329in}{1.021772in}}{\pgfqpoint{2.818329in}{1.032822in}}%
\pgfpathcurveto{\pgfqpoint{2.818329in}{1.043872in}}{\pgfqpoint{2.813939in}{1.054471in}}{\pgfqpoint{2.806125in}{1.062285in}}%
\pgfpathcurveto{\pgfqpoint{2.798312in}{1.070098in}}{\pgfqpoint{2.787713in}{1.074489in}}{\pgfqpoint{2.776663in}{1.074489in}}%
\pgfpathcurveto{\pgfqpoint{2.765612in}{1.074489in}}{\pgfqpoint{2.755013in}{1.070098in}}{\pgfqpoint{2.747200in}{1.062285in}}%
\pgfpathcurveto{\pgfqpoint{2.739386in}{1.054471in}}{\pgfqpoint{2.734996in}{1.043872in}}{\pgfqpoint{2.734996in}{1.032822in}}%
\pgfpathcurveto{\pgfqpoint{2.734996in}{1.021772in}}{\pgfqpoint{2.739386in}{1.011173in}}{\pgfqpoint{2.747200in}{1.003359in}}%
\pgfpathcurveto{\pgfqpoint{2.755013in}{0.995546in}}{\pgfqpoint{2.765612in}{0.991155in}}{\pgfqpoint{2.776663in}{0.991155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682344in}{1.436089in}}%
\pgfpathcurveto{\pgfqpoint{2.693394in}{1.436089in}}{\pgfqpoint{2.703993in}{1.440479in}}{\pgfqpoint{2.711807in}{1.448293in}}%
\pgfpathcurveto{\pgfqpoint{2.719621in}{1.456107in}}{\pgfqpoint{2.724011in}{1.466706in}}{\pgfqpoint{2.724011in}{1.477756in}}%
\pgfpathcurveto{\pgfqpoint{2.724011in}{1.488806in}}{\pgfqpoint{2.719621in}{1.499405in}}{\pgfqpoint{2.711807in}{1.507218in}}%
\pgfpathcurveto{\pgfqpoint{2.703993in}{1.515032in}}{\pgfqpoint{2.693394in}{1.519422in}}{\pgfqpoint{2.682344in}{1.519422in}}%
\pgfpathcurveto{\pgfqpoint{2.671294in}{1.519422in}}{\pgfqpoint{2.660695in}{1.515032in}}{\pgfqpoint{2.652882in}{1.507218in}}%
\pgfpathcurveto{\pgfqpoint{2.645068in}{1.499405in}}{\pgfqpoint{2.640678in}{1.488806in}}{\pgfqpoint{2.640678in}{1.477756in}}%
\pgfpathcurveto{\pgfqpoint{2.640678in}{1.466706in}}{\pgfqpoint{2.645068in}{1.456107in}}{\pgfqpoint{2.652882in}{1.448293in}}%
\pgfpathcurveto{\pgfqpoint{2.660695in}{1.440479in}}{\pgfqpoint{2.671294in}{1.436089in}}{\pgfqpoint{2.682344in}{1.436089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160153in}{1.057069in}}%
\pgfpathcurveto{\pgfqpoint{1.171203in}{1.057069in}}{\pgfqpoint{1.181802in}{1.061459in}}{\pgfqpoint{1.189616in}{1.069272in}}%
\pgfpathcurveto{\pgfqpoint{1.197430in}{1.077086in}}{\pgfqpoint{1.201820in}{1.087685in}}{\pgfqpoint{1.201820in}{1.098735in}}%
\pgfpathcurveto{\pgfqpoint{1.201820in}{1.109785in}}{\pgfqpoint{1.197430in}{1.120384in}}{\pgfqpoint{1.189616in}{1.128198in}}%
\pgfpathcurveto{\pgfqpoint{1.181802in}{1.136012in}}{\pgfqpoint{1.171203in}{1.140402in}}{\pgfqpoint{1.160153in}{1.140402in}}%
\pgfpathcurveto{\pgfqpoint{1.149103in}{1.140402in}}{\pgfqpoint{1.138504in}{1.136012in}}{\pgfqpoint{1.130690in}{1.128198in}}%
\pgfpathcurveto{\pgfqpoint{1.122877in}{1.120384in}}{\pgfqpoint{1.118487in}{1.109785in}}{\pgfqpoint{1.118487in}{1.098735in}}%
\pgfpathcurveto{\pgfqpoint{1.118487in}{1.087685in}}{\pgfqpoint{1.122877in}{1.077086in}}{\pgfqpoint{1.130690in}{1.069272in}}%
\pgfpathcurveto{\pgfqpoint{1.138504in}{1.061459in}}{\pgfqpoint{1.149103in}{1.057069in}}{\pgfqpoint{1.160153in}{1.057069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747285in}{1.594131in}}%
\pgfpathcurveto{\pgfqpoint{4.758335in}{1.594131in}}{\pgfqpoint{4.768934in}{1.598521in}}{\pgfqpoint{4.776748in}{1.606335in}}%
\pgfpathcurveto{\pgfqpoint{4.784562in}{1.614149in}}{\pgfqpoint{4.788952in}{1.624748in}}{\pgfqpoint{4.788952in}{1.635798in}}%
\pgfpathcurveto{\pgfqpoint{4.788952in}{1.646848in}}{\pgfqpoint{4.784562in}{1.657447in}}{\pgfqpoint{4.776748in}{1.665261in}}%
\pgfpathcurveto{\pgfqpoint{4.768934in}{1.673074in}}{\pgfqpoint{4.758335in}{1.677465in}}{\pgfqpoint{4.747285in}{1.677465in}}%
\pgfpathcurveto{\pgfqpoint{4.736235in}{1.677465in}}{\pgfqpoint{4.725636in}{1.673074in}}{\pgfqpoint{4.717822in}{1.665261in}}%
\pgfpathcurveto{\pgfqpoint{4.710009in}{1.657447in}}{\pgfqpoint{4.705619in}{1.646848in}}{\pgfqpoint{4.705619in}{1.635798in}}%
\pgfpathcurveto{\pgfqpoint{4.705619in}{1.624748in}}{\pgfqpoint{4.710009in}{1.614149in}}{\pgfqpoint{4.717822in}{1.606335in}}%
\pgfpathcurveto{\pgfqpoint{4.725636in}{1.598521in}}{\pgfqpoint{4.736235in}{1.594131in}}{\pgfqpoint{4.747285in}{1.594131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904245in}{1.306847in}}%
\pgfpathcurveto{\pgfqpoint{2.915295in}{1.306847in}}{\pgfqpoint{2.925894in}{1.311238in}}{\pgfqpoint{2.933708in}{1.319051in}}%
\pgfpathcurveto{\pgfqpoint{2.941522in}{1.326865in}}{\pgfqpoint{2.945912in}{1.337464in}}{\pgfqpoint{2.945912in}{1.348514in}}%
\pgfpathcurveto{\pgfqpoint{2.945912in}{1.359564in}}{\pgfqpoint{2.941522in}{1.370163in}}{\pgfqpoint{2.933708in}{1.377977in}}%
\pgfpathcurveto{\pgfqpoint{2.925894in}{1.385791in}}{\pgfqpoint{2.915295in}{1.390181in}}{\pgfqpoint{2.904245in}{1.390181in}}%
\pgfpathcurveto{\pgfqpoint{2.893195in}{1.390181in}}{\pgfqpoint{2.882596in}{1.385791in}}{\pgfqpoint{2.874783in}{1.377977in}}%
\pgfpathcurveto{\pgfqpoint{2.866969in}{1.370163in}}{\pgfqpoint{2.862579in}{1.359564in}}{\pgfqpoint{2.862579in}{1.348514in}}%
\pgfpathcurveto{\pgfqpoint{2.862579in}{1.337464in}}{\pgfqpoint{2.866969in}{1.326865in}}{\pgfqpoint{2.874783in}{1.319051in}}%
\pgfpathcurveto{\pgfqpoint{2.882596in}{1.311238in}}{\pgfqpoint{2.893195in}{1.306847in}}{\pgfqpoint{2.904245in}{1.306847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757235in}{1.549377in}}%
\pgfpathcurveto{\pgfqpoint{2.768285in}{1.549377in}}{\pgfqpoint{2.778884in}{1.553767in}}{\pgfqpoint{2.786698in}{1.561580in}}%
\pgfpathcurveto{\pgfqpoint{2.794511in}{1.569394in}}{\pgfqpoint{2.798902in}{1.579993in}}{\pgfqpoint{2.798902in}{1.591043in}}%
\pgfpathcurveto{\pgfqpoint{2.798902in}{1.602093in}}{\pgfqpoint{2.794511in}{1.612692in}}{\pgfqpoint{2.786698in}{1.620506in}}%
\pgfpathcurveto{\pgfqpoint{2.778884in}{1.628320in}}{\pgfqpoint{2.768285in}{1.632710in}}{\pgfqpoint{2.757235in}{1.632710in}}%
\pgfpathcurveto{\pgfqpoint{2.746185in}{1.632710in}}{\pgfqpoint{2.735586in}{1.628320in}}{\pgfqpoint{2.727772in}{1.620506in}}%
\pgfpathcurveto{\pgfqpoint{2.719959in}{1.612692in}}{\pgfqpoint{2.715568in}{1.602093in}}{\pgfqpoint{2.715568in}{1.591043in}}%
\pgfpathcurveto{\pgfqpoint{2.715568in}{1.579993in}}{\pgfqpoint{2.719959in}{1.569394in}}{\pgfqpoint{2.727772in}{1.561580in}}%
\pgfpathcurveto{\pgfqpoint{2.735586in}{1.553767in}}{\pgfqpoint{2.746185in}{1.549377in}}{\pgfqpoint{2.757235in}{1.549377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315669in}{1.308579in}}%
\pgfpathcurveto{\pgfqpoint{1.326719in}{1.308579in}}{\pgfqpoint{1.337318in}{1.312969in}}{\pgfqpoint{1.345132in}{1.320783in}}%
\pgfpathcurveto{\pgfqpoint{1.352946in}{1.328596in}}{\pgfqpoint{1.357336in}{1.339195in}}{\pgfqpoint{1.357336in}{1.350246in}}%
\pgfpathcurveto{\pgfqpoint{1.357336in}{1.361296in}}{\pgfqpoint{1.352946in}{1.371895in}}{\pgfqpoint{1.345132in}{1.379708in}}%
\pgfpathcurveto{\pgfqpoint{1.337318in}{1.387522in}}{\pgfqpoint{1.326719in}{1.391912in}}{\pgfqpoint{1.315669in}{1.391912in}}%
\pgfpathcurveto{\pgfqpoint{1.304619in}{1.391912in}}{\pgfqpoint{1.294020in}{1.387522in}}{\pgfqpoint{1.286206in}{1.379708in}}%
\pgfpathcurveto{\pgfqpoint{1.278393in}{1.371895in}}{\pgfqpoint{1.274003in}{1.361296in}}{\pgfqpoint{1.274003in}{1.350246in}}%
\pgfpathcurveto{\pgfqpoint{1.274003in}{1.339195in}}{\pgfqpoint{1.278393in}{1.328596in}}{\pgfqpoint{1.286206in}{1.320783in}}%
\pgfpathcurveto{\pgfqpoint{1.294020in}{1.312969in}}{\pgfqpoint{1.304619in}{1.308579in}}{\pgfqpoint{1.315669in}{1.308579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976800in}{1.684317in}}%
\pgfpathcurveto{\pgfqpoint{4.987850in}{1.684317in}}{\pgfqpoint{4.998449in}{1.688707in}}{\pgfqpoint{5.006263in}{1.696521in}}%
\pgfpathcurveto{\pgfqpoint{5.014076in}{1.704334in}}{\pgfqpoint{5.018467in}{1.714933in}}{\pgfqpoint{5.018467in}{1.725983in}}%
\pgfpathcurveto{\pgfqpoint{5.018467in}{1.737033in}}{\pgfqpoint{5.014076in}{1.747633in}}{\pgfqpoint{5.006263in}{1.755446in}}%
\pgfpathcurveto{\pgfqpoint{4.998449in}{1.763260in}}{\pgfqpoint{4.987850in}{1.767650in}}{\pgfqpoint{4.976800in}{1.767650in}}%
\pgfpathcurveto{\pgfqpoint{4.965750in}{1.767650in}}{\pgfqpoint{4.955151in}{1.763260in}}{\pgfqpoint{4.947337in}{1.755446in}}%
\pgfpathcurveto{\pgfqpoint{4.939523in}{1.747633in}}{\pgfqpoint{4.935133in}{1.737033in}}{\pgfqpoint{4.935133in}{1.725983in}}%
\pgfpathcurveto{\pgfqpoint{4.935133in}{1.714933in}}{\pgfqpoint{4.939523in}{1.704334in}}{\pgfqpoint{4.947337in}{1.696521in}}%
\pgfpathcurveto{\pgfqpoint{4.955151in}{1.688707in}}{\pgfqpoint{4.965750in}{1.684317in}}{\pgfqpoint{4.976800in}{1.684317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569741in}{1.591260in}}%
\pgfpathcurveto{\pgfqpoint{2.580791in}{1.591260in}}{\pgfqpoint{2.591390in}{1.595650in}}{\pgfqpoint{2.599204in}{1.603464in}}%
\pgfpathcurveto{\pgfqpoint{2.607017in}{1.611278in}}{\pgfqpoint{2.611408in}{1.621877in}}{\pgfqpoint{2.611408in}{1.632927in}}%
\pgfpathcurveto{\pgfqpoint{2.611408in}{1.643977in}}{\pgfqpoint{2.607017in}{1.654576in}}{\pgfqpoint{2.599204in}{1.662389in}}%
\pgfpathcurveto{\pgfqpoint{2.591390in}{1.670203in}}{\pgfqpoint{2.580791in}{1.674593in}}{\pgfqpoint{2.569741in}{1.674593in}}%
\pgfpathcurveto{\pgfqpoint{2.558691in}{1.674593in}}{\pgfqpoint{2.548092in}{1.670203in}}{\pgfqpoint{2.540278in}{1.662389in}}%
\pgfpathcurveto{\pgfqpoint{2.532465in}{1.654576in}}{\pgfqpoint{2.528074in}{1.643977in}}{\pgfqpoint{2.528074in}{1.632927in}}%
\pgfpathcurveto{\pgfqpoint{2.528074in}{1.621877in}}{\pgfqpoint{2.532465in}{1.611278in}}{\pgfqpoint{2.540278in}{1.603464in}}%
\pgfpathcurveto{\pgfqpoint{2.548092in}{1.595650in}}{\pgfqpoint{2.558691in}{1.591260in}}{\pgfqpoint{2.569741in}{1.591260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640942in}{1.146393in}}%
\pgfpathcurveto{\pgfqpoint{2.651992in}{1.146393in}}{\pgfqpoint{2.662591in}{1.150783in}}{\pgfqpoint{2.670405in}{1.158597in}}%
\pgfpathcurveto{\pgfqpoint{2.678219in}{1.166411in}}{\pgfqpoint{2.682609in}{1.177010in}}{\pgfqpoint{2.682609in}{1.188060in}}%
\pgfpathcurveto{\pgfqpoint{2.682609in}{1.199110in}}{\pgfqpoint{2.678219in}{1.209709in}}{\pgfqpoint{2.670405in}{1.217522in}}%
\pgfpathcurveto{\pgfqpoint{2.662591in}{1.225336in}}{\pgfqpoint{2.651992in}{1.229726in}}{\pgfqpoint{2.640942in}{1.229726in}}%
\pgfpathcurveto{\pgfqpoint{2.629892in}{1.229726in}}{\pgfqpoint{2.619293in}{1.225336in}}{\pgfqpoint{2.611479in}{1.217522in}}%
\pgfpathcurveto{\pgfqpoint{2.603666in}{1.209709in}}{\pgfqpoint{2.599276in}{1.199110in}}{\pgfqpoint{2.599276in}{1.188060in}}%
\pgfpathcurveto{\pgfqpoint{2.599276in}{1.177010in}}{\pgfqpoint{2.603666in}{1.166411in}}{\pgfqpoint{2.611479in}{1.158597in}}%
\pgfpathcurveto{\pgfqpoint{2.619293in}{1.150783in}}{\pgfqpoint{2.629892in}{1.146393in}}{\pgfqpoint{2.640942in}{1.146393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187464in}{0.924267in}}%
\pgfpathcurveto{\pgfqpoint{1.198514in}{0.924267in}}{\pgfqpoint{1.209113in}{0.928657in}}{\pgfqpoint{1.216927in}{0.936471in}}%
\pgfpathcurveto{\pgfqpoint{1.224741in}{0.944284in}}{\pgfqpoint{1.229131in}{0.954883in}}{\pgfqpoint{1.229131in}{0.965934in}}%
\pgfpathcurveto{\pgfqpoint{1.229131in}{0.976984in}}{\pgfqpoint{1.224741in}{0.987583in}}{\pgfqpoint{1.216927in}{0.995396in}}%
\pgfpathcurveto{\pgfqpoint{1.209113in}{1.003210in}}{\pgfqpoint{1.198514in}{1.007600in}}{\pgfqpoint{1.187464in}{1.007600in}}%
\pgfpathcurveto{\pgfqpoint{1.176414in}{1.007600in}}{\pgfqpoint{1.165815in}{1.003210in}}{\pgfqpoint{1.158002in}{0.995396in}}%
\pgfpathcurveto{\pgfqpoint{1.150188in}{0.987583in}}{\pgfqpoint{1.145798in}{0.976984in}}{\pgfqpoint{1.145798in}{0.965934in}}%
\pgfpathcurveto{\pgfqpoint{1.145798in}{0.954883in}}{\pgfqpoint{1.150188in}{0.944284in}}{\pgfqpoint{1.158002in}{0.936471in}}%
\pgfpathcurveto{\pgfqpoint{1.165815in}{0.928657in}}{\pgfqpoint{1.176414in}{0.924267in}}{\pgfqpoint{1.187464in}{0.924267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700173in}{1.727659in}}%
\pgfpathcurveto{\pgfqpoint{4.711223in}{1.727659in}}{\pgfqpoint{4.721822in}{1.732049in}}{\pgfqpoint{4.729636in}{1.739863in}}%
\pgfpathcurveto{\pgfqpoint{4.737450in}{1.747676in}}{\pgfqpoint{4.741840in}{1.758276in}}{\pgfqpoint{4.741840in}{1.769326in}}%
\pgfpathcurveto{\pgfqpoint{4.741840in}{1.780376in}}{\pgfqpoint{4.737450in}{1.790975in}}{\pgfqpoint{4.729636in}{1.798788in}}%
\pgfpathcurveto{\pgfqpoint{4.721822in}{1.806602in}}{\pgfqpoint{4.711223in}{1.810992in}}{\pgfqpoint{4.700173in}{1.810992in}}%
\pgfpathcurveto{\pgfqpoint{4.689123in}{1.810992in}}{\pgfqpoint{4.678524in}{1.806602in}}{\pgfqpoint{4.670710in}{1.798788in}}%
\pgfpathcurveto{\pgfqpoint{4.662897in}{1.790975in}}{\pgfqpoint{4.658506in}{1.780376in}}{\pgfqpoint{4.658506in}{1.769326in}}%
\pgfpathcurveto{\pgfqpoint{4.658506in}{1.758276in}}{\pgfqpoint{4.662897in}{1.747676in}}{\pgfqpoint{4.670710in}{1.739863in}}%
\pgfpathcurveto{\pgfqpoint{4.678524in}{1.732049in}}{\pgfqpoint{4.689123in}{1.727659in}}{\pgfqpoint{4.700173in}{1.727659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968846in}{1.614197in}}%
\pgfpathcurveto{\pgfqpoint{2.979896in}{1.614197in}}{\pgfqpoint{2.990495in}{1.618587in}}{\pgfqpoint{2.998309in}{1.626401in}}%
\pgfpathcurveto{\pgfqpoint{3.006123in}{1.634215in}}{\pgfqpoint{3.010513in}{1.644814in}}{\pgfqpoint{3.010513in}{1.655864in}}%
\pgfpathcurveto{\pgfqpoint{3.010513in}{1.666914in}}{\pgfqpoint{3.006123in}{1.677513in}}{\pgfqpoint{2.998309in}{1.685327in}}%
\pgfpathcurveto{\pgfqpoint{2.990495in}{1.693140in}}{\pgfqpoint{2.979896in}{1.697531in}}{\pgfqpoint{2.968846in}{1.697531in}}%
\pgfpathcurveto{\pgfqpoint{2.957796in}{1.697531in}}{\pgfqpoint{2.947197in}{1.693140in}}{\pgfqpoint{2.939384in}{1.685327in}}%
\pgfpathcurveto{\pgfqpoint{2.931570in}{1.677513in}}{\pgfqpoint{2.927180in}{1.666914in}}{\pgfqpoint{2.927180in}{1.655864in}}%
\pgfpathcurveto{\pgfqpoint{2.927180in}{1.644814in}}{\pgfqpoint{2.931570in}{1.634215in}}{\pgfqpoint{2.939384in}{1.626401in}}%
\pgfpathcurveto{\pgfqpoint{2.947197in}{1.618587in}}{\pgfqpoint{2.957796in}{1.614197in}}{\pgfqpoint{2.968846in}{1.614197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800495in}{1.920703in}}%
\pgfpathcurveto{\pgfqpoint{2.811546in}{1.920703in}}{\pgfqpoint{2.822145in}{1.925094in}}{\pgfqpoint{2.829958in}{1.932907in}}%
\pgfpathcurveto{\pgfqpoint{2.837772in}{1.940721in}}{\pgfqpoint{2.842162in}{1.951320in}}{\pgfqpoint{2.842162in}{1.962370in}}%
\pgfpathcurveto{\pgfqpoint{2.842162in}{1.973420in}}{\pgfqpoint{2.837772in}{1.984019in}}{\pgfqpoint{2.829958in}{1.991833in}}%
\pgfpathcurveto{\pgfqpoint{2.822145in}{1.999647in}}{\pgfqpoint{2.811546in}{2.004037in}}{\pgfqpoint{2.800495in}{2.004037in}}%
\pgfpathcurveto{\pgfqpoint{2.789445in}{2.004037in}}{\pgfqpoint{2.778846in}{1.999647in}}{\pgfqpoint{2.771033in}{1.991833in}}%
\pgfpathcurveto{\pgfqpoint{2.763219in}{1.984019in}}{\pgfqpoint{2.758829in}{1.973420in}}{\pgfqpoint{2.758829in}{1.962370in}}%
\pgfpathcurveto{\pgfqpoint{2.758829in}{1.951320in}}{\pgfqpoint{2.763219in}{1.940721in}}{\pgfqpoint{2.771033in}{1.932907in}}%
\pgfpathcurveto{\pgfqpoint{2.778846in}{1.925094in}}{\pgfqpoint{2.789445in}{1.920703in}}{\pgfqpoint{2.800495in}{1.920703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411242in}{1.272920in}}%
\pgfpathcurveto{\pgfqpoint{1.422292in}{1.272920in}}{\pgfqpoint{1.432891in}{1.277310in}}{\pgfqpoint{1.440705in}{1.285123in}}%
\pgfpathcurveto{\pgfqpoint{1.448518in}{1.292937in}}{\pgfqpoint{1.452908in}{1.303536in}}{\pgfqpoint{1.452908in}{1.314586in}}%
\pgfpathcurveto{\pgfqpoint{1.452908in}{1.325636in}}{\pgfqpoint{1.448518in}{1.336235in}}{\pgfqpoint{1.440705in}{1.344049in}}%
\pgfpathcurveto{\pgfqpoint{1.432891in}{1.351863in}}{\pgfqpoint{1.422292in}{1.356253in}}{\pgfqpoint{1.411242in}{1.356253in}}%
\pgfpathcurveto{\pgfqpoint{1.400192in}{1.356253in}}{\pgfqpoint{1.389593in}{1.351863in}}{\pgfqpoint{1.381779in}{1.344049in}}%
\pgfpathcurveto{\pgfqpoint{1.373965in}{1.336235in}}{\pgfqpoint{1.369575in}{1.325636in}}{\pgfqpoint{1.369575in}{1.314586in}}%
\pgfpathcurveto{\pgfqpoint{1.369575in}{1.303536in}}{\pgfqpoint{1.373965in}{1.292937in}}{\pgfqpoint{1.381779in}{1.285123in}}%
\pgfpathcurveto{\pgfqpoint{1.389593in}{1.277310in}}{\pgfqpoint{1.400192in}{1.272920in}}{\pgfqpoint{1.411242in}{1.272920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951644in}{2.264506in}}%
\pgfpathcurveto{\pgfqpoint{4.962694in}{2.264506in}}{\pgfqpoint{4.973293in}{2.268897in}}{\pgfqpoint{4.981106in}{2.276710in}}%
\pgfpathcurveto{\pgfqpoint{4.988920in}{2.284524in}}{\pgfqpoint{4.993310in}{2.295123in}}{\pgfqpoint{4.993310in}{2.306173in}}%
\pgfpathcurveto{\pgfqpoint{4.993310in}{2.317223in}}{\pgfqpoint{4.988920in}{2.327822in}}{\pgfqpoint{4.981106in}{2.335636in}}%
\pgfpathcurveto{\pgfqpoint{4.973293in}{2.343449in}}{\pgfqpoint{4.962694in}{2.347840in}}{\pgfqpoint{4.951644in}{2.347840in}}%
\pgfpathcurveto{\pgfqpoint{4.940594in}{2.347840in}}{\pgfqpoint{4.929995in}{2.343449in}}{\pgfqpoint{4.922181in}{2.335636in}}%
\pgfpathcurveto{\pgfqpoint{4.914367in}{2.327822in}}{\pgfqpoint{4.909977in}{2.317223in}}{\pgfqpoint{4.909977in}{2.306173in}}%
\pgfpathcurveto{\pgfqpoint{4.909977in}{2.295123in}}{\pgfqpoint{4.914367in}{2.284524in}}{\pgfqpoint{4.922181in}{2.276710in}}%
\pgfpathcurveto{\pgfqpoint{4.929995in}{2.268897in}}{\pgfqpoint{4.940594in}{2.264506in}}{\pgfqpoint{4.951644in}{2.264506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266811in}{1.869040in}}%
\pgfpathcurveto{\pgfqpoint{3.277861in}{1.869040in}}{\pgfqpoint{3.288460in}{1.873430in}}{\pgfqpoint{3.296274in}{1.881244in}}%
\pgfpathcurveto{\pgfqpoint{3.304088in}{1.889058in}}{\pgfqpoint{3.308478in}{1.899657in}}{\pgfqpoint{3.308478in}{1.910707in}}%
\pgfpathcurveto{\pgfqpoint{3.308478in}{1.921757in}}{\pgfqpoint{3.304088in}{1.932356in}}{\pgfqpoint{3.296274in}{1.940170in}}%
\pgfpathcurveto{\pgfqpoint{3.288460in}{1.947983in}}{\pgfqpoint{3.277861in}{1.952373in}}{\pgfqpoint{3.266811in}{1.952373in}}%
\pgfpathcurveto{\pgfqpoint{3.255761in}{1.952373in}}{\pgfqpoint{3.245162in}{1.947983in}}{\pgfqpoint{3.237348in}{1.940170in}}%
\pgfpathcurveto{\pgfqpoint{3.229535in}{1.932356in}}{\pgfqpoint{3.225144in}{1.921757in}}{\pgfqpoint{3.225144in}{1.910707in}}%
\pgfpathcurveto{\pgfqpoint{3.225144in}{1.899657in}}{\pgfqpoint{3.229535in}{1.889058in}}{\pgfqpoint{3.237348in}{1.881244in}}%
\pgfpathcurveto{\pgfqpoint{3.245162in}{1.873430in}}{\pgfqpoint{3.255761in}{1.869040in}}{\pgfqpoint{3.266811in}{1.869040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071893in}{1.535213in}}%
\pgfpathcurveto{\pgfqpoint{3.082943in}{1.535213in}}{\pgfqpoint{3.093542in}{1.539603in}}{\pgfqpoint{3.101356in}{1.547417in}}%
\pgfpathcurveto{\pgfqpoint{3.109169in}{1.555230in}}{\pgfqpoint{3.113560in}{1.565829in}}{\pgfqpoint{3.113560in}{1.576879in}}%
\pgfpathcurveto{\pgfqpoint{3.113560in}{1.587929in}}{\pgfqpoint{3.109169in}{1.598529in}}{\pgfqpoint{3.101356in}{1.606342in}}%
\pgfpathcurveto{\pgfqpoint{3.093542in}{1.614156in}}{\pgfqpoint{3.082943in}{1.618546in}}{\pgfqpoint{3.071893in}{1.618546in}}%
\pgfpathcurveto{\pgfqpoint{3.060843in}{1.618546in}}{\pgfqpoint{3.050244in}{1.614156in}}{\pgfqpoint{3.042430in}{1.606342in}}%
\pgfpathcurveto{\pgfqpoint{3.034617in}{1.598529in}}{\pgfqpoint{3.030226in}{1.587929in}}{\pgfqpoint{3.030226in}{1.576879in}}%
\pgfpathcurveto{\pgfqpoint{3.030226in}{1.565829in}}{\pgfqpoint{3.034617in}{1.555230in}}{\pgfqpoint{3.042430in}{1.547417in}}%
\pgfpathcurveto{\pgfqpoint{3.050244in}{1.539603in}}{\pgfqpoint{3.060843in}{1.535213in}}{\pgfqpoint{3.071893in}{1.535213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395791in}{1.014649in}}%
\pgfpathcurveto{\pgfqpoint{1.406841in}{1.014649in}}{\pgfqpoint{1.417440in}{1.019040in}}{\pgfqpoint{1.425254in}{1.026853in}}%
\pgfpathcurveto{\pgfqpoint{1.433068in}{1.034667in}}{\pgfqpoint{1.437458in}{1.045266in}}{\pgfqpoint{1.437458in}{1.056316in}}%
\pgfpathcurveto{\pgfqpoint{1.437458in}{1.067366in}}{\pgfqpoint{1.433068in}{1.077965in}}{\pgfqpoint{1.425254in}{1.085779in}}%
\pgfpathcurveto{\pgfqpoint{1.417440in}{1.093592in}}{\pgfqpoint{1.406841in}{1.097983in}}{\pgfqpoint{1.395791in}{1.097983in}}%
\pgfpathcurveto{\pgfqpoint{1.384741in}{1.097983in}}{\pgfqpoint{1.374142in}{1.093592in}}{\pgfqpoint{1.366329in}{1.085779in}}%
\pgfpathcurveto{\pgfqpoint{1.358515in}{1.077965in}}{\pgfqpoint{1.354125in}{1.067366in}}{\pgfqpoint{1.354125in}{1.056316in}}%
\pgfpathcurveto{\pgfqpoint{1.354125in}{1.045266in}}{\pgfqpoint{1.358515in}{1.034667in}}{\pgfqpoint{1.366329in}{1.026853in}}%
\pgfpathcurveto{\pgfqpoint{1.374142in}{1.019040in}}{\pgfqpoint{1.384741in}{1.014649in}}{\pgfqpoint{1.395791in}{1.014649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698421in}{1.878233in}}%
\pgfpathcurveto{\pgfqpoint{5.709471in}{1.878233in}}{\pgfqpoint{5.720070in}{1.882623in}}{\pgfqpoint{5.727884in}{1.890437in}}%
\pgfpathcurveto{\pgfqpoint{5.735697in}{1.898250in}}{\pgfqpoint{5.740088in}{1.908849in}}{\pgfqpoint{5.740088in}{1.919899in}}%
\pgfpathcurveto{\pgfqpoint{5.740088in}{1.930950in}}{\pgfqpoint{5.735697in}{1.941549in}}{\pgfqpoint{5.727884in}{1.949362in}}%
\pgfpathcurveto{\pgfqpoint{5.720070in}{1.957176in}}{\pgfqpoint{5.709471in}{1.961566in}}{\pgfqpoint{5.698421in}{1.961566in}}%
\pgfpathcurveto{\pgfqpoint{5.687371in}{1.961566in}}{\pgfqpoint{5.676772in}{1.957176in}}{\pgfqpoint{5.668958in}{1.949362in}}%
\pgfpathcurveto{\pgfqpoint{5.661144in}{1.941549in}}{\pgfqpoint{5.656754in}{1.930950in}}{\pgfqpoint{5.656754in}{1.919899in}}%
\pgfpathcurveto{\pgfqpoint{5.656754in}{1.908849in}}{\pgfqpoint{5.661144in}{1.898250in}}{\pgfqpoint{5.668958in}{1.890437in}}%
\pgfpathcurveto{\pgfqpoint{5.676772in}{1.882623in}}{\pgfqpoint{5.687371in}{1.878233in}}{\pgfqpoint{5.698421in}{1.878233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733150in}{1.463278in}}%
\pgfpathcurveto{\pgfqpoint{2.744200in}{1.463278in}}{\pgfqpoint{2.754799in}{1.467668in}}{\pgfqpoint{2.762613in}{1.475482in}}%
\pgfpathcurveto{\pgfqpoint{2.770426in}{1.483295in}}{\pgfqpoint{2.774816in}{1.493894in}}{\pgfqpoint{2.774816in}{1.504944in}}%
\pgfpathcurveto{\pgfqpoint{2.774816in}{1.515994in}}{\pgfqpoint{2.770426in}{1.526593in}}{\pgfqpoint{2.762613in}{1.534407in}}%
\pgfpathcurveto{\pgfqpoint{2.754799in}{1.542221in}}{\pgfqpoint{2.744200in}{1.546611in}}{\pgfqpoint{2.733150in}{1.546611in}}%
\pgfpathcurveto{\pgfqpoint{2.722100in}{1.546611in}}{\pgfqpoint{2.711501in}{1.542221in}}{\pgfqpoint{2.703687in}{1.534407in}}%
\pgfpathcurveto{\pgfqpoint{2.695873in}{1.526593in}}{\pgfqpoint{2.691483in}{1.515994in}}{\pgfqpoint{2.691483in}{1.504944in}}%
\pgfpathcurveto{\pgfqpoint{2.691483in}{1.493894in}}{\pgfqpoint{2.695873in}{1.483295in}}{\pgfqpoint{2.703687in}{1.475482in}}%
\pgfpathcurveto{\pgfqpoint{2.711501in}{1.467668in}}{\pgfqpoint{2.722100in}{1.463278in}}{\pgfqpoint{2.733150in}{1.463278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801907in}{1.263801in}}%
\pgfpathcurveto{\pgfqpoint{2.812957in}{1.263801in}}{\pgfqpoint{2.823556in}{1.268191in}}{\pgfqpoint{2.831370in}{1.276005in}}%
\pgfpathcurveto{\pgfqpoint{2.839184in}{1.283819in}}{\pgfqpoint{2.843574in}{1.294418in}}{\pgfqpoint{2.843574in}{1.305468in}}%
\pgfpathcurveto{\pgfqpoint{2.843574in}{1.316518in}}{\pgfqpoint{2.839184in}{1.327117in}}{\pgfqpoint{2.831370in}{1.334931in}}%
\pgfpathcurveto{\pgfqpoint{2.823556in}{1.342744in}}{\pgfqpoint{2.812957in}{1.347134in}}{\pgfqpoint{2.801907in}{1.347134in}}%
\pgfpathcurveto{\pgfqpoint{2.790857in}{1.347134in}}{\pgfqpoint{2.780258in}{1.342744in}}{\pgfqpoint{2.772444in}{1.334931in}}%
\pgfpathcurveto{\pgfqpoint{2.764631in}{1.327117in}}{\pgfqpoint{2.760241in}{1.316518in}}{\pgfqpoint{2.760241in}{1.305468in}}%
\pgfpathcurveto{\pgfqpoint{2.760241in}{1.294418in}}{\pgfqpoint{2.764631in}{1.283819in}}{\pgfqpoint{2.772444in}{1.276005in}}%
\pgfpathcurveto{\pgfqpoint{2.780258in}{1.268191in}}{\pgfqpoint{2.790857in}{1.263801in}}{\pgfqpoint{2.801907in}{1.263801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404903in}{1.242711in}}%
\pgfpathcurveto{\pgfqpoint{1.415953in}{1.242711in}}{\pgfqpoint{1.426552in}{1.247101in}}{\pgfqpoint{1.434366in}{1.254915in}}%
\pgfpathcurveto{\pgfqpoint{1.442179in}{1.262729in}}{\pgfqpoint{1.446570in}{1.273328in}}{\pgfqpoint{1.446570in}{1.284378in}}%
\pgfpathcurveto{\pgfqpoint{1.446570in}{1.295428in}}{\pgfqpoint{1.442179in}{1.306027in}}{\pgfqpoint{1.434366in}{1.313841in}}%
\pgfpathcurveto{\pgfqpoint{1.426552in}{1.321654in}}{\pgfqpoint{1.415953in}{1.326044in}}{\pgfqpoint{1.404903in}{1.326044in}}%
\pgfpathcurveto{\pgfqpoint{1.393853in}{1.326044in}}{\pgfqpoint{1.383254in}{1.321654in}}{\pgfqpoint{1.375440in}{1.313841in}}%
\pgfpathcurveto{\pgfqpoint{1.367627in}{1.306027in}}{\pgfqpoint{1.363236in}{1.295428in}}{\pgfqpoint{1.363236in}{1.284378in}}%
\pgfpathcurveto{\pgfqpoint{1.363236in}{1.273328in}}{\pgfqpoint{1.367627in}{1.262729in}}{\pgfqpoint{1.375440in}{1.254915in}}%
\pgfpathcurveto{\pgfqpoint{1.383254in}{1.247101in}}{\pgfqpoint{1.393853in}{1.242711in}}{\pgfqpoint{1.404903in}{1.242711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016426in}{1.719192in}}%
\pgfpathcurveto{\pgfqpoint{5.027476in}{1.719192in}}{\pgfqpoint{5.038075in}{1.723582in}}{\pgfqpoint{5.045889in}{1.731396in}}%
\pgfpathcurveto{\pgfqpoint{5.053703in}{1.739210in}}{\pgfqpoint{5.058093in}{1.749809in}}{\pgfqpoint{5.058093in}{1.760859in}}%
\pgfpathcurveto{\pgfqpoint{5.058093in}{1.771909in}}{\pgfqpoint{5.053703in}{1.782508in}}{\pgfqpoint{5.045889in}{1.790322in}}%
\pgfpathcurveto{\pgfqpoint{5.038075in}{1.798135in}}{\pgfqpoint{5.027476in}{1.802525in}}{\pgfqpoint{5.016426in}{1.802525in}}%
\pgfpathcurveto{\pgfqpoint{5.005376in}{1.802525in}}{\pgfqpoint{4.994777in}{1.798135in}}{\pgfqpoint{4.986963in}{1.790322in}}%
\pgfpathcurveto{\pgfqpoint{4.979150in}{1.782508in}}{\pgfqpoint{4.974760in}{1.771909in}}{\pgfqpoint{4.974760in}{1.760859in}}%
\pgfpathcurveto{\pgfqpoint{4.974760in}{1.749809in}}{\pgfqpoint{4.979150in}{1.739210in}}{\pgfqpoint{4.986963in}{1.731396in}}%
\pgfpathcurveto{\pgfqpoint{4.994777in}{1.723582in}}{\pgfqpoint{5.005376in}{1.719192in}}{\pgfqpoint{5.016426in}{1.719192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741371in}{1.379678in}}%
\pgfpathcurveto{\pgfqpoint{2.752421in}{1.379678in}}{\pgfqpoint{2.763020in}{1.384068in}}{\pgfqpoint{2.770834in}{1.391882in}}%
\pgfpathcurveto{\pgfqpoint{2.778648in}{1.399696in}}{\pgfqpoint{2.783038in}{1.410295in}}{\pgfqpoint{2.783038in}{1.421345in}}%
\pgfpathcurveto{\pgfqpoint{2.783038in}{1.432395in}}{\pgfqpoint{2.778648in}{1.442994in}}{\pgfqpoint{2.770834in}{1.450808in}}%
\pgfpathcurveto{\pgfqpoint{2.763020in}{1.458621in}}{\pgfqpoint{2.752421in}{1.463011in}}{\pgfqpoint{2.741371in}{1.463011in}}%
\pgfpathcurveto{\pgfqpoint{2.730321in}{1.463011in}}{\pgfqpoint{2.719722in}{1.458621in}}{\pgfqpoint{2.711909in}{1.450808in}}%
\pgfpathcurveto{\pgfqpoint{2.704095in}{1.442994in}}{\pgfqpoint{2.699705in}{1.432395in}}{\pgfqpoint{2.699705in}{1.421345in}}%
\pgfpathcurveto{\pgfqpoint{2.699705in}{1.410295in}}{\pgfqpoint{2.704095in}{1.399696in}}{\pgfqpoint{2.711909in}{1.391882in}}%
\pgfpathcurveto{\pgfqpoint{2.719722in}{1.384068in}}{\pgfqpoint{2.730321in}{1.379678in}}{\pgfqpoint{2.741371in}{1.379678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711095in}{1.759772in}}%
\pgfpathcurveto{\pgfqpoint{2.722146in}{1.759772in}}{\pgfqpoint{2.732745in}{1.764162in}}{\pgfqpoint{2.740558in}{1.771976in}}%
\pgfpathcurveto{\pgfqpoint{2.748372in}{1.779789in}}{\pgfqpoint{2.752762in}{1.790388in}}{\pgfqpoint{2.752762in}{1.801438in}}%
\pgfpathcurveto{\pgfqpoint{2.752762in}{1.812488in}}{\pgfqpoint{2.748372in}{1.823087in}}{\pgfqpoint{2.740558in}{1.830901in}}%
\pgfpathcurveto{\pgfqpoint{2.732745in}{1.838715in}}{\pgfqpoint{2.722146in}{1.843105in}}{\pgfqpoint{2.711095in}{1.843105in}}%
\pgfpathcurveto{\pgfqpoint{2.700045in}{1.843105in}}{\pgfqpoint{2.689446in}{1.838715in}}{\pgfqpoint{2.681633in}{1.830901in}}%
\pgfpathcurveto{\pgfqpoint{2.673819in}{1.823087in}}{\pgfqpoint{2.669429in}{1.812488in}}{\pgfqpoint{2.669429in}{1.801438in}}%
\pgfpathcurveto{\pgfqpoint{2.669429in}{1.790388in}}{\pgfqpoint{2.673819in}{1.779789in}}{\pgfqpoint{2.681633in}{1.771976in}}%
\pgfpathcurveto{\pgfqpoint{2.689446in}{1.764162in}}{\pgfqpoint{2.700045in}{1.759772in}}{\pgfqpoint{2.711095in}{1.759772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082599in}{1.877561in}}%
\pgfpathcurveto{\pgfqpoint{1.093650in}{1.877561in}}{\pgfqpoint{1.104249in}{1.881951in}}{\pgfqpoint{1.112062in}{1.889765in}}%
\pgfpathcurveto{\pgfqpoint{1.119876in}{1.897578in}}{\pgfqpoint{1.124266in}{1.908177in}}{\pgfqpoint{1.124266in}{1.919227in}}%
\pgfpathcurveto{\pgfqpoint{1.124266in}{1.930277in}}{\pgfqpoint{1.119876in}{1.940877in}}{\pgfqpoint{1.112062in}{1.948690in}}%
\pgfpathcurveto{\pgfqpoint{1.104249in}{1.956504in}}{\pgfqpoint{1.093650in}{1.960894in}}{\pgfqpoint{1.082599in}{1.960894in}}%
\pgfpathcurveto{\pgfqpoint{1.071549in}{1.960894in}}{\pgfqpoint{1.060950in}{1.956504in}}{\pgfqpoint{1.053137in}{1.948690in}}%
\pgfpathcurveto{\pgfqpoint{1.045323in}{1.940877in}}{\pgfqpoint{1.040933in}{1.930277in}}{\pgfqpoint{1.040933in}{1.919227in}}%
\pgfpathcurveto{\pgfqpoint{1.040933in}{1.908177in}}{\pgfqpoint{1.045323in}{1.897578in}}{\pgfqpoint{1.053137in}{1.889765in}}%
\pgfpathcurveto{\pgfqpoint{1.060950in}{1.881951in}}{\pgfqpoint{1.071549in}{1.877561in}}{\pgfqpoint{1.082599in}{1.877561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876261in}{1.747526in}}%
\pgfpathcurveto{\pgfqpoint{4.887311in}{1.747526in}}{\pgfqpoint{4.897910in}{1.751916in}}{\pgfqpoint{4.905724in}{1.759730in}}%
\pgfpathcurveto{\pgfqpoint{4.913537in}{1.767544in}}{\pgfqpoint{4.917928in}{1.778143in}}{\pgfqpoint{4.917928in}{1.789193in}}%
\pgfpathcurveto{\pgfqpoint{4.917928in}{1.800243in}}{\pgfqpoint{4.913537in}{1.810842in}}{\pgfqpoint{4.905724in}{1.818656in}}%
\pgfpathcurveto{\pgfqpoint{4.897910in}{1.826469in}}{\pgfqpoint{4.887311in}{1.830860in}}{\pgfqpoint{4.876261in}{1.830860in}}%
\pgfpathcurveto{\pgfqpoint{4.865211in}{1.830860in}}{\pgfqpoint{4.854612in}{1.826469in}}{\pgfqpoint{4.846798in}{1.818656in}}%
\pgfpathcurveto{\pgfqpoint{4.838984in}{1.810842in}}{\pgfqpoint{4.834594in}{1.800243in}}{\pgfqpoint{4.834594in}{1.789193in}}%
\pgfpathcurveto{\pgfqpoint{4.834594in}{1.778143in}}{\pgfqpoint{4.838984in}{1.767544in}}{\pgfqpoint{4.846798in}{1.759730in}}%
\pgfpathcurveto{\pgfqpoint{4.854612in}{1.751916in}}{\pgfqpoint{4.865211in}{1.747526in}}{\pgfqpoint{4.876261in}{1.747526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979455in}{1.026580in}}%
\pgfpathcurveto{\pgfqpoint{2.990505in}{1.026580in}}{\pgfqpoint{3.001104in}{1.030971in}}{\pgfqpoint{3.008918in}{1.038784in}}%
\pgfpathcurveto{\pgfqpoint{3.016731in}{1.046598in}}{\pgfqpoint{3.021122in}{1.057197in}}{\pgfqpoint{3.021122in}{1.068247in}}%
\pgfpathcurveto{\pgfqpoint{3.021122in}{1.079297in}}{\pgfqpoint{3.016731in}{1.089896in}}{\pgfqpoint{3.008918in}{1.097710in}}%
\pgfpathcurveto{\pgfqpoint{3.001104in}{1.105523in}}{\pgfqpoint{2.990505in}{1.109914in}}{\pgfqpoint{2.979455in}{1.109914in}}%
\pgfpathcurveto{\pgfqpoint{2.968405in}{1.109914in}}{\pgfqpoint{2.957806in}{1.105523in}}{\pgfqpoint{2.949992in}{1.097710in}}%
\pgfpathcurveto{\pgfqpoint{2.942179in}{1.089896in}}{\pgfqpoint{2.937788in}{1.079297in}}{\pgfqpoint{2.937788in}{1.068247in}}%
\pgfpathcurveto{\pgfqpoint{2.937788in}{1.057197in}}{\pgfqpoint{2.942179in}{1.046598in}}{\pgfqpoint{2.949992in}{1.038784in}}%
\pgfpathcurveto{\pgfqpoint{2.957806in}{1.030971in}}{\pgfqpoint{2.968405in}{1.026580in}}{\pgfqpoint{2.979455in}{1.026580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946184in}{1.627943in}}%
\pgfpathcurveto{\pgfqpoint{2.957234in}{1.627943in}}{\pgfqpoint{2.967834in}{1.632333in}}{\pgfqpoint{2.975647in}{1.640147in}}%
\pgfpathcurveto{\pgfqpoint{2.983461in}{1.647960in}}{\pgfqpoint{2.987851in}{1.658559in}}{\pgfqpoint{2.987851in}{1.669610in}}%
\pgfpathcurveto{\pgfqpoint{2.987851in}{1.680660in}}{\pgfqpoint{2.983461in}{1.691259in}}{\pgfqpoint{2.975647in}{1.699072in}}%
\pgfpathcurveto{\pgfqpoint{2.967834in}{1.706886in}}{\pgfqpoint{2.957234in}{1.711276in}}{\pgfqpoint{2.946184in}{1.711276in}}%
\pgfpathcurveto{\pgfqpoint{2.935134in}{1.711276in}}{\pgfqpoint{2.924535in}{1.706886in}}{\pgfqpoint{2.916722in}{1.699072in}}%
\pgfpathcurveto{\pgfqpoint{2.908908in}{1.691259in}}{\pgfqpoint{2.904518in}{1.680660in}}{\pgfqpoint{2.904518in}{1.669610in}}%
\pgfpathcurveto{\pgfqpoint{2.904518in}{1.658559in}}{\pgfqpoint{2.908908in}{1.647960in}}{\pgfqpoint{2.916722in}{1.640147in}}%
\pgfpathcurveto{\pgfqpoint{2.924535in}{1.632333in}}{\pgfqpoint{2.935134in}{1.627943in}}{\pgfqpoint{2.946184in}{1.627943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353162in}{1.339452in}}%
\pgfpathcurveto{\pgfqpoint{1.364212in}{1.339452in}}{\pgfqpoint{1.374811in}{1.343843in}}{\pgfqpoint{1.382625in}{1.351656in}}%
\pgfpathcurveto{\pgfqpoint{1.390438in}{1.359470in}}{\pgfqpoint{1.394828in}{1.370069in}}{\pgfqpoint{1.394828in}{1.381119in}}%
\pgfpathcurveto{\pgfqpoint{1.394828in}{1.392169in}}{\pgfqpoint{1.390438in}{1.402768in}}{\pgfqpoint{1.382625in}{1.410582in}}%
\pgfpathcurveto{\pgfqpoint{1.374811in}{1.418395in}}{\pgfqpoint{1.364212in}{1.422786in}}{\pgfqpoint{1.353162in}{1.422786in}}%
\pgfpathcurveto{\pgfqpoint{1.342112in}{1.422786in}}{\pgfqpoint{1.331513in}{1.418395in}}{\pgfqpoint{1.323699in}{1.410582in}}%
\pgfpathcurveto{\pgfqpoint{1.315885in}{1.402768in}}{\pgfqpoint{1.311495in}{1.392169in}}{\pgfqpoint{1.311495in}{1.381119in}}%
\pgfpathcurveto{\pgfqpoint{1.311495in}{1.370069in}}{\pgfqpoint{1.315885in}{1.359470in}}{\pgfqpoint{1.323699in}{1.351656in}}%
\pgfpathcurveto{\pgfqpoint{1.331513in}{1.343843in}}{\pgfqpoint{1.342112in}{1.339452in}}{\pgfqpoint{1.353162in}{1.339452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254418in}{1.570151in}}%
\pgfpathcurveto{\pgfqpoint{5.265468in}{1.570151in}}{\pgfqpoint{5.276067in}{1.574541in}}{\pgfqpoint{5.283881in}{1.582355in}}%
\pgfpathcurveto{\pgfqpoint{5.291695in}{1.590168in}}{\pgfqpoint{5.296085in}{1.600767in}}{\pgfqpoint{5.296085in}{1.611817in}}%
\pgfpathcurveto{\pgfqpoint{5.296085in}{1.622867in}}{\pgfqpoint{5.291695in}{1.633466in}}{\pgfqpoint{5.283881in}{1.641280in}}%
\pgfpathcurveto{\pgfqpoint{5.276067in}{1.649094in}}{\pgfqpoint{5.265468in}{1.653484in}}{\pgfqpoint{5.254418in}{1.653484in}}%
\pgfpathcurveto{\pgfqpoint{5.243368in}{1.653484in}}{\pgfqpoint{5.232769in}{1.649094in}}{\pgfqpoint{5.224955in}{1.641280in}}%
\pgfpathcurveto{\pgfqpoint{5.217142in}{1.633466in}}{\pgfqpoint{5.212752in}{1.622867in}}{\pgfqpoint{5.212752in}{1.611817in}}%
\pgfpathcurveto{\pgfqpoint{5.212752in}{1.600767in}}{\pgfqpoint{5.217142in}{1.590168in}}{\pgfqpoint{5.224955in}{1.582355in}}%
\pgfpathcurveto{\pgfqpoint{5.232769in}{1.574541in}}{\pgfqpoint{5.243368in}{1.570151in}}{\pgfqpoint{5.254418in}{1.570151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539465in}{0.951616in}}%
\pgfpathcurveto{\pgfqpoint{2.550515in}{0.951616in}}{\pgfqpoint{2.561114in}{0.956007in}}{\pgfqpoint{2.568928in}{0.963820in}}%
\pgfpathcurveto{\pgfqpoint{2.576741in}{0.971634in}}{\pgfqpoint{2.581131in}{0.982233in}}{\pgfqpoint{2.581131in}{0.993283in}}%
\pgfpathcurveto{\pgfqpoint{2.581131in}{1.004333in}}{\pgfqpoint{2.576741in}{1.014932in}}{\pgfqpoint{2.568928in}{1.022746in}}%
\pgfpathcurveto{\pgfqpoint{2.561114in}{1.030559in}}{\pgfqpoint{2.550515in}{1.034950in}}{\pgfqpoint{2.539465in}{1.034950in}}%
\pgfpathcurveto{\pgfqpoint{2.528415in}{1.034950in}}{\pgfqpoint{2.517816in}{1.030559in}}{\pgfqpoint{2.510002in}{1.022746in}}%
\pgfpathcurveto{\pgfqpoint{2.502188in}{1.014932in}}{\pgfqpoint{2.497798in}{1.004333in}}{\pgfqpoint{2.497798in}{0.993283in}}%
\pgfpathcurveto{\pgfqpoint{2.497798in}{0.982233in}}{\pgfqpoint{2.502188in}{0.971634in}}{\pgfqpoint{2.510002in}{0.963820in}}%
\pgfpathcurveto{\pgfqpoint{2.517816in}{0.956007in}}{\pgfqpoint{2.528415in}{0.951616in}}{\pgfqpoint{2.539465in}{0.951616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454563in}{1.740403in}}%
\pgfpathcurveto{\pgfqpoint{2.465613in}{1.740403in}}{\pgfqpoint{2.476212in}{1.744794in}}{\pgfqpoint{2.484026in}{1.752607in}}%
\pgfpathcurveto{\pgfqpoint{2.491839in}{1.760421in}}{\pgfqpoint{2.496230in}{1.771020in}}{\pgfqpoint{2.496230in}{1.782070in}}%
\pgfpathcurveto{\pgfqpoint{2.496230in}{1.793120in}}{\pgfqpoint{2.491839in}{1.803719in}}{\pgfqpoint{2.484026in}{1.811533in}}%
\pgfpathcurveto{\pgfqpoint{2.476212in}{1.819346in}}{\pgfqpoint{2.465613in}{1.823737in}}{\pgfqpoint{2.454563in}{1.823737in}}%
\pgfpathcurveto{\pgfqpoint{2.443513in}{1.823737in}}{\pgfqpoint{2.432914in}{1.819346in}}{\pgfqpoint{2.425100in}{1.811533in}}%
\pgfpathcurveto{\pgfqpoint{2.417287in}{1.803719in}}{\pgfqpoint{2.412896in}{1.793120in}}{\pgfqpoint{2.412896in}{1.782070in}}%
\pgfpathcurveto{\pgfqpoint{2.412896in}{1.771020in}}{\pgfqpoint{2.417287in}{1.760421in}}{\pgfqpoint{2.425100in}{1.752607in}}%
\pgfpathcurveto{\pgfqpoint{2.432914in}{1.744794in}}{\pgfqpoint{2.443513in}{1.740403in}}{\pgfqpoint{2.454563in}{1.740403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137586in}{1.057306in}}%
\pgfpathcurveto{\pgfqpoint{1.148636in}{1.057306in}}{\pgfqpoint{1.159235in}{1.061696in}}{\pgfqpoint{1.167049in}{1.069510in}}%
\pgfpathcurveto{\pgfqpoint{1.174862in}{1.077324in}}{\pgfqpoint{1.179253in}{1.087923in}}{\pgfqpoint{1.179253in}{1.098973in}}%
\pgfpathcurveto{\pgfqpoint{1.179253in}{1.110023in}}{\pgfqpoint{1.174862in}{1.120622in}}{\pgfqpoint{1.167049in}{1.128436in}}%
\pgfpathcurveto{\pgfqpoint{1.159235in}{1.136249in}}{\pgfqpoint{1.148636in}{1.140639in}}{\pgfqpoint{1.137586in}{1.140639in}}%
\pgfpathcurveto{\pgfqpoint{1.126536in}{1.140639in}}{\pgfqpoint{1.115937in}{1.136249in}}{\pgfqpoint{1.108123in}{1.128436in}}%
\pgfpathcurveto{\pgfqpoint{1.100309in}{1.120622in}}{\pgfqpoint{1.095919in}{1.110023in}}{\pgfqpoint{1.095919in}{1.098973in}}%
\pgfpathcurveto{\pgfqpoint{1.095919in}{1.087923in}}{\pgfqpoint{1.100309in}{1.077324in}}{\pgfqpoint{1.108123in}{1.069510in}}%
\pgfpathcurveto{\pgfqpoint{1.115937in}{1.061696in}}{\pgfqpoint{1.126536in}{1.057306in}}{\pgfqpoint{1.137586in}{1.057306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494343in}{1.629119in}}%
\pgfpathcurveto{\pgfqpoint{4.505393in}{1.629119in}}{\pgfqpoint{4.515993in}{1.633509in}}{\pgfqpoint{4.523806in}{1.641323in}}%
\pgfpathcurveto{\pgfqpoint{4.531620in}{1.649136in}}{\pgfqpoint{4.536010in}{1.659735in}}{\pgfqpoint{4.536010in}{1.670786in}}%
\pgfpathcurveto{\pgfqpoint{4.536010in}{1.681836in}}{\pgfqpoint{4.531620in}{1.692435in}}{\pgfqpoint{4.523806in}{1.700248in}}%
\pgfpathcurveto{\pgfqpoint{4.515993in}{1.708062in}}{\pgfqpoint{4.505393in}{1.712452in}}{\pgfqpoint{4.494343in}{1.712452in}}%
\pgfpathcurveto{\pgfqpoint{4.483293in}{1.712452in}}{\pgfqpoint{4.472694in}{1.708062in}}{\pgfqpoint{4.464881in}{1.700248in}}%
\pgfpathcurveto{\pgfqpoint{4.457067in}{1.692435in}}{\pgfqpoint{4.452677in}{1.681836in}}{\pgfqpoint{4.452677in}{1.670786in}}%
\pgfpathcurveto{\pgfqpoint{4.452677in}{1.659735in}}{\pgfqpoint{4.457067in}{1.649136in}}{\pgfqpoint{4.464881in}{1.641323in}}%
\pgfpathcurveto{\pgfqpoint{4.472694in}{1.633509in}}{\pgfqpoint{4.483293in}{1.629119in}}{\pgfqpoint{4.494343in}{1.629119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856034in}{2.997580in}}%
\pgfpathcurveto{\pgfqpoint{2.867084in}{2.997580in}}{\pgfqpoint{2.877683in}{3.001970in}}{\pgfqpoint{2.885497in}{3.009784in}}%
\pgfpathcurveto{\pgfqpoint{2.893310in}{3.017597in}}{\pgfqpoint{2.897701in}{3.028196in}}{\pgfqpoint{2.897701in}{3.039246in}}%
\pgfpathcurveto{\pgfqpoint{2.897701in}{3.050297in}}{\pgfqpoint{2.893310in}{3.060896in}}{\pgfqpoint{2.885497in}{3.068709in}}%
\pgfpathcurveto{\pgfqpoint{2.877683in}{3.076523in}}{\pgfqpoint{2.867084in}{3.080913in}}{\pgfqpoint{2.856034in}{3.080913in}}%
\pgfpathcurveto{\pgfqpoint{2.844984in}{3.080913in}}{\pgfqpoint{2.834385in}{3.076523in}}{\pgfqpoint{2.826571in}{3.068709in}}%
\pgfpathcurveto{\pgfqpoint{2.818758in}{3.060896in}}{\pgfqpoint{2.814367in}{3.050297in}}{\pgfqpoint{2.814367in}{3.039246in}}%
\pgfpathcurveto{\pgfqpoint{2.814367in}{3.028196in}}{\pgfqpoint{2.818758in}{3.017597in}}{\pgfqpoint{2.826571in}{3.009784in}}%
\pgfpathcurveto{\pgfqpoint{2.834385in}{3.001970in}}{\pgfqpoint{2.844984in}{2.997580in}}{\pgfqpoint{2.856034in}{2.997580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024451in}{1.660508in}}%
\pgfpathcurveto{\pgfqpoint{3.035501in}{1.660508in}}{\pgfqpoint{3.046100in}{1.664898in}}{\pgfqpoint{3.053914in}{1.672712in}}%
\pgfpathcurveto{\pgfqpoint{3.061727in}{1.680526in}}{\pgfqpoint{3.066117in}{1.691125in}}{\pgfqpoint{3.066117in}{1.702175in}}%
\pgfpathcurveto{\pgfqpoint{3.066117in}{1.713225in}}{\pgfqpoint{3.061727in}{1.723824in}}{\pgfqpoint{3.053914in}{1.731637in}}%
\pgfpathcurveto{\pgfqpoint{3.046100in}{1.739451in}}{\pgfqpoint{3.035501in}{1.743841in}}{\pgfqpoint{3.024451in}{1.743841in}}%
\pgfpathcurveto{\pgfqpoint{3.013401in}{1.743841in}}{\pgfqpoint{3.002802in}{1.739451in}}{\pgfqpoint{2.994988in}{1.731637in}}%
\pgfpathcurveto{\pgfqpoint{2.987174in}{1.723824in}}{\pgfqpoint{2.982784in}{1.713225in}}{\pgfqpoint{2.982784in}{1.702175in}}%
\pgfpathcurveto{\pgfqpoint{2.982784in}{1.691125in}}{\pgfqpoint{2.987174in}{1.680526in}}{\pgfqpoint{2.994988in}{1.672712in}}%
\pgfpathcurveto{\pgfqpoint{3.002802in}{1.664898in}}{\pgfqpoint{3.013401in}{1.660508in}}{\pgfqpoint{3.024451in}{1.660508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096427in}{1.118469in}}%
\pgfpathcurveto{\pgfqpoint{1.107477in}{1.118469in}}{\pgfqpoint{1.118076in}{1.122859in}}{\pgfqpoint{1.125889in}{1.130672in}}%
\pgfpathcurveto{\pgfqpoint{1.133703in}{1.138486in}}{\pgfqpoint{1.138093in}{1.149085in}}{\pgfqpoint{1.138093in}{1.160135in}}%
\pgfpathcurveto{\pgfqpoint{1.138093in}{1.171185in}}{\pgfqpoint{1.133703in}{1.181784in}}{\pgfqpoint{1.125889in}{1.189598in}}%
\pgfpathcurveto{\pgfqpoint{1.118076in}{1.197412in}}{\pgfqpoint{1.107477in}{1.201802in}}{\pgfqpoint{1.096427in}{1.201802in}}%
\pgfpathcurveto{\pgfqpoint{1.085377in}{1.201802in}}{\pgfqpoint{1.074778in}{1.197412in}}{\pgfqpoint{1.066964in}{1.189598in}}%
\pgfpathcurveto{\pgfqpoint{1.059150in}{1.181784in}}{\pgfqpoint{1.054760in}{1.171185in}}{\pgfqpoint{1.054760in}{1.160135in}}%
\pgfpathcurveto{\pgfqpoint{1.054760in}{1.149085in}}{\pgfqpoint{1.059150in}{1.138486in}}{\pgfqpoint{1.066964in}{1.130672in}}%
\pgfpathcurveto{\pgfqpoint{1.074778in}{1.122859in}}{\pgfqpoint{1.085377in}{1.118469in}}{\pgfqpoint{1.096427in}{1.118469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050914in}{3.050871in}}%
\pgfpathcurveto{\pgfqpoint{5.061964in}{3.050871in}}{\pgfqpoint{5.072563in}{3.055261in}}{\pgfqpoint{5.080377in}{3.063075in}}%
\pgfpathcurveto{\pgfqpoint{5.088190in}{3.070889in}}{\pgfqpoint{5.092581in}{3.081488in}}{\pgfqpoint{5.092581in}{3.092538in}}%
\pgfpathcurveto{\pgfqpoint{5.092581in}{3.103588in}}{\pgfqpoint{5.088190in}{3.114187in}}{\pgfqpoint{5.080377in}{3.122000in}}%
\pgfpathcurveto{\pgfqpoint{5.072563in}{3.129814in}}{\pgfqpoint{5.061964in}{3.134204in}}{\pgfqpoint{5.050914in}{3.134204in}}%
\pgfpathcurveto{\pgfqpoint{5.039864in}{3.134204in}}{\pgfqpoint{5.029265in}{3.129814in}}{\pgfqpoint{5.021451in}{3.122000in}}%
\pgfpathcurveto{\pgfqpoint{5.013637in}{3.114187in}}{\pgfqpoint{5.009247in}{3.103588in}}{\pgfqpoint{5.009247in}{3.092538in}}%
\pgfpathcurveto{\pgfqpoint{5.009247in}{3.081488in}}{\pgfqpoint{5.013637in}{3.070889in}}{\pgfqpoint{5.021451in}{3.063075in}}%
\pgfpathcurveto{\pgfqpoint{5.029265in}{3.055261in}}{\pgfqpoint{5.039864in}{3.050871in}}{\pgfqpoint{5.050914in}{3.050871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724849in}{1.619334in}}%
\pgfpathcurveto{\pgfqpoint{2.735899in}{1.619334in}}{\pgfqpoint{2.746498in}{1.623725in}}{\pgfqpoint{2.754312in}{1.631538in}}%
\pgfpathcurveto{\pgfqpoint{2.762125in}{1.639352in}}{\pgfqpoint{2.766515in}{1.649951in}}{\pgfqpoint{2.766515in}{1.661001in}}%
\pgfpathcurveto{\pgfqpoint{2.766515in}{1.672051in}}{\pgfqpoint{2.762125in}{1.682650in}}{\pgfqpoint{2.754312in}{1.690464in}}%
\pgfpathcurveto{\pgfqpoint{2.746498in}{1.698277in}}{\pgfqpoint{2.735899in}{1.702668in}}{\pgfqpoint{2.724849in}{1.702668in}}%
\pgfpathcurveto{\pgfqpoint{2.713799in}{1.702668in}}{\pgfqpoint{2.703200in}{1.698277in}}{\pgfqpoint{2.695386in}{1.690464in}}%
\pgfpathcurveto{\pgfqpoint{2.687572in}{1.682650in}}{\pgfqpoint{2.683182in}{1.672051in}}{\pgfqpoint{2.683182in}{1.661001in}}%
\pgfpathcurveto{\pgfqpoint{2.683182in}{1.649951in}}{\pgfqpoint{2.687572in}{1.639352in}}{\pgfqpoint{2.695386in}{1.631538in}}%
\pgfpathcurveto{\pgfqpoint{2.703200in}{1.623725in}}{\pgfqpoint{2.713799in}{1.619334in}}{\pgfqpoint{2.724849in}{1.619334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832477in}{0.902824in}}%
\pgfpathcurveto{\pgfqpoint{2.843527in}{0.902824in}}{\pgfqpoint{2.854126in}{0.907214in}}{\pgfqpoint{2.861940in}{0.915028in}}%
\pgfpathcurveto{\pgfqpoint{2.869753in}{0.922841in}}{\pgfqpoint{2.874144in}{0.933440in}}{\pgfqpoint{2.874144in}{0.944491in}}%
\pgfpathcurveto{\pgfqpoint{2.874144in}{0.955541in}}{\pgfqpoint{2.869753in}{0.966140in}}{\pgfqpoint{2.861940in}{0.973953in}}%
\pgfpathcurveto{\pgfqpoint{2.854126in}{0.981767in}}{\pgfqpoint{2.843527in}{0.986157in}}{\pgfqpoint{2.832477in}{0.986157in}}%
\pgfpathcurveto{\pgfqpoint{2.821427in}{0.986157in}}{\pgfqpoint{2.810828in}{0.981767in}}{\pgfqpoint{2.803014in}{0.973953in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{0.966140in}}{\pgfqpoint{2.790810in}{0.955541in}}{\pgfqpoint{2.790810in}{0.944491in}}%
\pgfpathcurveto{\pgfqpoint{2.790810in}{0.933440in}}{\pgfqpoint{2.795201in}{0.922841in}}{\pgfqpoint{2.803014in}{0.915028in}}%
\pgfpathcurveto{\pgfqpoint{2.810828in}{0.907214in}}{\pgfqpoint{2.821427in}{0.902824in}}{\pgfqpoint{2.832477in}{0.902824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245201in}{0.869841in}}%
\pgfpathcurveto{\pgfqpoint{1.256251in}{0.869841in}}{\pgfqpoint{1.266850in}{0.874231in}}{\pgfqpoint{1.274663in}{0.882044in}}%
\pgfpathcurveto{\pgfqpoint{1.282477in}{0.889858in}}{\pgfqpoint{1.286867in}{0.900457in}}{\pgfqpoint{1.286867in}{0.911507in}}%
\pgfpathcurveto{\pgfqpoint{1.286867in}{0.922557in}}{\pgfqpoint{1.282477in}{0.933156in}}{\pgfqpoint{1.274663in}{0.940970in}}%
\pgfpathcurveto{\pgfqpoint{1.266850in}{0.948784in}}{\pgfqpoint{1.256251in}{0.953174in}}{\pgfqpoint{1.245201in}{0.953174in}}%
\pgfpathcurveto{\pgfqpoint{1.234151in}{0.953174in}}{\pgfqpoint{1.223551in}{0.948784in}}{\pgfqpoint{1.215738in}{0.940970in}}%
\pgfpathcurveto{\pgfqpoint{1.207924in}{0.933156in}}{\pgfqpoint{1.203534in}{0.922557in}}{\pgfqpoint{1.203534in}{0.911507in}}%
\pgfpathcurveto{\pgfqpoint{1.203534in}{0.900457in}}{\pgfqpoint{1.207924in}{0.889858in}}{\pgfqpoint{1.215738in}{0.882044in}}%
\pgfpathcurveto{\pgfqpoint{1.223551in}{0.874231in}}{\pgfqpoint{1.234151in}{0.869841in}}{\pgfqpoint{1.245201in}{0.869841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811099in}{2.275511in}}%
\pgfpathcurveto{\pgfqpoint{4.822149in}{2.275511in}}{\pgfqpoint{4.832748in}{2.279901in}}{\pgfqpoint{4.840562in}{2.287715in}}%
\pgfpathcurveto{\pgfqpoint{4.848375in}{2.295529in}}{\pgfqpoint{4.852765in}{2.306128in}}{\pgfqpoint{4.852765in}{2.317178in}}%
\pgfpathcurveto{\pgfqpoint{4.852765in}{2.328228in}}{\pgfqpoint{4.848375in}{2.338827in}}{\pgfqpoint{4.840562in}{2.346641in}}%
\pgfpathcurveto{\pgfqpoint{4.832748in}{2.354454in}}{\pgfqpoint{4.822149in}{2.358844in}}{\pgfqpoint{4.811099in}{2.358844in}}%
\pgfpathcurveto{\pgfqpoint{4.800049in}{2.358844in}}{\pgfqpoint{4.789450in}{2.354454in}}{\pgfqpoint{4.781636in}{2.346641in}}%
\pgfpathcurveto{\pgfqpoint{4.773822in}{2.338827in}}{\pgfqpoint{4.769432in}{2.328228in}}{\pgfqpoint{4.769432in}{2.317178in}}%
\pgfpathcurveto{\pgfqpoint{4.769432in}{2.306128in}}{\pgfqpoint{4.773822in}{2.295529in}}{\pgfqpoint{4.781636in}{2.287715in}}%
\pgfpathcurveto{\pgfqpoint{4.789450in}{2.279901in}}{\pgfqpoint{4.800049in}{2.275511in}}{\pgfqpoint{4.811099in}{2.275511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718678in}{1.728664in}}%
\pgfpathcurveto{\pgfqpoint{2.729728in}{1.728664in}}{\pgfqpoint{2.740327in}{1.733054in}}{\pgfqpoint{2.748141in}{1.740868in}}%
\pgfpathcurveto{\pgfqpoint{2.755954in}{1.748681in}}{\pgfqpoint{2.760344in}{1.759280in}}{\pgfqpoint{2.760344in}{1.770331in}}%
\pgfpathcurveto{\pgfqpoint{2.760344in}{1.781381in}}{\pgfqpoint{2.755954in}{1.791980in}}{\pgfqpoint{2.748141in}{1.799793in}}%
\pgfpathcurveto{\pgfqpoint{2.740327in}{1.807607in}}{\pgfqpoint{2.729728in}{1.811997in}}{\pgfqpoint{2.718678in}{1.811997in}}%
\pgfpathcurveto{\pgfqpoint{2.707628in}{1.811997in}}{\pgfqpoint{2.697029in}{1.807607in}}{\pgfqpoint{2.689215in}{1.799793in}}%
\pgfpathcurveto{\pgfqpoint{2.681401in}{1.791980in}}{\pgfqpoint{2.677011in}{1.781381in}}{\pgfqpoint{2.677011in}{1.770331in}}%
\pgfpathcurveto{\pgfqpoint{2.677011in}{1.759280in}}{\pgfqpoint{2.681401in}{1.748681in}}{\pgfqpoint{2.689215in}{1.740868in}}%
\pgfpathcurveto{\pgfqpoint{2.697029in}{1.733054in}}{\pgfqpoint{2.707628in}{1.728664in}}{\pgfqpoint{2.718678in}{1.728664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861210in}{1.312513in}}%
\pgfpathcurveto{\pgfqpoint{2.872261in}{1.312513in}}{\pgfqpoint{2.882860in}{1.316903in}}{\pgfqpoint{2.890673in}{1.324717in}}%
\pgfpathcurveto{\pgfqpoint{2.898487in}{1.332530in}}{\pgfqpoint{2.902877in}{1.343129in}}{\pgfqpoint{2.902877in}{1.354180in}}%
\pgfpathcurveto{\pgfqpoint{2.902877in}{1.365230in}}{\pgfqpoint{2.898487in}{1.375829in}}{\pgfqpoint{2.890673in}{1.383642in}}%
\pgfpathcurveto{\pgfqpoint{2.882860in}{1.391456in}}{\pgfqpoint{2.872261in}{1.395846in}}{\pgfqpoint{2.861210in}{1.395846in}}%
\pgfpathcurveto{\pgfqpoint{2.850160in}{1.395846in}}{\pgfqpoint{2.839561in}{1.391456in}}{\pgfqpoint{2.831748in}{1.383642in}}%
\pgfpathcurveto{\pgfqpoint{2.823934in}{1.375829in}}{\pgfqpoint{2.819544in}{1.365230in}}{\pgfqpoint{2.819544in}{1.354180in}}%
\pgfpathcurveto{\pgfqpoint{2.819544in}{1.343129in}}{\pgfqpoint{2.823934in}{1.332530in}}{\pgfqpoint{2.831748in}{1.324717in}}%
\pgfpathcurveto{\pgfqpoint{2.839561in}{1.316903in}}{\pgfqpoint{2.850160in}{1.312513in}}{\pgfqpoint{2.861210in}{1.312513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228499in}{1.252978in}}%
\pgfpathcurveto{\pgfqpoint{1.239549in}{1.252978in}}{\pgfqpoint{1.250148in}{1.257369in}}{\pgfqpoint{1.257961in}{1.265182in}}%
\pgfpathcurveto{\pgfqpoint{1.265775in}{1.272996in}}{\pgfqpoint{1.270165in}{1.283595in}}{\pgfqpoint{1.270165in}{1.294645in}}%
\pgfpathcurveto{\pgfqpoint{1.270165in}{1.305695in}}{\pgfqpoint{1.265775in}{1.316294in}}{\pgfqpoint{1.257961in}{1.324108in}}%
\pgfpathcurveto{\pgfqpoint{1.250148in}{1.331922in}}{\pgfqpoint{1.239549in}{1.336312in}}{\pgfqpoint{1.228499in}{1.336312in}}%
\pgfpathcurveto{\pgfqpoint{1.217449in}{1.336312in}}{\pgfqpoint{1.206850in}{1.331922in}}{\pgfqpoint{1.199036in}{1.324108in}}%
\pgfpathcurveto{\pgfqpoint{1.191222in}{1.316294in}}{\pgfqpoint{1.186832in}{1.305695in}}{\pgfqpoint{1.186832in}{1.294645in}}%
\pgfpathcurveto{\pgfqpoint{1.186832in}{1.283595in}}{\pgfqpoint{1.191222in}{1.272996in}}{\pgfqpoint{1.199036in}{1.265182in}}%
\pgfpathcurveto{\pgfqpoint{1.206850in}{1.257369in}}{\pgfqpoint{1.217449in}{1.252978in}}{\pgfqpoint{1.228499in}{1.252978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003842in}{2.186677in}}%
\pgfpathcurveto{\pgfqpoint{5.014892in}{2.186677in}}{\pgfqpoint{5.025492in}{2.191067in}}{\pgfqpoint{5.033305in}{2.198881in}}%
\pgfpathcurveto{\pgfqpoint{5.041119in}{2.206694in}}{\pgfqpoint{5.045509in}{2.217293in}}{\pgfqpoint{5.045509in}{2.228343in}}%
\pgfpathcurveto{\pgfqpoint{5.045509in}{2.239394in}}{\pgfqpoint{5.041119in}{2.249993in}}{\pgfqpoint{5.033305in}{2.257806in}}%
\pgfpathcurveto{\pgfqpoint{5.025492in}{2.265620in}}{\pgfqpoint{5.014892in}{2.270010in}}{\pgfqpoint{5.003842in}{2.270010in}}%
\pgfpathcurveto{\pgfqpoint{4.992792in}{2.270010in}}{\pgfqpoint{4.982193in}{2.265620in}}{\pgfqpoint{4.974380in}{2.257806in}}%
\pgfpathcurveto{\pgfqpoint{4.966566in}{2.249993in}}{\pgfqpoint{4.962176in}{2.239394in}}{\pgfqpoint{4.962176in}{2.228343in}}%
\pgfpathcurveto{\pgfqpoint{4.962176in}{2.217293in}}{\pgfqpoint{4.966566in}{2.206694in}}{\pgfqpoint{4.974380in}{2.198881in}}%
\pgfpathcurveto{\pgfqpoint{4.982193in}{2.191067in}}{\pgfqpoint{4.992792in}{2.186677in}}{\pgfqpoint{5.003842in}{2.186677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653392in}{0.917805in}}%
\pgfpathcurveto{\pgfqpoint{2.664442in}{0.917805in}}{\pgfqpoint{2.675041in}{0.922195in}}{\pgfqpoint{2.682855in}{0.930009in}}%
\pgfpathcurveto{\pgfqpoint{2.690669in}{0.937823in}}{\pgfqpoint{2.695059in}{0.948422in}}{\pgfqpoint{2.695059in}{0.959472in}}%
\pgfpathcurveto{\pgfqpoint{2.695059in}{0.970522in}}{\pgfqpoint{2.690669in}{0.981121in}}{\pgfqpoint{2.682855in}{0.988934in}}%
\pgfpathcurveto{\pgfqpoint{2.675041in}{0.996748in}}{\pgfqpoint{2.664442in}{1.001138in}}{\pgfqpoint{2.653392in}{1.001138in}}%
\pgfpathcurveto{\pgfqpoint{2.642342in}{1.001138in}}{\pgfqpoint{2.631743in}{0.996748in}}{\pgfqpoint{2.623929in}{0.988934in}}%
\pgfpathcurveto{\pgfqpoint{2.616116in}{0.981121in}}{\pgfqpoint{2.611725in}{0.970522in}}{\pgfqpoint{2.611725in}{0.959472in}}%
\pgfpathcurveto{\pgfqpoint{2.611725in}{0.948422in}}{\pgfqpoint{2.616116in}{0.937823in}}{\pgfqpoint{2.623929in}{0.930009in}}%
\pgfpathcurveto{\pgfqpoint{2.631743in}{0.922195in}}{\pgfqpoint{2.642342in}{0.917805in}}{\pgfqpoint{2.653392in}{0.917805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619646in}{1.580138in}}%
\pgfpathcurveto{\pgfqpoint{2.630696in}{1.580138in}}{\pgfqpoint{2.641295in}{1.584529in}}{\pgfqpoint{2.649108in}{1.592342in}}%
\pgfpathcurveto{\pgfqpoint{2.656922in}{1.600156in}}{\pgfqpoint{2.661312in}{1.610755in}}{\pgfqpoint{2.661312in}{1.621805in}}%
\pgfpathcurveto{\pgfqpoint{2.661312in}{1.632855in}}{\pgfqpoint{2.656922in}{1.643454in}}{\pgfqpoint{2.649108in}{1.651268in}}%
\pgfpathcurveto{\pgfqpoint{2.641295in}{1.659082in}}{\pgfqpoint{2.630696in}{1.663472in}}{\pgfqpoint{2.619646in}{1.663472in}}%
\pgfpathcurveto{\pgfqpoint{2.608595in}{1.663472in}}{\pgfqpoint{2.597996in}{1.659082in}}{\pgfqpoint{2.590183in}{1.651268in}}%
\pgfpathcurveto{\pgfqpoint{2.582369in}{1.643454in}}{\pgfqpoint{2.577979in}{1.632855in}}{\pgfqpoint{2.577979in}{1.621805in}}%
\pgfpathcurveto{\pgfqpoint{2.577979in}{1.610755in}}{\pgfqpoint{2.582369in}{1.600156in}}{\pgfqpoint{2.590183in}{1.592342in}}%
\pgfpathcurveto{\pgfqpoint{2.597996in}{1.584529in}}{\pgfqpoint{2.608595in}{1.580138in}}{\pgfqpoint{2.619646in}{1.580138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110800in}{1.306702in}}%
\pgfpathcurveto{\pgfqpoint{1.121850in}{1.306702in}}{\pgfqpoint{1.132449in}{1.311092in}}{\pgfqpoint{1.140263in}{1.318906in}}%
\pgfpathcurveto{\pgfqpoint{1.148077in}{1.326719in}}{\pgfqpoint{1.152467in}{1.337319in}}{\pgfqpoint{1.152467in}{1.348369in}}%
\pgfpathcurveto{\pgfqpoint{1.152467in}{1.359419in}}{\pgfqpoint{1.148077in}{1.370018in}}{\pgfqpoint{1.140263in}{1.377831in}}%
\pgfpathcurveto{\pgfqpoint{1.132449in}{1.385645in}}{\pgfqpoint{1.121850in}{1.390035in}}{\pgfqpoint{1.110800in}{1.390035in}}%
\pgfpathcurveto{\pgfqpoint{1.099750in}{1.390035in}}{\pgfqpoint{1.089151in}{1.385645in}}{\pgfqpoint{1.081338in}{1.377831in}}%
\pgfpathcurveto{\pgfqpoint{1.073524in}{1.370018in}}{\pgfqpoint{1.069134in}{1.359419in}}{\pgfqpoint{1.069134in}{1.348369in}}%
\pgfpathcurveto{\pgfqpoint{1.069134in}{1.337319in}}{\pgfqpoint{1.073524in}{1.326719in}}{\pgfqpoint{1.081338in}{1.318906in}}%
\pgfpathcurveto{\pgfqpoint{1.089151in}{1.311092in}}{\pgfqpoint{1.099750in}{1.306702in}}{\pgfqpoint{1.110800in}{1.306702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790422in}{1.764039in}}%
\pgfpathcurveto{\pgfqpoint{4.801472in}{1.764039in}}{\pgfqpoint{4.812071in}{1.768429in}}{\pgfqpoint{4.819884in}{1.776243in}}%
\pgfpathcurveto{\pgfqpoint{4.827698in}{1.784057in}}{\pgfqpoint{4.832088in}{1.794656in}}{\pgfqpoint{4.832088in}{1.805706in}}%
\pgfpathcurveto{\pgfqpoint{4.832088in}{1.816756in}}{\pgfqpoint{4.827698in}{1.827355in}}{\pgfqpoint{4.819884in}{1.835169in}}%
\pgfpathcurveto{\pgfqpoint{4.812071in}{1.842982in}}{\pgfqpoint{4.801472in}{1.847372in}}{\pgfqpoint{4.790422in}{1.847372in}}%
\pgfpathcurveto{\pgfqpoint{4.779371in}{1.847372in}}{\pgfqpoint{4.768772in}{1.842982in}}{\pgfqpoint{4.760959in}{1.835169in}}%
\pgfpathcurveto{\pgfqpoint{4.753145in}{1.827355in}}{\pgfqpoint{4.748755in}{1.816756in}}{\pgfqpoint{4.748755in}{1.805706in}}%
\pgfpathcurveto{\pgfqpoint{4.748755in}{1.794656in}}{\pgfqpoint{4.753145in}{1.784057in}}{\pgfqpoint{4.760959in}{1.776243in}}%
\pgfpathcurveto{\pgfqpoint{4.768772in}{1.768429in}}{\pgfqpoint{4.779371in}{1.764039in}}{\pgfqpoint{4.790422in}{1.764039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086451in}{1.451300in}}%
\pgfpathcurveto{\pgfqpoint{3.097502in}{1.451300in}}{\pgfqpoint{3.108101in}{1.455690in}}{\pgfqpoint{3.115914in}{1.463504in}}%
\pgfpathcurveto{\pgfqpoint{3.123728in}{1.471317in}}{\pgfqpoint{3.128118in}{1.481916in}}{\pgfqpoint{3.128118in}{1.492967in}}%
\pgfpathcurveto{\pgfqpoint{3.128118in}{1.504017in}}{\pgfqpoint{3.123728in}{1.514616in}}{\pgfqpoint{3.115914in}{1.522429in}}%
\pgfpathcurveto{\pgfqpoint{3.108101in}{1.530243in}}{\pgfqpoint{3.097502in}{1.534633in}}{\pgfqpoint{3.086451in}{1.534633in}}%
\pgfpathcurveto{\pgfqpoint{3.075401in}{1.534633in}}{\pgfqpoint{3.064802in}{1.530243in}}{\pgfqpoint{3.056989in}{1.522429in}}%
\pgfpathcurveto{\pgfqpoint{3.049175in}{1.514616in}}{\pgfqpoint{3.044785in}{1.504017in}}{\pgfqpoint{3.044785in}{1.492967in}}%
\pgfpathcurveto{\pgfqpoint{3.044785in}{1.481916in}}{\pgfqpoint{3.049175in}{1.471317in}}{\pgfqpoint{3.056989in}{1.463504in}}%
\pgfpathcurveto{\pgfqpoint{3.064802in}{1.455690in}}{\pgfqpoint{3.075401in}{1.451300in}}{\pgfqpoint{3.086451in}{1.451300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788023in}{1.969262in}}%
\pgfpathcurveto{\pgfqpoint{2.799073in}{1.969262in}}{\pgfqpoint{2.809672in}{1.973652in}}{\pgfqpoint{2.817485in}{1.981466in}}%
\pgfpathcurveto{\pgfqpoint{2.825299in}{1.989280in}}{\pgfqpoint{2.829689in}{1.999879in}}{\pgfqpoint{2.829689in}{2.010929in}}%
\pgfpathcurveto{\pgfqpoint{2.829689in}{2.021979in}}{\pgfqpoint{2.825299in}{2.032578in}}{\pgfqpoint{2.817485in}{2.040392in}}%
\pgfpathcurveto{\pgfqpoint{2.809672in}{2.048205in}}{\pgfqpoint{2.799073in}{2.052595in}}{\pgfqpoint{2.788023in}{2.052595in}}%
\pgfpathcurveto{\pgfqpoint{2.776972in}{2.052595in}}{\pgfqpoint{2.766373in}{2.048205in}}{\pgfqpoint{2.758560in}{2.040392in}}%
\pgfpathcurveto{\pgfqpoint{2.750746in}{2.032578in}}{\pgfqpoint{2.746356in}{2.021979in}}{\pgfqpoint{2.746356in}{2.010929in}}%
\pgfpathcurveto{\pgfqpoint{2.746356in}{1.999879in}}{\pgfqpoint{2.750746in}{1.989280in}}{\pgfqpoint{2.758560in}{1.981466in}}%
\pgfpathcurveto{\pgfqpoint{2.766373in}{1.973652in}}{\pgfqpoint{2.776972in}{1.969262in}}{\pgfqpoint{2.788023in}{1.969262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467704in}{1.603278in}}%
\pgfpathcurveto{\pgfqpoint{1.478755in}{1.603278in}}{\pgfqpoint{1.489354in}{1.607668in}}{\pgfqpoint{1.497167in}{1.615482in}}%
\pgfpathcurveto{\pgfqpoint{1.504981in}{1.623295in}}{\pgfqpoint{1.509371in}{1.633894in}}{\pgfqpoint{1.509371in}{1.644945in}}%
\pgfpathcurveto{\pgfqpoint{1.509371in}{1.655995in}}{\pgfqpoint{1.504981in}{1.666594in}}{\pgfqpoint{1.497167in}{1.674407in}}%
\pgfpathcurveto{\pgfqpoint{1.489354in}{1.682221in}}{\pgfqpoint{1.478755in}{1.686611in}}{\pgfqpoint{1.467704in}{1.686611in}}%
\pgfpathcurveto{\pgfqpoint{1.456654in}{1.686611in}}{\pgfqpoint{1.446055in}{1.682221in}}{\pgfqpoint{1.438242in}{1.674407in}}%
\pgfpathcurveto{\pgfqpoint{1.430428in}{1.666594in}}{\pgfqpoint{1.426038in}{1.655995in}}{\pgfqpoint{1.426038in}{1.644945in}}%
\pgfpathcurveto{\pgfqpoint{1.426038in}{1.633894in}}{\pgfqpoint{1.430428in}{1.623295in}}{\pgfqpoint{1.438242in}{1.615482in}}%
\pgfpathcurveto{\pgfqpoint{1.446055in}{1.607668in}}{\pgfqpoint{1.456654in}{1.603278in}}{\pgfqpoint{1.467704in}{1.603278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963244in}{2.089942in}}%
\pgfpathcurveto{\pgfqpoint{4.974294in}{2.089942in}}{\pgfqpoint{4.984894in}{2.094332in}}{\pgfqpoint{4.992707in}{2.102145in}}%
\pgfpathcurveto{\pgfqpoint{5.000521in}{2.109959in}}{\pgfqpoint{5.004911in}{2.120558in}}{\pgfqpoint{5.004911in}{2.131608in}}%
\pgfpathcurveto{\pgfqpoint{5.004911in}{2.142658in}}{\pgfqpoint{5.000521in}{2.153257in}}{\pgfqpoint{4.992707in}{2.161071in}}%
\pgfpathcurveto{\pgfqpoint{4.984894in}{2.168885in}}{\pgfqpoint{4.974294in}{2.173275in}}{\pgfqpoint{4.963244in}{2.173275in}}%
\pgfpathcurveto{\pgfqpoint{4.952194in}{2.173275in}}{\pgfqpoint{4.941595in}{2.168885in}}{\pgfqpoint{4.933782in}{2.161071in}}%
\pgfpathcurveto{\pgfqpoint{4.925968in}{2.153257in}}{\pgfqpoint{4.921578in}{2.142658in}}{\pgfqpoint{4.921578in}{2.131608in}}%
\pgfpathcurveto{\pgfqpoint{4.921578in}{2.120558in}}{\pgfqpoint{4.925968in}{2.109959in}}{\pgfqpoint{4.933782in}{2.102145in}}%
\pgfpathcurveto{\pgfqpoint{4.941595in}{2.094332in}}{\pgfqpoint{4.952194in}{2.089942in}}{\pgfqpoint{4.963244in}{2.089942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012818in}{1.400491in}}%
\pgfpathcurveto{\pgfqpoint{3.023868in}{1.400491in}}{\pgfqpoint{3.034467in}{1.404881in}}{\pgfqpoint{3.042281in}{1.412695in}}%
\pgfpathcurveto{\pgfqpoint{3.050094in}{1.420509in}}{\pgfqpoint{3.054484in}{1.431108in}}{\pgfqpoint{3.054484in}{1.442158in}}%
\pgfpathcurveto{\pgfqpoint{3.054484in}{1.453208in}}{\pgfqpoint{3.050094in}{1.463807in}}{\pgfqpoint{3.042281in}{1.471621in}}%
\pgfpathcurveto{\pgfqpoint{3.034467in}{1.479434in}}{\pgfqpoint{3.023868in}{1.483824in}}{\pgfqpoint{3.012818in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{3.001768in}{1.483824in}}{\pgfqpoint{2.991169in}{1.479434in}}{\pgfqpoint{2.983355in}{1.471621in}}%
\pgfpathcurveto{\pgfqpoint{2.975541in}{1.463807in}}{\pgfqpoint{2.971151in}{1.453208in}}{\pgfqpoint{2.971151in}{1.442158in}}%
\pgfpathcurveto{\pgfqpoint{2.971151in}{1.431108in}}{\pgfqpoint{2.975541in}{1.420509in}}{\pgfqpoint{2.983355in}{1.412695in}}%
\pgfpathcurveto{\pgfqpoint{2.991169in}{1.404881in}}{\pgfqpoint{3.001768in}{1.400491in}}{\pgfqpoint{3.012818in}{1.400491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048350in}{1.869598in}}%
\pgfpathcurveto{\pgfqpoint{3.059400in}{1.869598in}}{\pgfqpoint{3.069999in}{1.873988in}}{\pgfqpoint{3.077813in}{1.881802in}}%
\pgfpathcurveto{\pgfqpoint{3.085626in}{1.889615in}}{\pgfqpoint{3.090017in}{1.900214in}}{\pgfqpoint{3.090017in}{1.911264in}}%
\pgfpathcurveto{\pgfqpoint{3.090017in}{1.922315in}}{\pgfqpoint{3.085626in}{1.932914in}}{\pgfqpoint{3.077813in}{1.940727in}}%
\pgfpathcurveto{\pgfqpoint{3.069999in}{1.948541in}}{\pgfqpoint{3.059400in}{1.952931in}}{\pgfqpoint{3.048350in}{1.952931in}}%
\pgfpathcurveto{\pgfqpoint{3.037300in}{1.952931in}}{\pgfqpoint{3.026701in}{1.948541in}}{\pgfqpoint{3.018887in}{1.940727in}}%
\pgfpathcurveto{\pgfqpoint{3.011074in}{1.932914in}}{\pgfqpoint{3.006683in}{1.922315in}}{\pgfqpoint{3.006683in}{1.911264in}}%
\pgfpathcurveto{\pgfqpoint{3.006683in}{1.900214in}}{\pgfqpoint{3.011074in}{1.889615in}}{\pgfqpoint{3.018887in}{1.881802in}}%
\pgfpathcurveto{\pgfqpoint{3.026701in}{1.873988in}}{\pgfqpoint{3.037300in}{1.869598in}}{\pgfqpoint{3.048350in}{1.869598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510574in}{1.408525in}}%
\pgfpathcurveto{\pgfqpoint{1.521624in}{1.408525in}}{\pgfqpoint{1.532223in}{1.412916in}}{\pgfqpoint{1.540037in}{1.420729in}}%
\pgfpathcurveto{\pgfqpoint{1.547850in}{1.428543in}}{\pgfqpoint{1.552241in}{1.439142in}}{\pgfqpoint{1.552241in}{1.450192in}}%
\pgfpathcurveto{\pgfqpoint{1.552241in}{1.461242in}}{\pgfqpoint{1.547850in}{1.471841in}}{\pgfqpoint{1.540037in}{1.479655in}}%
\pgfpathcurveto{\pgfqpoint{1.532223in}{1.487468in}}{\pgfqpoint{1.521624in}{1.491859in}}{\pgfqpoint{1.510574in}{1.491859in}}%
\pgfpathcurveto{\pgfqpoint{1.499524in}{1.491859in}}{\pgfqpoint{1.488925in}{1.487468in}}{\pgfqpoint{1.481111in}{1.479655in}}%
\pgfpathcurveto{\pgfqpoint{1.473298in}{1.471841in}}{\pgfqpoint{1.468907in}{1.461242in}}{\pgfqpoint{1.468907in}{1.450192in}}%
\pgfpathcurveto{\pgfqpoint{1.468907in}{1.439142in}}{\pgfqpoint{1.473298in}{1.428543in}}{\pgfqpoint{1.481111in}{1.420729in}}%
\pgfpathcurveto{\pgfqpoint{1.488925in}{1.412916in}}{\pgfqpoint{1.499524in}{1.408525in}}{\pgfqpoint{1.510574in}{1.408525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552193in}{2.098148in}}%
\pgfpathcurveto{\pgfqpoint{5.563243in}{2.098148in}}{\pgfqpoint{5.573842in}{2.102538in}}{\pgfqpoint{5.581655in}{2.110352in}}%
\pgfpathcurveto{\pgfqpoint{5.589469in}{2.118165in}}{\pgfqpoint{5.593859in}{2.128764in}}{\pgfqpoint{5.593859in}{2.139814in}}%
\pgfpathcurveto{\pgfqpoint{5.593859in}{2.150864in}}{\pgfqpoint{5.589469in}{2.161463in}}{\pgfqpoint{5.581655in}{2.169277in}}%
\pgfpathcurveto{\pgfqpoint{5.573842in}{2.177091in}}{\pgfqpoint{5.563243in}{2.181481in}}{\pgfqpoint{5.552193in}{2.181481in}}%
\pgfpathcurveto{\pgfqpoint{5.541143in}{2.181481in}}{\pgfqpoint{5.530543in}{2.177091in}}{\pgfqpoint{5.522730in}{2.169277in}}%
\pgfpathcurveto{\pgfqpoint{5.514916in}{2.161463in}}{\pgfqpoint{5.510526in}{2.150864in}}{\pgfqpoint{5.510526in}{2.139814in}}%
\pgfpathcurveto{\pgfqpoint{5.510526in}{2.128764in}}{\pgfqpoint{5.514916in}{2.118165in}}{\pgfqpoint{5.522730in}{2.110352in}}%
\pgfpathcurveto{\pgfqpoint{5.530543in}{2.102538in}}{\pgfqpoint{5.541143in}{2.098148in}}{\pgfqpoint{5.552193in}{2.098148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741552in}{1.602722in}}%
\pgfpathcurveto{\pgfqpoint{2.752602in}{1.602722in}}{\pgfqpoint{2.763201in}{1.607113in}}{\pgfqpoint{2.771015in}{1.614926in}}%
\pgfpathcurveto{\pgfqpoint{2.778828in}{1.622740in}}{\pgfqpoint{2.783219in}{1.633339in}}{\pgfqpoint{2.783219in}{1.644389in}}%
\pgfpathcurveto{\pgfqpoint{2.783219in}{1.655439in}}{\pgfqpoint{2.778828in}{1.666038in}}{\pgfqpoint{2.771015in}{1.673852in}}%
\pgfpathcurveto{\pgfqpoint{2.763201in}{1.681666in}}{\pgfqpoint{2.752602in}{1.686056in}}{\pgfqpoint{2.741552in}{1.686056in}}%
\pgfpathcurveto{\pgfqpoint{2.730502in}{1.686056in}}{\pgfqpoint{2.719903in}{1.681666in}}{\pgfqpoint{2.712089in}{1.673852in}}%
\pgfpathcurveto{\pgfqpoint{2.704276in}{1.666038in}}{\pgfqpoint{2.699885in}{1.655439in}}{\pgfqpoint{2.699885in}{1.644389in}}%
\pgfpathcurveto{\pgfqpoint{2.699885in}{1.633339in}}{\pgfqpoint{2.704276in}{1.622740in}}{\pgfqpoint{2.712089in}{1.614926in}}%
\pgfpathcurveto{\pgfqpoint{2.719903in}{1.607113in}}{\pgfqpoint{2.730502in}{1.602722in}}{\pgfqpoint{2.741552in}{1.602722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755929in}{1.233386in}}%
\pgfpathcurveto{\pgfqpoint{2.766979in}{1.233386in}}{\pgfqpoint{2.777578in}{1.237776in}}{\pgfqpoint{2.785392in}{1.245590in}}%
\pgfpathcurveto{\pgfqpoint{2.793206in}{1.253404in}}{\pgfqpoint{2.797596in}{1.264003in}}{\pgfqpoint{2.797596in}{1.275053in}}%
\pgfpathcurveto{\pgfqpoint{2.797596in}{1.286103in}}{\pgfqpoint{2.793206in}{1.296702in}}{\pgfqpoint{2.785392in}{1.304515in}}%
\pgfpathcurveto{\pgfqpoint{2.777578in}{1.312329in}}{\pgfqpoint{2.766979in}{1.316719in}}{\pgfqpoint{2.755929in}{1.316719in}}%
\pgfpathcurveto{\pgfqpoint{2.744879in}{1.316719in}}{\pgfqpoint{2.734280in}{1.312329in}}{\pgfqpoint{2.726467in}{1.304515in}}%
\pgfpathcurveto{\pgfqpoint{2.718653in}{1.296702in}}{\pgfqpoint{2.714263in}{1.286103in}}{\pgfqpoint{2.714263in}{1.275053in}}%
\pgfpathcurveto{\pgfqpoint{2.714263in}{1.264003in}}{\pgfqpoint{2.718653in}{1.253404in}}{\pgfqpoint{2.726467in}{1.245590in}}%
\pgfpathcurveto{\pgfqpoint{2.734280in}{1.237776in}}{\pgfqpoint{2.744879in}{1.233386in}}{\pgfqpoint{2.755929in}{1.233386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410405in}{1.158927in}}%
\pgfpathcurveto{\pgfqpoint{1.421455in}{1.158927in}}{\pgfqpoint{1.432054in}{1.163318in}}{\pgfqpoint{1.439867in}{1.171131in}}%
\pgfpathcurveto{\pgfqpoint{1.447681in}{1.178945in}}{\pgfqpoint{1.452071in}{1.189544in}}{\pgfqpoint{1.452071in}{1.200594in}}%
\pgfpathcurveto{\pgfqpoint{1.452071in}{1.211644in}}{\pgfqpoint{1.447681in}{1.222243in}}{\pgfqpoint{1.439867in}{1.230057in}}%
\pgfpathcurveto{\pgfqpoint{1.432054in}{1.237870in}}{\pgfqpoint{1.421455in}{1.242261in}}{\pgfqpoint{1.410405in}{1.242261in}}%
\pgfpathcurveto{\pgfqpoint{1.399354in}{1.242261in}}{\pgfqpoint{1.388755in}{1.237870in}}{\pgfqpoint{1.380942in}{1.230057in}}%
\pgfpathcurveto{\pgfqpoint{1.373128in}{1.222243in}}{\pgfqpoint{1.368738in}{1.211644in}}{\pgfqpoint{1.368738in}{1.200594in}}%
\pgfpathcurveto{\pgfqpoint{1.368738in}{1.189544in}}{\pgfqpoint{1.373128in}{1.178945in}}{\pgfqpoint{1.380942in}{1.171131in}}%
\pgfpathcurveto{\pgfqpoint{1.388755in}{1.163318in}}{\pgfqpoint{1.399354in}{1.158927in}}{\pgfqpoint{1.410405in}{1.158927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929148in}{1.815639in}}%
\pgfpathcurveto{\pgfqpoint{4.940198in}{1.815639in}}{\pgfqpoint{4.950797in}{1.820030in}}{\pgfqpoint{4.958611in}{1.827843in}}%
\pgfpathcurveto{\pgfqpoint{4.966424in}{1.835657in}}{\pgfqpoint{4.970815in}{1.846256in}}{\pgfqpoint{4.970815in}{1.857306in}}%
\pgfpathcurveto{\pgfqpoint{4.970815in}{1.868356in}}{\pgfqpoint{4.966424in}{1.878955in}}{\pgfqpoint{4.958611in}{1.886769in}}%
\pgfpathcurveto{\pgfqpoint{4.950797in}{1.894582in}}{\pgfqpoint{4.940198in}{1.898973in}}{\pgfqpoint{4.929148in}{1.898973in}}%
\pgfpathcurveto{\pgfqpoint{4.918098in}{1.898973in}}{\pgfqpoint{4.907499in}{1.894582in}}{\pgfqpoint{4.899685in}{1.886769in}}%
\pgfpathcurveto{\pgfqpoint{4.891872in}{1.878955in}}{\pgfqpoint{4.887481in}{1.868356in}}{\pgfqpoint{4.887481in}{1.857306in}}%
\pgfpathcurveto{\pgfqpoint{4.887481in}{1.846256in}}{\pgfqpoint{4.891872in}{1.835657in}}{\pgfqpoint{4.899685in}{1.827843in}}%
\pgfpathcurveto{\pgfqpoint{4.907499in}{1.820030in}}{\pgfqpoint{4.918098in}{1.815639in}}{\pgfqpoint{4.929148in}{1.815639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770180in}{1.461801in}}%
\pgfpathcurveto{\pgfqpoint{2.781230in}{1.461801in}}{\pgfqpoint{2.791829in}{1.466191in}}{\pgfqpoint{2.799643in}{1.474005in}}%
\pgfpathcurveto{\pgfqpoint{2.807456in}{1.481819in}}{\pgfqpoint{2.811847in}{1.492418in}}{\pgfqpoint{2.811847in}{1.503468in}}%
\pgfpathcurveto{\pgfqpoint{2.811847in}{1.514518in}}{\pgfqpoint{2.807456in}{1.525117in}}{\pgfqpoint{2.799643in}{1.532931in}}%
\pgfpathcurveto{\pgfqpoint{2.791829in}{1.540744in}}{\pgfqpoint{2.781230in}{1.545134in}}{\pgfqpoint{2.770180in}{1.545134in}}%
\pgfpathcurveto{\pgfqpoint{2.759130in}{1.545134in}}{\pgfqpoint{2.748531in}{1.540744in}}{\pgfqpoint{2.740717in}{1.532931in}}%
\pgfpathcurveto{\pgfqpoint{2.732904in}{1.525117in}}{\pgfqpoint{2.728513in}{1.514518in}}{\pgfqpoint{2.728513in}{1.503468in}}%
\pgfpathcurveto{\pgfqpoint{2.728513in}{1.492418in}}{\pgfqpoint{2.732904in}{1.481819in}}{\pgfqpoint{2.740717in}{1.474005in}}%
\pgfpathcurveto{\pgfqpoint{2.748531in}{1.466191in}}{\pgfqpoint{2.759130in}{1.461801in}}{\pgfqpoint{2.770180in}{1.461801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682366in}{2.327701in}}%
\pgfpathcurveto{\pgfqpoint{2.693416in}{2.327701in}}{\pgfqpoint{2.704015in}{2.332091in}}{\pgfqpoint{2.711829in}{2.339905in}}%
\pgfpathcurveto{\pgfqpoint{2.719642in}{2.347719in}}{\pgfqpoint{2.724033in}{2.358318in}}{\pgfqpoint{2.724033in}{2.369368in}}%
\pgfpathcurveto{\pgfqpoint{2.724033in}{2.380418in}}{\pgfqpoint{2.719642in}{2.391017in}}{\pgfqpoint{2.711829in}{2.398831in}}%
\pgfpathcurveto{\pgfqpoint{2.704015in}{2.406644in}}{\pgfqpoint{2.693416in}{2.411035in}}{\pgfqpoint{2.682366in}{2.411035in}}%
\pgfpathcurveto{\pgfqpoint{2.671316in}{2.411035in}}{\pgfqpoint{2.660717in}{2.406644in}}{\pgfqpoint{2.652903in}{2.398831in}}%
\pgfpathcurveto{\pgfqpoint{2.645089in}{2.391017in}}{\pgfqpoint{2.640699in}{2.380418in}}{\pgfqpoint{2.640699in}{2.369368in}}%
\pgfpathcurveto{\pgfqpoint{2.640699in}{2.358318in}}{\pgfqpoint{2.645089in}{2.347719in}}{\pgfqpoint{2.652903in}{2.339905in}}%
\pgfpathcurveto{\pgfqpoint{2.660717in}{2.332091in}}{\pgfqpoint{2.671316in}{2.327701in}}{\pgfqpoint{2.682366in}{2.327701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184754in}{1.443510in}}%
\pgfpathcurveto{\pgfqpoint{1.195805in}{1.443510in}}{\pgfqpoint{1.206404in}{1.447900in}}{\pgfqpoint{1.214217in}{1.455714in}}%
\pgfpathcurveto{\pgfqpoint{1.222031in}{1.463528in}}{\pgfqpoint{1.226421in}{1.474127in}}{\pgfqpoint{1.226421in}{1.485177in}}%
\pgfpathcurveto{\pgfqpoint{1.226421in}{1.496227in}}{\pgfqpoint{1.222031in}{1.506826in}}{\pgfqpoint{1.214217in}{1.514640in}}%
\pgfpathcurveto{\pgfqpoint{1.206404in}{1.522453in}}{\pgfqpoint{1.195805in}{1.526843in}}{\pgfqpoint{1.184754in}{1.526843in}}%
\pgfpathcurveto{\pgfqpoint{1.173704in}{1.526843in}}{\pgfqpoint{1.163105in}{1.522453in}}{\pgfqpoint{1.155292in}{1.514640in}}%
\pgfpathcurveto{\pgfqpoint{1.147478in}{1.506826in}}{\pgfqpoint{1.143088in}{1.496227in}}{\pgfqpoint{1.143088in}{1.485177in}}%
\pgfpathcurveto{\pgfqpoint{1.143088in}{1.474127in}}{\pgfqpoint{1.147478in}{1.463528in}}{\pgfqpoint{1.155292in}{1.455714in}}%
\pgfpathcurveto{\pgfqpoint{1.163105in}{1.447900in}}{\pgfqpoint{1.173704in}{1.443510in}}{\pgfqpoint{1.184754in}{1.443510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848301in}{2.697429in}}%
\pgfpathcurveto{\pgfqpoint{4.859352in}{2.697429in}}{\pgfqpoint{4.869951in}{2.701820in}}{\pgfqpoint{4.877764in}{2.709633in}}%
\pgfpathcurveto{\pgfqpoint{4.885578in}{2.717447in}}{\pgfqpoint{4.889968in}{2.728046in}}{\pgfqpoint{4.889968in}{2.739096in}}%
\pgfpathcurveto{\pgfqpoint{4.889968in}{2.750146in}}{\pgfqpoint{4.885578in}{2.760745in}}{\pgfqpoint{4.877764in}{2.768559in}}%
\pgfpathcurveto{\pgfqpoint{4.869951in}{2.776372in}}{\pgfqpoint{4.859352in}{2.780763in}}{\pgfqpoint{4.848301in}{2.780763in}}%
\pgfpathcurveto{\pgfqpoint{4.837251in}{2.780763in}}{\pgfqpoint{4.826652in}{2.776372in}}{\pgfqpoint{4.818839in}{2.768559in}}%
\pgfpathcurveto{\pgfqpoint{4.811025in}{2.760745in}}{\pgfqpoint{4.806635in}{2.750146in}}{\pgfqpoint{4.806635in}{2.739096in}}%
\pgfpathcurveto{\pgfqpoint{4.806635in}{2.728046in}}{\pgfqpoint{4.811025in}{2.717447in}}{\pgfqpoint{4.818839in}{2.709633in}}%
\pgfpathcurveto{\pgfqpoint{4.826652in}{2.701820in}}{\pgfqpoint{4.837251in}{2.697429in}}{\pgfqpoint{4.848301in}{2.697429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925677in}{1.309453in}}%
\pgfpathcurveto{\pgfqpoint{2.936727in}{1.309453in}}{\pgfqpoint{2.947326in}{1.313843in}}{\pgfqpoint{2.955140in}{1.321657in}}%
\pgfpathcurveto{\pgfqpoint{2.962953in}{1.329471in}}{\pgfqpoint{2.967344in}{1.340070in}}{\pgfqpoint{2.967344in}{1.351120in}}%
\pgfpathcurveto{\pgfqpoint{2.967344in}{1.362170in}}{\pgfqpoint{2.962953in}{1.372769in}}{\pgfqpoint{2.955140in}{1.380583in}}%
\pgfpathcurveto{\pgfqpoint{2.947326in}{1.388396in}}{\pgfqpoint{2.936727in}{1.392787in}}{\pgfqpoint{2.925677in}{1.392787in}}%
\pgfpathcurveto{\pgfqpoint{2.914627in}{1.392787in}}{\pgfqpoint{2.904028in}{1.388396in}}{\pgfqpoint{2.896214in}{1.380583in}}%
\pgfpathcurveto{\pgfqpoint{2.888401in}{1.372769in}}{\pgfqpoint{2.884010in}{1.362170in}}{\pgfqpoint{2.884010in}{1.351120in}}%
\pgfpathcurveto{\pgfqpoint{2.884010in}{1.340070in}}{\pgfqpoint{2.888401in}{1.329471in}}{\pgfqpoint{2.896214in}{1.321657in}}%
\pgfpathcurveto{\pgfqpoint{2.904028in}{1.313843in}}{\pgfqpoint{2.914627in}{1.309453in}}{\pgfqpoint{2.925677in}{1.309453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777306in}{1.567966in}}%
\pgfpathcurveto{\pgfqpoint{2.788357in}{1.567966in}}{\pgfqpoint{2.798956in}{1.572357in}}{\pgfqpoint{2.806769in}{1.580170in}}%
\pgfpathcurveto{\pgfqpoint{2.814583in}{1.587984in}}{\pgfqpoint{2.818973in}{1.598583in}}{\pgfqpoint{2.818973in}{1.609633in}}%
\pgfpathcurveto{\pgfqpoint{2.818973in}{1.620683in}}{\pgfqpoint{2.814583in}{1.631282in}}{\pgfqpoint{2.806769in}{1.639096in}}%
\pgfpathcurveto{\pgfqpoint{2.798956in}{1.646909in}}{\pgfqpoint{2.788357in}{1.651300in}}{\pgfqpoint{2.777306in}{1.651300in}}%
\pgfpathcurveto{\pgfqpoint{2.766256in}{1.651300in}}{\pgfqpoint{2.755657in}{1.646909in}}{\pgfqpoint{2.747844in}{1.639096in}}%
\pgfpathcurveto{\pgfqpoint{2.740030in}{1.631282in}}{\pgfqpoint{2.735640in}{1.620683in}}{\pgfqpoint{2.735640in}{1.609633in}}%
\pgfpathcurveto{\pgfqpoint{2.735640in}{1.598583in}}{\pgfqpoint{2.740030in}{1.587984in}}{\pgfqpoint{2.747844in}{1.580170in}}%
\pgfpathcurveto{\pgfqpoint{2.755657in}{1.572357in}}{\pgfqpoint{2.766256in}{1.567966in}}{\pgfqpoint{2.777306in}{1.567966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184754in}{1.452038in}}%
\pgfpathcurveto{\pgfqpoint{1.195805in}{1.452038in}}{\pgfqpoint{1.206404in}{1.456428in}}{\pgfqpoint{1.214217in}{1.464242in}}%
\pgfpathcurveto{\pgfqpoint{1.222031in}{1.472056in}}{\pgfqpoint{1.226421in}{1.482655in}}{\pgfqpoint{1.226421in}{1.493705in}}%
\pgfpathcurveto{\pgfqpoint{1.226421in}{1.504755in}}{\pgfqpoint{1.222031in}{1.515354in}}{\pgfqpoint{1.214217in}{1.523168in}}%
\pgfpathcurveto{\pgfqpoint{1.206404in}{1.530981in}}{\pgfqpoint{1.195805in}{1.535371in}}{\pgfqpoint{1.184754in}{1.535371in}}%
\pgfpathcurveto{\pgfqpoint{1.173704in}{1.535371in}}{\pgfqpoint{1.163105in}{1.530981in}}{\pgfqpoint{1.155292in}{1.523168in}}%
\pgfpathcurveto{\pgfqpoint{1.147478in}{1.515354in}}{\pgfqpoint{1.143088in}{1.504755in}}{\pgfqpoint{1.143088in}{1.493705in}}%
\pgfpathcurveto{\pgfqpoint{1.143088in}{1.482655in}}{\pgfqpoint{1.147478in}{1.472056in}}{\pgfqpoint{1.155292in}{1.464242in}}%
\pgfpathcurveto{\pgfqpoint{1.163105in}{1.456428in}}{\pgfqpoint{1.173704in}{1.452038in}}{\pgfqpoint{1.184754in}{1.452038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082604in}{2.030633in}}%
\pgfpathcurveto{\pgfqpoint{5.093654in}{2.030633in}}{\pgfqpoint{5.104253in}{2.035024in}}{\pgfqpoint{5.112067in}{2.042837in}}%
\pgfpathcurveto{\pgfqpoint{5.119881in}{2.050651in}}{\pgfqpoint{5.124271in}{2.061250in}}{\pgfqpoint{5.124271in}{2.072300in}}%
\pgfpathcurveto{\pgfqpoint{5.124271in}{2.083350in}}{\pgfqpoint{5.119881in}{2.093949in}}{\pgfqpoint{5.112067in}{2.101763in}}%
\pgfpathcurveto{\pgfqpoint{5.104253in}{2.109577in}}{\pgfqpoint{5.093654in}{2.113967in}}{\pgfqpoint{5.082604in}{2.113967in}}%
\pgfpathcurveto{\pgfqpoint{5.071554in}{2.113967in}}{\pgfqpoint{5.060955in}{2.109577in}}{\pgfqpoint{5.053141in}{2.101763in}}%
\pgfpathcurveto{\pgfqpoint{5.045328in}{2.093949in}}{\pgfqpoint{5.040938in}{2.083350in}}{\pgfqpoint{5.040938in}{2.072300in}}%
\pgfpathcurveto{\pgfqpoint{5.040938in}{2.061250in}}{\pgfqpoint{5.045328in}{2.050651in}}{\pgfqpoint{5.053141in}{2.042837in}}%
\pgfpathcurveto{\pgfqpoint{5.060955in}{2.035024in}}{\pgfqpoint{5.071554in}{2.030633in}}{\pgfqpoint{5.082604in}{2.030633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526596in}{1.546594in}}%
\pgfpathcurveto{\pgfqpoint{2.537646in}{1.546594in}}{\pgfqpoint{2.548245in}{1.550984in}}{\pgfqpoint{2.556059in}{1.558798in}}%
\pgfpathcurveto{\pgfqpoint{2.563873in}{1.566611in}}{\pgfqpoint{2.568263in}{1.577210in}}{\pgfqpoint{2.568263in}{1.588260in}}%
\pgfpathcurveto{\pgfqpoint{2.568263in}{1.599311in}}{\pgfqpoint{2.563873in}{1.609910in}}{\pgfqpoint{2.556059in}{1.617723in}}%
\pgfpathcurveto{\pgfqpoint{2.548245in}{1.625537in}}{\pgfqpoint{2.537646in}{1.629927in}}{\pgfqpoint{2.526596in}{1.629927in}}%
\pgfpathcurveto{\pgfqpoint{2.515546in}{1.629927in}}{\pgfqpoint{2.504947in}{1.625537in}}{\pgfqpoint{2.497133in}{1.617723in}}%
\pgfpathcurveto{\pgfqpoint{2.489320in}{1.609910in}}{\pgfqpoint{2.484930in}{1.599311in}}{\pgfqpoint{2.484930in}{1.588260in}}%
\pgfpathcurveto{\pgfqpoint{2.484930in}{1.577210in}}{\pgfqpoint{2.489320in}{1.566611in}}{\pgfqpoint{2.497133in}{1.558798in}}%
\pgfpathcurveto{\pgfqpoint{2.504947in}{1.550984in}}{\pgfqpoint{2.515546in}{1.546594in}}{\pgfqpoint{2.526596in}{1.546594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579614in}{1.153142in}}%
\pgfpathcurveto{\pgfqpoint{2.590664in}{1.153142in}}{\pgfqpoint{2.601263in}{1.157533in}}{\pgfqpoint{2.609077in}{1.165346in}}%
\pgfpathcurveto{\pgfqpoint{2.616890in}{1.173160in}}{\pgfqpoint{2.621280in}{1.183759in}}{\pgfqpoint{2.621280in}{1.194809in}}%
\pgfpathcurveto{\pgfqpoint{2.621280in}{1.205859in}}{\pgfqpoint{2.616890in}{1.216458in}}{\pgfqpoint{2.609077in}{1.224272in}}%
\pgfpathcurveto{\pgfqpoint{2.601263in}{1.232085in}}{\pgfqpoint{2.590664in}{1.236476in}}{\pgfqpoint{2.579614in}{1.236476in}}%
\pgfpathcurveto{\pgfqpoint{2.568564in}{1.236476in}}{\pgfqpoint{2.557965in}{1.232085in}}{\pgfqpoint{2.550151in}{1.224272in}}%
\pgfpathcurveto{\pgfqpoint{2.542337in}{1.216458in}}{\pgfqpoint{2.537947in}{1.205859in}}{\pgfqpoint{2.537947in}{1.194809in}}%
\pgfpathcurveto{\pgfqpoint{2.537947in}{1.183759in}}{\pgfqpoint{2.542337in}{1.173160in}}{\pgfqpoint{2.550151in}{1.165346in}}%
\pgfpathcurveto{\pgfqpoint{2.557965in}{1.157533in}}{\pgfqpoint{2.568564in}{1.153142in}}{\pgfqpoint{2.579614in}{1.153142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157177in}{1.071615in}}%
\pgfpathcurveto{\pgfqpoint{1.168227in}{1.071615in}}{\pgfqpoint{1.178826in}{1.076005in}}{\pgfqpoint{1.186639in}{1.083819in}}%
\pgfpathcurveto{\pgfqpoint{1.194453in}{1.091633in}}{\pgfqpoint{1.198843in}{1.102232in}}{\pgfqpoint{1.198843in}{1.113282in}}%
\pgfpathcurveto{\pgfqpoint{1.198843in}{1.124332in}}{\pgfqpoint{1.194453in}{1.134931in}}{\pgfqpoint{1.186639in}{1.142744in}}%
\pgfpathcurveto{\pgfqpoint{1.178826in}{1.150558in}}{\pgfqpoint{1.168227in}{1.154948in}}{\pgfqpoint{1.157177in}{1.154948in}}%
\pgfpathcurveto{\pgfqpoint{1.146126in}{1.154948in}}{\pgfqpoint{1.135527in}{1.150558in}}{\pgfqpoint{1.127714in}{1.142744in}}%
\pgfpathcurveto{\pgfqpoint{1.119900in}{1.134931in}}{\pgfqpoint{1.115510in}{1.124332in}}{\pgfqpoint{1.115510in}{1.113282in}}%
\pgfpathcurveto{\pgfqpoint{1.115510in}{1.102232in}}{\pgfqpoint{1.119900in}{1.091633in}}{\pgfqpoint{1.127714in}{1.083819in}}%
\pgfpathcurveto{\pgfqpoint{1.135527in}{1.076005in}}{\pgfqpoint{1.146126in}{1.071615in}}{\pgfqpoint{1.157177in}{1.071615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478023in}{1.707577in}}%
\pgfpathcurveto{\pgfqpoint{4.489073in}{1.707577in}}{\pgfqpoint{4.499672in}{1.711967in}}{\pgfqpoint{4.507485in}{1.719780in}}%
\pgfpathcurveto{\pgfqpoint{4.515299in}{1.727594in}}{\pgfqpoint{4.519689in}{1.738193in}}{\pgfqpoint{4.519689in}{1.749243in}}%
\pgfpathcurveto{\pgfqpoint{4.519689in}{1.760293in}}{\pgfqpoint{4.515299in}{1.770892in}}{\pgfqpoint{4.507485in}{1.778706in}}%
\pgfpathcurveto{\pgfqpoint{4.499672in}{1.786520in}}{\pgfqpoint{4.489073in}{1.790910in}}{\pgfqpoint{4.478023in}{1.790910in}}%
\pgfpathcurveto{\pgfqpoint{4.466972in}{1.790910in}}{\pgfqpoint{4.456373in}{1.786520in}}{\pgfqpoint{4.448560in}{1.778706in}}%
\pgfpathcurveto{\pgfqpoint{4.440746in}{1.770892in}}{\pgfqpoint{4.436356in}{1.760293in}}{\pgfqpoint{4.436356in}{1.749243in}}%
\pgfpathcurveto{\pgfqpoint{4.436356in}{1.738193in}}{\pgfqpoint{4.440746in}{1.727594in}}{\pgfqpoint{4.448560in}{1.719780in}}%
\pgfpathcurveto{\pgfqpoint{4.456373in}{1.711967in}}{\pgfqpoint{4.466972in}{1.707577in}}{\pgfqpoint{4.478023in}{1.707577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540685in}{1.021199in}}%
\pgfpathcurveto{\pgfqpoint{2.551735in}{1.021199in}}{\pgfqpoint{2.562334in}{1.025589in}}{\pgfqpoint{2.570148in}{1.033403in}}%
\pgfpathcurveto{\pgfqpoint{2.577962in}{1.041216in}}{\pgfqpoint{2.582352in}{1.051815in}}{\pgfqpoint{2.582352in}{1.062865in}}%
\pgfpathcurveto{\pgfqpoint{2.582352in}{1.073915in}}{\pgfqpoint{2.577962in}{1.084515in}}{\pgfqpoint{2.570148in}{1.092328in}}%
\pgfpathcurveto{\pgfqpoint{2.562334in}{1.100142in}}{\pgfqpoint{2.551735in}{1.104532in}}{\pgfqpoint{2.540685in}{1.104532in}}%
\pgfpathcurveto{\pgfqpoint{2.529635in}{1.104532in}}{\pgfqpoint{2.519036in}{1.100142in}}{\pgfqpoint{2.511222in}{1.092328in}}%
\pgfpathcurveto{\pgfqpoint{2.503409in}{1.084515in}}{\pgfqpoint{2.499018in}{1.073915in}}{\pgfqpoint{2.499018in}{1.062865in}}%
\pgfpathcurveto{\pgfqpoint{2.499018in}{1.051815in}}{\pgfqpoint{2.503409in}{1.041216in}}{\pgfqpoint{2.511222in}{1.033403in}}%
\pgfpathcurveto{\pgfqpoint{2.519036in}{1.025589in}}{\pgfqpoint{2.529635in}{1.021199in}}{\pgfqpoint{2.540685in}{1.021199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662483in}{0.734464in}}%
\pgfpathcurveto{\pgfqpoint{2.673533in}{0.734464in}}{\pgfqpoint{2.684132in}{0.738854in}}{\pgfqpoint{2.691946in}{0.746668in}}%
\pgfpathcurveto{\pgfqpoint{2.699759in}{0.754481in}}{\pgfqpoint{2.704149in}{0.765080in}}{\pgfqpoint{2.704149in}{0.776131in}}%
\pgfpathcurveto{\pgfqpoint{2.704149in}{0.787181in}}{\pgfqpoint{2.699759in}{0.797780in}}{\pgfqpoint{2.691946in}{0.805593in}}%
\pgfpathcurveto{\pgfqpoint{2.684132in}{0.813407in}}{\pgfqpoint{2.673533in}{0.817797in}}{\pgfqpoint{2.662483in}{0.817797in}}%
\pgfpathcurveto{\pgfqpoint{2.651433in}{0.817797in}}{\pgfqpoint{2.640834in}{0.813407in}}{\pgfqpoint{2.633020in}{0.805593in}}%
\pgfpathcurveto{\pgfqpoint{2.625206in}{0.797780in}}{\pgfqpoint{2.620816in}{0.787181in}}{\pgfqpoint{2.620816in}{0.776131in}}%
\pgfpathcurveto{\pgfqpoint{2.620816in}{0.765080in}}{\pgfqpoint{2.625206in}{0.754481in}}{\pgfqpoint{2.633020in}{0.746668in}}%
\pgfpathcurveto{\pgfqpoint{2.640834in}{0.738854in}}{\pgfqpoint{2.651433in}{0.734464in}}{\pgfqpoint{2.662483in}{0.734464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373831in}{0.945487in}}%
\pgfpathcurveto{\pgfqpoint{1.384881in}{0.945487in}}{\pgfqpoint{1.395480in}{0.949877in}}{\pgfqpoint{1.403294in}{0.957691in}}%
\pgfpathcurveto{\pgfqpoint{1.411108in}{0.965505in}}{\pgfqpoint{1.415498in}{0.976104in}}{\pgfqpoint{1.415498in}{0.987154in}}%
\pgfpathcurveto{\pgfqpoint{1.415498in}{0.998204in}}{\pgfqpoint{1.411108in}{1.008803in}}{\pgfqpoint{1.403294in}{1.016617in}}%
\pgfpathcurveto{\pgfqpoint{1.395480in}{1.024430in}}{\pgfqpoint{1.384881in}{1.028821in}}{\pgfqpoint{1.373831in}{1.028821in}}%
\pgfpathcurveto{\pgfqpoint{1.362781in}{1.028821in}}{\pgfqpoint{1.352182in}{1.024430in}}{\pgfqpoint{1.344369in}{1.016617in}}%
\pgfpathcurveto{\pgfqpoint{1.336555in}{1.008803in}}{\pgfqpoint{1.332165in}{0.998204in}}{\pgfqpoint{1.332165in}{0.987154in}}%
\pgfpathcurveto{\pgfqpoint{1.332165in}{0.976104in}}{\pgfqpoint{1.336555in}{0.965505in}}{\pgfqpoint{1.344369in}{0.957691in}}%
\pgfpathcurveto{\pgfqpoint{1.352182in}{0.949877in}}{\pgfqpoint{1.362781in}{0.945487in}}{\pgfqpoint{1.373831in}{0.945487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660068in}{0.869866in}}%
\pgfpathcurveto{\pgfqpoint{4.671118in}{0.869866in}}{\pgfqpoint{4.681717in}{0.874257in}}{\pgfqpoint{4.689530in}{0.882070in}}%
\pgfpathcurveto{\pgfqpoint{4.697344in}{0.889884in}}{\pgfqpoint{4.701734in}{0.900483in}}{\pgfqpoint{4.701734in}{0.911533in}}%
\pgfpathcurveto{\pgfqpoint{4.701734in}{0.922583in}}{\pgfqpoint{4.697344in}{0.933182in}}{\pgfqpoint{4.689530in}{0.940996in}}%
\pgfpathcurveto{\pgfqpoint{4.681717in}{0.948810in}}{\pgfqpoint{4.671118in}{0.953200in}}{\pgfqpoint{4.660068in}{0.953200in}}%
\pgfpathcurveto{\pgfqpoint{4.649018in}{0.953200in}}{\pgfqpoint{4.638419in}{0.948810in}}{\pgfqpoint{4.630605in}{0.940996in}}%
\pgfpathcurveto{\pgfqpoint{4.622791in}{0.933182in}}{\pgfqpoint{4.618401in}{0.922583in}}{\pgfqpoint{4.618401in}{0.911533in}}%
\pgfpathcurveto{\pgfqpoint{4.618401in}{0.900483in}}{\pgfqpoint{4.622791in}{0.889884in}}{\pgfqpoint{4.630605in}{0.882070in}}%
\pgfpathcurveto{\pgfqpoint{4.638419in}{0.874257in}}{\pgfqpoint{4.649018in}{0.869866in}}{\pgfqpoint{4.660068in}{0.869866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956857in}{0.974675in}}%
\pgfpathcurveto{\pgfqpoint{2.967907in}{0.974675in}}{\pgfqpoint{2.978506in}{0.979066in}}{\pgfqpoint{2.986320in}{0.986879in}}%
\pgfpathcurveto{\pgfqpoint{2.994133in}{0.994693in}}{\pgfqpoint{2.998524in}{1.005292in}}{\pgfqpoint{2.998524in}{1.016342in}}%
\pgfpathcurveto{\pgfqpoint{2.998524in}{1.027392in}}{\pgfqpoint{2.994133in}{1.037991in}}{\pgfqpoint{2.986320in}{1.045805in}}%
\pgfpathcurveto{\pgfqpoint{2.978506in}{1.053618in}}{\pgfqpoint{2.967907in}{1.058009in}}{\pgfqpoint{2.956857in}{1.058009in}}%
\pgfpathcurveto{\pgfqpoint{2.945807in}{1.058009in}}{\pgfqpoint{2.935208in}{1.053618in}}{\pgfqpoint{2.927394in}{1.045805in}}%
\pgfpathcurveto{\pgfqpoint{2.919581in}{1.037991in}}{\pgfqpoint{2.915190in}{1.027392in}}{\pgfqpoint{2.915190in}{1.016342in}}%
\pgfpathcurveto{\pgfqpoint{2.915190in}{1.005292in}}{\pgfqpoint{2.919581in}{0.994693in}}{\pgfqpoint{2.927394in}{0.986879in}}%
\pgfpathcurveto{\pgfqpoint{2.935208in}{0.979066in}}{\pgfqpoint{2.945807in}{0.974675in}}{\pgfqpoint{2.956857in}{0.974675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994623in}{0.871715in}}%
\pgfpathcurveto{\pgfqpoint{3.005674in}{0.871715in}}{\pgfqpoint{3.016273in}{0.876105in}}{\pgfqpoint{3.024086in}{0.883919in}}%
\pgfpathcurveto{\pgfqpoint{3.031900in}{0.891733in}}{\pgfqpoint{3.036290in}{0.902332in}}{\pgfqpoint{3.036290in}{0.913382in}}%
\pgfpathcurveto{\pgfqpoint{3.036290in}{0.924432in}}{\pgfqpoint{3.031900in}{0.935031in}}{\pgfqpoint{3.024086in}{0.942845in}}%
\pgfpathcurveto{\pgfqpoint{3.016273in}{0.950658in}}{\pgfqpoint{3.005674in}{0.955048in}}{\pgfqpoint{2.994623in}{0.955048in}}%
\pgfpathcurveto{\pgfqpoint{2.983573in}{0.955048in}}{\pgfqpoint{2.972974in}{0.950658in}}{\pgfqpoint{2.965161in}{0.942845in}}%
\pgfpathcurveto{\pgfqpoint{2.957347in}{0.935031in}}{\pgfqpoint{2.952957in}{0.924432in}}{\pgfqpoint{2.952957in}{0.913382in}}%
\pgfpathcurveto{\pgfqpoint{2.952957in}{0.902332in}}{\pgfqpoint{2.957347in}{0.891733in}}{\pgfqpoint{2.965161in}{0.883919in}}%
\pgfpathcurveto{\pgfqpoint{2.972974in}{0.876105in}}{\pgfqpoint{2.983573in}{0.871715in}}{\pgfqpoint{2.994623in}{0.871715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737919in}{0.850586in}}%
\pgfpathcurveto{\pgfqpoint{1.748969in}{0.850586in}}{\pgfqpoint{1.759568in}{0.854976in}}{\pgfqpoint{1.767382in}{0.862789in}}%
\pgfpathcurveto{\pgfqpoint{1.775195in}{0.870603in}}{\pgfqpoint{1.779586in}{0.881202in}}{\pgfqpoint{1.779586in}{0.892252in}}%
\pgfpathcurveto{\pgfqpoint{1.779586in}{0.903302in}}{\pgfqpoint{1.775195in}{0.913901in}}{\pgfqpoint{1.767382in}{0.921715in}}%
\pgfpathcurveto{\pgfqpoint{1.759568in}{0.929529in}}{\pgfqpoint{1.748969in}{0.933919in}}{\pgfqpoint{1.737919in}{0.933919in}}%
\pgfpathcurveto{\pgfqpoint{1.726869in}{0.933919in}}{\pgfqpoint{1.716270in}{0.929529in}}{\pgfqpoint{1.708456in}{0.921715in}}%
\pgfpathcurveto{\pgfqpoint{1.700643in}{0.913901in}}{\pgfqpoint{1.696252in}{0.903302in}}{\pgfqpoint{1.696252in}{0.892252in}}%
\pgfpathcurveto{\pgfqpoint{1.696252in}{0.881202in}}{\pgfqpoint{1.700643in}{0.870603in}}{\pgfqpoint{1.708456in}{0.862789in}}%
\pgfpathcurveto{\pgfqpoint{1.716270in}{0.854976in}}{\pgfqpoint{1.726869in}{0.850586in}}{\pgfqpoint{1.737919in}{0.850586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003511in}{0.849627in}}%
\pgfpathcurveto{\pgfqpoint{5.014561in}{0.849627in}}{\pgfqpoint{5.025160in}{0.854017in}}{\pgfqpoint{5.032973in}{0.861831in}}%
\pgfpathcurveto{\pgfqpoint{5.040787in}{0.869644in}}{\pgfqpoint{5.045177in}{0.880243in}}{\pgfqpoint{5.045177in}{0.891294in}}%
\pgfpathcurveto{\pgfqpoint{5.045177in}{0.902344in}}{\pgfqpoint{5.040787in}{0.912943in}}{\pgfqpoint{5.032973in}{0.920756in}}%
\pgfpathcurveto{\pgfqpoint{5.025160in}{0.928570in}}{\pgfqpoint{5.014561in}{0.932960in}}{\pgfqpoint{5.003511in}{0.932960in}}%
\pgfpathcurveto{\pgfqpoint{4.992461in}{0.932960in}}{\pgfqpoint{4.981862in}{0.928570in}}{\pgfqpoint{4.974048in}{0.920756in}}%
\pgfpathcurveto{\pgfqpoint{4.966234in}{0.912943in}}{\pgfqpoint{4.961844in}{0.902344in}}{\pgfqpoint{4.961844in}{0.891294in}}%
\pgfpathcurveto{\pgfqpoint{4.961844in}{0.880243in}}{\pgfqpoint{4.966234in}{0.869644in}}{\pgfqpoint{4.974048in}{0.861831in}}%
\pgfpathcurveto{\pgfqpoint{4.981862in}{0.854017in}}{\pgfqpoint{4.992461in}{0.849627in}}{\pgfqpoint{5.003511in}{0.849627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908484in}{0.818774in}}%
\pgfpathcurveto{\pgfqpoint{2.919534in}{0.818774in}}{\pgfqpoint{2.930133in}{0.823164in}}{\pgfqpoint{2.937946in}{0.830978in}}%
\pgfpathcurveto{\pgfqpoint{2.945760in}{0.838791in}}{\pgfqpoint{2.950150in}{0.849390in}}{\pgfqpoint{2.950150in}{0.860441in}}%
\pgfpathcurveto{\pgfqpoint{2.950150in}{0.871491in}}{\pgfqpoint{2.945760in}{0.882090in}}{\pgfqpoint{2.937946in}{0.889903in}}%
\pgfpathcurveto{\pgfqpoint{2.930133in}{0.897717in}}{\pgfqpoint{2.919534in}{0.902107in}}{\pgfqpoint{2.908484in}{0.902107in}}%
\pgfpathcurveto{\pgfqpoint{2.897434in}{0.902107in}}{\pgfqpoint{2.886834in}{0.897717in}}{\pgfqpoint{2.879021in}{0.889903in}}%
\pgfpathcurveto{\pgfqpoint{2.871207in}{0.882090in}}{\pgfqpoint{2.866817in}{0.871491in}}{\pgfqpoint{2.866817in}{0.860441in}}%
\pgfpathcurveto{\pgfqpoint{2.866817in}{0.849390in}}{\pgfqpoint{2.871207in}{0.838791in}}{\pgfqpoint{2.879021in}{0.830978in}}%
\pgfpathcurveto{\pgfqpoint{2.886834in}{0.823164in}}{\pgfqpoint{2.897434in}{0.818774in}}{\pgfqpoint{2.908484in}{0.818774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709271in}{1.152237in}}%
\pgfpathcurveto{\pgfqpoint{2.720321in}{1.152237in}}{\pgfqpoint{2.730920in}{1.156627in}}{\pgfqpoint{2.738734in}{1.164440in}}%
\pgfpathcurveto{\pgfqpoint{2.746547in}{1.172254in}}{\pgfqpoint{2.750937in}{1.182853in}}{\pgfqpoint{2.750937in}{1.193903in}}%
\pgfpathcurveto{\pgfqpoint{2.750937in}{1.204953in}}{\pgfqpoint{2.746547in}{1.215552in}}{\pgfqpoint{2.738734in}{1.223366in}}%
\pgfpathcurveto{\pgfqpoint{2.730920in}{1.231180in}}{\pgfqpoint{2.720321in}{1.235570in}}{\pgfqpoint{2.709271in}{1.235570in}}%
\pgfpathcurveto{\pgfqpoint{2.698221in}{1.235570in}}{\pgfqpoint{2.687622in}{1.231180in}}{\pgfqpoint{2.679808in}{1.223366in}}%
\pgfpathcurveto{\pgfqpoint{2.671994in}{1.215552in}}{\pgfqpoint{2.667604in}{1.204953in}}{\pgfqpoint{2.667604in}{1.193903in}}%
\pgfpathcurveto{\pgfqpoint{2.667604in}{1.182853in}}{\pgfqpoint{2.671994in}{1.172254in}}{\pgfqpoint{2.679808in}{1.164440in}}%
\pgfpathcurveto{\pgfqpoint{2.687622in}{1.156627in}}{\pgfqpoint{2.698221in}{1.152237in}}{\pgfqpoint{2.709271in}{1.152237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470448in}{0.542630in}}%
\pgfpathcurveto{\pgfqpoint{1.481498in}{0.542630in}}{\pgfqpoint{1.492097in}{0.547020in}}{\pgfqpoint{1.499911in}{0.554834in}}%
\pgfpathcurveto{\pgfqpoint{1.507725in}{0.562648in}}{\pgfqpoint{1.512115in}{0.573247in}}{\pgfqpoint{1.512115in}{0.584297in}}%
\pgfpathcurveto{\pgfqpoint{1.512115in}{0.595347in}}{\pgfqpoint{1.507725in}{0.605946in}}{\pgfqpoint{1.499911in}{0.613760in}}%
\pgfpathcurveto{\pgfqpoint{1.492097in}{0.621573in}}{\pgfqpoint{1.481498in}{0.625963in}}{\pgfqpoint{1.470448in}{0.625963in}}%
\pgfpathcurveto{\pgfqpoint{1.459398in}{0.625963in}}{\pgfqpoint{1.448799in}{0.621573in}}{\pgfqpoint{1.440985in}{0.613760in}}%
\pgfpathcurveto{\pgfqpoint{1.433172in}{0.605946in}}{\pgfqpoint{1.428781in}{0.595347in}}{\pgfqpoint{1.428781in}{0.584297in}}%
\pgfpathcurveto{\pgfqpoint{1.428781in}{0.573247in}}{\pgfqpoint{1.433172in}{0.562648in}}{\pgfqpoint{1.440985in}{0.554834in}}%
\pgfpathcurveto{\pgfqpoint{1.448799in}{0.547020in}}{\pgfqpoint{1.459398in}{0.542630in}}{\pgfqpoint{1.470448in}{0.542630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727775in}{0.823901in}}%
\pgfpathcurveto{\pgfqpoint{4.738825in}{0.823901in}}{\pgfqpoint{4.749424in}{0.828291in}}{\pgfqpoint{4.757238in}{0.836105in}}%
\pgfpathcurveto{\pgfqpoint{4.765051in}{0.843918in}}{\pgfqpoint{4.769442in}{0.854517in}}{\pgfqpoint{4.769442in}{0.865567in}}%
\pgfpathcurveto{\pgfqpoint{4.769442in}{0.876617in}}{\pgfqpoint{4.765051in}{0.887216in}}{\pgfqpoint{4.757238in}{0.895030in}}%
\pgfpathcurveto{\pgfqpoint{4.749424in}{0.902844in}}{\pgfqpoint{4.738825in}{0.907234in}}{\pgfqpoint{4.727775in}{0.907234in}}%
\pgfpathcurveto{\pgfqpoint{4.716725in}{0.907234in}}{\pgfqpoint{4.706126in}{0.902844in}}{\pgfqpoint{4.698312in}{0.895030in}}%
\pgfpathcurveto{\pgfqpoint{4.690499in}{0.887216in}}{\pgfqpoint{4.686108in}{0.876617in}}{\pgfqpoint{4.686108in}{0.865567in}}%
\pgfpathcurveto{\pgfqpoint{4.686108in}{0.854517in}}{\pgfqpoint{4.690499in}{0.843918in}}{\pgfqpoint{4.698312in}{0.836105in}}%
\pgfpathcurveto{\pgfqpoint{4.706126in}{0.828291in}}{\pgfqpoint{4.716725in}{0.823901in}}{\pgfqpoint{4.727775in}{0.823901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937827in}{1.126249in}}%
\pgfpathcurveto{\pgfqpoint{2.948877in}{1.126249in}}{\pgfqpoint{2.959476in}{1.130640in}}{\pgfqpoint{2.967290in}{1.138453in}}%
\pgfpathcurveto{\pgfqpoint{2.975104in}{1.146267in}}{\pgfqpoint{2.979494in}{1.156866in}}{\pgfqpoint{2.979494in}{1.167916in}}%
\pgfpathcurveto{\pgfqpoint{2.979494in}{1.178966in}}{\pgfqpoint{2.975104in}{1.189565in}}{\pgfqpoint{2.967290in}{1.197379in}}%
\pgfpathcurveto{\pgfqpoint{2.959476in}{1.205192in}}{\pgfqpoint{2.948877in}{1.209583in}}{\pgfqpoint{2.937827in}{1.209583in}}%
\pgfpathcurveto{\pgfqpoint{2.926777in}{1.209583in}}{\pgfqpoint{2.916178in}{1.205192in}}{\pgfqpoint{2.908364in}{1.197379in}}%
\pgfpathcurveto{\pgfqpoint{2.900551in}{1.189565in}}{\pgfqpoint{2.896160in}{1.178966in}}{\pgfqpoint{2.896160in}{1.167916in}}%
\pgfpathcurveto{\pgfqpoint{2.896160in}{1.156866in}}{\pgfqpoint{2.900551in}{1.146267in}}{\pgfqpoint{2.908364in}{1.138453in}}%
\pgfpathcurveto{\pgfqpoint{2.916178in}{1.130640in}}{\pgfqpoint{2.926777in}{1.126249in}}{\pgfqpoint{2.937827in}{1.126249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721593in}{1.272059in}}%
\pgfpathcurveto{\pgfqpoint{2.732643in}{1.272059in}}{\pgfqpoint{2.743242in}{1.276450in}}{\pgfqpoint{2.751056in}{1.284263in}}%
\pgfpathcurveto{\pgfqpoint{2.758870in}{1.292077in}}{\pgfqpoint{2.763260in}{1.302676in}}{\pgfqpoint{2.763260in}{1.313726in}}%
\pgfpathcurveto{\pgfqpoint{2.763260in}{1.324776in}}{\pgfqpoint{2.758870in}{1.335375in}}{\pgfqpoint{2.751056in}{1.343189in}}%
\pgfpathcurveto{\pgfqpoint{2.743242in}{1.351002in}}{\pgfqpoint{2.732643in}{1.355393in}}{\pgfqpoint{2.721593in}{1.355393in}}%
\pgfpathcurveto{\pgfqpoint{2.710543in}{1.355393in}}{\pgfqpoint{2.699944in}{1.351002in}}{\pgfqpoint{2.692131in}{1.343189in}}%
\pgfpathcurveto{\pgfqpoint{2.684317in}{1.335375in}}{\pgfqpoint{2.679927in}{1.324776in}}{\pgfqpoint{2.679927in}{1.313726in}}%
\pgfpathcurveto{\pgfqpoint{2.679927in}{1.302676in}}{\pgfqpoint{2.684317in}{1.292077in}}{\pgfqpoint{2.692131in}{1.284263in}}%
\pgfpathcurveto{\pgfqpoint{2.699944in}{1.276450in}}{\pgfqpoint{2.710543in}{1.272059in}}{\pgfqpoint{2.721593in}{1.272059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320841in}{0.865192in}}%
\pgfpathcurveto{\pgfqpoint{1.331891in}{0.865192in}}{\pgfqpoint{1.342490in}{0.869583in}}{\pgfqpoint{1.350304in}{0.877396in}}%
\pgfpathcurveto{\pgfqpoint{1.358118in}{0.885210in}}{\pgfqpoint{1.362508in}{0.895809in}}{\pgfqpoint{1.362508in}{0.906859in}}%
\pgfpathcurveto{\pgfqpoint{1.362508in}{0.917909in}}{\pgfqpoint{1.358118in}{0.928508in}}{\pgfqpoint{1.350304in}{0.936322in}}%
\pgfpathcurveto{\pgfqpoint{1.342490in}{0.944135in}}{\pgfqpoint{1.331891in}{0.948526in}}{\pgfqpoint{1.320841in}{0.948526in}}%
\pgfpathcurveto{\pgfqpoint{1.309791in}{0.948526in}}{\pgfqpoint{1.299192in}{0.944135in}}{\pgfqpoint{1.291378in}{0.936322in}}%
\pgfpathcurveto{\pgfqpoint{1.283565in}{0.928508in}}{\pgfqpoint{1.279174in}{0.917909in}}{\pgfqpoint{1.279174in}{0.906859in}}%
\pgfpathcurveto{\pgfqpoint{1.279174in}{0.895809in}}{\pgfqpoint{1.283565in}{0.885210in}}{\pgfqpoint{1.291378in}{0.877396in}}%
\pgfpathcurveto{\pgfqpoint{1.299192in}{0.869583in}}{\pgfqpoint{1.309791in}{0.865192in}}{\pgfqpoint{1.320841in}{0.865192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724590in}{0.912870in}}%
\pgfpathcurveto{\pgfqpoint{4.735640in}{0.912870in}}{\pgfqpoint{4.746239in}{0.917260in}}{\pgfqpoint{4.754053in}{0.925074in}}%
\pgfpathcurveto{\pgfqpoint{4.761867in}{0.932888in}}{\pgfqpoint{4.766257in}{0.943487in}}{\pgfqpoint{4.766257in}{0.954537in}}%
\pgfpathcurveto{\pgfqpoint{4.766257in}{0.965587in}}{\pgfqpoint{4.761867in}{0.976186in}}{\pgfqpoint{4.754053in}{0.984000in}}%
\pgfpathcurveto{\pgfqpoint{4.746239in}{0.991813in}}{\pgfqpoint{4.735640in}{0.996203in}}{\pgfqpoint{4.724590in}{0.996203in}}%
\pgfpathcurveto{\pgfqpoint{4.713540in}{0.996203in}}{\pgfqpoint{4.702941in}{0.991813in}}{\pgfqpoint{4.695127in}{0.984000in}}%
\pgfpathcurveto{\pgfqpoint{4.687314in}{0.976186in}}{\pgfqpoint{4.682924in}{0.965587in}}{\pgfqpoint{4.682924in}{0.954537in}}%
\pgfpathcurveto{\pgfqpoint{4.682924in}{0.943487in}}{\pgfqpoint{4.687314in}{0.932888in}}{\pgfqpoint{4.695127in}{0.925074in}}%
\pgfpathcurveto{\pgfqpoint{4.702941in}{0.917260in}}{\pgfqpoint{4.713540in}{0.912870in}}{\pgfqpoint{4.724590in}{0.912870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841321in}{0.963462in}}%
\pgfpathcurveto{\pgfqpoint{2.852371in}{0.963462in}}{\pgfqpoint{2.862970in}{0.967852in}}{\pgfqpoint{2.870784in}{0.975666in}}%
\pgfpathcurveto{\pgfqpoint{2.878597in}{0.983479in}}{\pgfqpoint{2.882988in}{0.994079in}}{\pgfqpoint{2.882988in}{1.005129in}}%
\pgfpathcurveto{\pgfqpoint{2.882988in}{1.016179in}}{\pgfqpoint{2.878597in}{1.026778in}}{\pgfqpoint{2.870784in}{1.034591in}}%
\pgfpathcurveto{\pgfqpoint{2.862970in}{1.042405in}}{\pgfqpoint{2.852371in}{1.046795in}}{\pgfqpoint{2.841321in}{1.046795in}}%
\pgfpathcurveto{\pgfqpoint{2.830271in}{1.046795in}}{\pgfqpoint{2.819672in}{1.042405in}}{\pgfqpoint{2.811858in}{1.034591in}}%
\pgfpathcurveto{\pgfqpoint{2.804044in}{1.026778in}}{\pgfqpoint{2.799654in}{1.016179in}}{\pgfqpoint{2.799654in}{1.005129in}}%
\pgfpathcurveto{\pgfqpoint{2.799654in}{0.994079in}}{\pgfqpoint{2.804044in}{0.983479in}}{\pgfqpoint{2.811858in}{0.975666in}}%
\pgfpathcurveto{\pgfqpoint{2.819672in}{0.967852in}}{\pgfqpoint{2.830271in}{0.963462in}}{\pgfqpoint{2.841321in}{0.963462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012419in}{1.041469in}}%
\pgfpathcurveto{\pgfqpoint{3.023469in}{1.041469in}}{\pgfqpoint{3.034068in}{1.045860in}}{\pgfqpoint{3.041882in}{1.053673in}}%
\pgfpathcurveto{\pgfqpoint{3.049695in}{1.061487in}}{\pgfqpoint{3.054085in}{1.072086in}}{\pgfqpoint{3.054085in}{1.083136in}}%
\pgfpathcurveto{\pgfqpoint{3.054085in}{1.094186in}}{\pgfqpoint{3.049695in}{1.104785in}}{\pgfqpoint{3.041882in}{1.112599in}}%
\pgfpathcurveto{\pgfqpoint{3.034068in}{1.120413in}}{\pgfqpoint{3.023469in}{1.124803in}}{\pgfqpoint{3.012419in}{1.124803in}}%
\pgfpathcurveto{\pgfqpoint{3.001369in}{1.124803in}}{\pgfqpoint{2.990770in}{1.120413in}}{\pgfqpoint{2.982956in}{1.112599in}}%
\pgfpathcurveto{\pgfqpoint{2.975142in}{1.104785in}}{\pgfqpoint{2.970752in}{1.094186in}}{\pgfqpoint{2.970752in}{1.083136in}}%
\pgfpathcurveto{\pgfqpoint{2.970752in}{1.072086in}}{\pgfqpoint{2.975142in}{1.061487in}}{\pgfqpoint{2.982956in}{1.053673in}}%
\pgfpathcurveto{\pgfqpoint{2.990770in}{1.045860in}}{\pgfqpoint{3.001369in}{1.041469in}}{\pgfqpoint{3.012419in}{1.041469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434148in}{1.068967in}}%
\pgfpathcurveto{\pgfqpoint{1.445198in}{1.068967in}}{\pgfqpoint{1.455797in}{1.073357in}}{\pgfqpoint{1.463611in}{1.081171in}}%
\pgfpathcurveto{\pgfqpoint{1.471424in}{1.088984in}}{\pgfqpoint{1.475815in}{1.099583in}}{\pgfqpoint{1.475815in}{1.110633in}}%
\pgfpathcurveto{\pgfqpoint{1.475815in}{1.121684in}}{\pgfqpoint{1.471424in}{1.132283in}}{\pgfqpoint{1.463611in}{1.140096in}}%
\pgfpathcurveto{\pgfqpoint{1.455797in}{1.147910in}}{\pgfqpoint{1.445198in}{1.152300in}}{\pgfqpoint{1.434148in}{1.152300in}}%
\pgfpathcurveto{\pgfqpoint{1.423098in}{1.152300in}}{\pgfqpoint{1.412499in}{1.147910in}}{\pgfqpoint{1.404685in}{1.140096in}}%
\pgfpathcurveto{\pgfqpoint{1.396871in}{1.132283in}}{\pgfqpoint{1.392481in}{1.121684in}}{\pgfqpoint{1.392481in}{1.110633in}}%
\pgfpathcurveto{\pgfqpoint{1.392481in}{1.099583in}}{\pgfqpoint{1.396871in}{1.088984in}}{\pgfqpoint{1.404685in}{1.081171in}}%
\pgfpathcurveto{\pgfqpoint{1.412499in}{1.073357in}}{\pgfqpoint{1.423098in}{1.068967in}}{\pgfqpoint{1.434148in}{1.068967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978658in}{0.874837in}}%
\pgfpathcurveto{\pgfqpoint{4.989708in}{0.874837in}}{\pgfqpoint{5.000307in}{0.879227in}}{\pgfqpoint{5.008121in}{0.887041in}}%
\pgfpathcurveto{\pgfqpoint{5.015934in}{0.894854in}}{\pgfqpoint{5.020325in}{0.905453in}}{\pgfqpoint{5.020325in}{0.916503in}}%
\pgfpathcurveto{\pgfqpoint{5.020325in}{0.927554in}}{\pgfqpoint{5.015934in}{0.938153in}}{\pgfqpoint{5.008121in}{0.945966in}}%
\pgfpathcurveto{\pgfqpoint{5.000307in}{0.953780in}}{\pgfqpoint{4.989708in}{0.958170in}}{\pgfqpoint{4.978658in}{0.958170in}}%
\pgfpathcurveto{\pgfqpoint{4.967608in}{0.958170in}}{\pgfqpoint{4.957009in}{0.953780in}}{\pgfqpoint{4.949195in}{0.945966in}}%
\pgfpathcurveto{\pgfqpoint{4.941381in}{0.938153in}}{\pgfqpoint{4.936991in}{0.927554in}}{\pgfqpoint{4.936991in}{0.916503in}}%
\pgfpathcurveto{\pgfqpoint{4.936991in}{0.905453in}}{\pgfqpoint{4.941381in}{0.894854in}}{\pgfqpoint{4.949195in}{0.887041in}}%
\pgfpathcurveto{\pgfqpoint{4.957009in}{0.879227in}}{\pgfqpoint{4.967608in}{0.874837in}}{\pgfqpoint{4.978658in}{0.874837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863536in}{1.167416in}}%
\pgfpathcurveto{\pgfqpoint{2.874586in}{1.167416in}}{\pgfqpoint{2.885185in}{1.171806in}}{\pgfqpoint{2.892998in}{1.179620in}}%
\pgfpathcurveto{\pgfqpoint{2.900812in}{1.187434in}}{\pgfqpoint{2.905202in}{1.198033in}}{\pgfqpoint{2.905202in}{1.209083in}}%
\pgfpathcurveto{\pgfqpoint{2.905202in}{1.220133in}}{\pgfqpoint{2.900812in}{1.230732in}}{\pgfqpoint{2.892998in}{1.238546in}}%
\pgfpathcurveto{\pgfqpoint{2.885185in}{1.246359in}}{\pgfqpoint{2.874586in}{1.250749in}}{\pgfqpoint{2.863536in}{1.250749in}}%
\pgfpathcurveto{\pgfqpoint{2.852485in}{1.250749in}}{\pgfqpoint{2.841886in}{1.246359in}}{\pgfqpoint{2.834073in}{1.238546in}}%
\pgfpathcurveto{\pgfqpoint{2.826259in}{1.230732in}}{\pgfqpoint{2.821869in}{1.220133in}}{\pgfqpoint{2.821869in}{1.209083in}}%
\pgfpathcurveto{\pgfqpoint{2.821869in}{1.198033in}}{\pgfqpoint{2.826259in}{1.187434in}}{\pgfqpoint{2.834073in}{1.179620in}}%
\pgfpathcurveto{\pgfqpoint{2.841886in}{1.171806in}}{\pgfqpoint{2.852485in}{1.167416in}}{\pgfqpoint{2.863536in}{1.167416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930540in}{0.910497in}}%
\pgfpathcurveto{\pgfqpoint{2.941590in}{0.910497in}}{\pgfqpoint{2.952189in}{0.914888in}}{\pgfqpoint{2.960003in}{0.922701in}}%
\pgfpathcurveto{\pgfqpoint{2.967816in}{0.930515in}}{\pgfqpoint{2.972206in}{0.941114in}}{\pgfqpoint{2.972206in}{0.952164in}}%
\pgfpathcurveto{\pgfqpoint{2.972206in}{0.963214in}}{\pgfqpoint{2.967816in}{0.973813in}}{\pgfqpoint{2.960003in}{0.981627in}}%
\pgfpathcurveto{\pgfqpoint{2.952189in}{0.989440in}}{\pgfqpoint{2.941590in}{0.993831in}}{\pgfqpoint{2.930540in}{0.993831in}}%
\pgfpathcurveto{\pgfqpoint{2.919490in}{0.993831in}}{\pgfqpoint{2.908891in}{0.989440in}}{\pgfqpoint{2.901077in}{0.981627in}}%
\pgfpathcurveto{\pgfqpoint{2.893263in}{0.973813in}}{\pgfqpoint{2.888873in}{0.963214in}}{\pgfqpoint{2.888873in}{0.952164in}}%
\pgfpathcurveto{\pgfqpoint{2.888873in}{0.941114in}}{\pgfqpoint{2.893263in}{0.930515in}}{\pgfqpoint{2.901077in}{0.922701in}}%
\pgfpathcurveto{\pgfqpoint{2.908891in}{0.914888in}}{\pgfqpoint{2.919490in}{0.910497in}}{\pgfqpoint{2.930540in}{0.910497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467360in}{0.575030in}}%
\pgfpathcurveto{\pgfqpoint{1.478410in}{0.575030in}}{\pgfqpoint{1.489009in}{0.579420in}}{\pgfqpoint{1.496822in}{0.587233in}}%
\pgfpathcurveto{\pgfqpoint{1.504636in}{0.595047in}}{\pgfqpoint{1.509026in}{0.605646in}}{\pgfqpoint{1.509026in}{0.616696in}}%
\pgfpathcurveto{\pgfqpoint{1.509026in}{0.627746in}}{\pgfqpoint{1.504636in}{0.638345in}}{\pgfqpoint{1.496822in}{0.646159in}}%
\pgfpathcurveto{\pgfqpoint{1.489009in}{0.653973in}}{\pgfqpoint{1.478410in}{0.658363in}}{\pgfqpoint{1.467360in}{0.658363in}}%
\pgfpathcurveto{\pgfqpoint{1.456310in}{0.658363in}}{\pgfqpoint{1.445710in}{0.653973in}}{\pgfqpoint{1.437897in}{0.646159in}}%
\pgfpathcurveto{\pgfqpoint{1.430083in}{0.638345in}}{\pgfqpoint{1.425693in}{0.627746in}}{\pgfqpoint{1.425693in}{0.616696in}}%
\pgfpathcurveto{\pgfqpoint{1.425693in}{0.605646in}}{\pgfqpoint{1.430083in}{0.595047in}}{\pgfqpoint{1.437897in}{0.587233in}}%
\pgfpathcurveto{\pgfqpoint{1.445710in}{0.579420in}}{\pgfqpoint{1.456310in}{0.575030in}}{\pgfqpoint{1.467360in}{0.575030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920346in}{0.867919in}}%
\pgfpathcurveto{\pgfqpoint{4.931396in}{0.867919in}}{\pgfqpoint{4.941995in}{0.872309in}}{\pgfqpoint{4.949809in}{0.880123in}}%
\pgfpathcurveto{\pgfqpoint{4.957622in}{0.887936in}}{\pgfqpoint{4.962013in}{0.898535in}}{\pgfqpoint{4.962013in}{0.909586in}}%
\pgfpathcurveto{\pgfqpoint{4.962013in}{0.920636in}}{\pgfqpoint{4.957622in}{0.931235in}}{\pgfqpoint{4.949809in}{0.939048in}}%
\pgfpathcurveto{\pgfqpoint{4.941995in}{0.946862in}}{\pgfqpoint{4.931396in}{0.951252in}}{\pgfqpoint{4.920346in}{0.951252in}}%
\pgfpathcurveto{\pgfqpoint{4.909296in}{0.951252in}}{\pgfqpoint{4.898697in}{0.946862in}}{\pgfqpoint{4.890883in}{0.939048in}}%
\pgfpathcurveto{\pgfqpoint{4.883070in}{0.931235in}}{\pgfqpoint{4.878679in}{0.920636in}}{\pgfqpoint{4.878679in}{0.909586in}}%
\pgfpathcurveto{\pgfqpoint{4.878679in}{0.898535in}}{\pgfqpoint{4.883070in}{0.887936in}}{\pgfqpoint{4.890883in}{0.880123in}}%
\pgfpathcurveto{\pgfqpoint{4.898697in}{0.872309in}}{\pgfqpoint{4.909296in}{0.867919in}}{\pgfqpoint{4.920346in}{0.867919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768393in}{1.024443in}}%
\pgfpathcurveto{\pgfqpoint{2.779443in}{1.024443in}}{\pgfqpoint{2.790042in}{1.028833in}}{\pgfqpoint{2.797856in}{1.036647in}}%
\pgfpathcurveto{\pgfqpoint{2.805669in}{1.044460in}}{\pgfqpoint{2.810060in}{1.055059in}}{\pgfqpoint{2.810060in}{1.066109in}}%
\pgfpathcurveto{\pgfqpoint{2.810060in}{1.077159in}}{\pgfqpoint{2.805669in}{1.087758in}}{\pgfqpoint{2.797856in}{1.095572in}}%
\pgfpathcurveto{\pgfqpoint{2.790042in}{1.103386in}}{\pgfqpoint{2.779443in}{1.107776in}}{\pgfqpoint{2.768393in}{1.107776in}}%
\pgfpathcurveto{\pgfqpoint{2.757343in}{1.107776in}}{\pgfqpoint{2.746744in}{1.103386in}}{\pgfqpoint{2.738930in}{1.095572in}}%
\pgfpathcurveto{\pgfqpoint{2.731117in}{1.087758in}}{\pgfqpoint{2.726726in}{1.077159in}}{\pgfqpoint{2.726726in}{1.066109in}}%
\pgfpathcurveto{\pgfqpoint{2.726726in}{1.055059in}}{\pgfqpoint{2.731117in}{1.044460in}}{\pgfqpoint{2.738930in}{1.036647in}}%
\pgfpathcurveto{\pgfqpoint{2.746744in}{1.028833in}}{\pgfqpoint{2.757343in}{1.024443in}}{\pgfqpoint{2.768393in}{1.024443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820829in}{1.191965in}}%
\pgfpathcurveto{\pgfqpoint{2.831879in}{1.191965in}}{\pgfqpoint{2.842478in}{1.196355in}}{\pgfqpoint{2.850292in}{1.204169in}}%
\pgfpathcurveto{\pgfqpoint{2.858105in}{1.211982in}}{\pgfqpoint{2.862496in}{1.222581in}}{\pgfqpoint{2.862496in}{1.233631in}}%
\pgfpathcurveto{\pgfqpoint{2.862496in}{1.244682in}}{\pgfqpoint{2.858105in}{1.255281in}}{\pgfqpoint{2.850292in}{1.263094in}}%
\pgfpathcurveto{\pgfqpoint{2.842478in}{1.270908in}}{\pgfqpoint{2.831879in}{1.275298in}}{\pgfqpoint{2.820829in}{1.275298in}}%
\pgfpathcurveto{\pgfqpoint{2.809779in}{1.275298in}}{\pgfqpoint{2.799180in}{1.270908in}}{\pgfqpoint{2.791366in}{1.263094in}}%
\pgfpathcurveto{\pgfqpoint{2.783553in}{1.255281in}}{\pgfqpoint{2.779162in}{1.244682in}}{\pgfqpoint{2.779162in}{1.233631in}}%
\pgfpathcurveto{\pgfqpoint{2.779162in}{1.222581in}}{\pgfqpoint{2.783553in}{1.211982in}}{\pgfqpoint{2.791366in}{1.204169in}}%
\pgfpathcurveto{\pgfqpoint{2.799180in}{1.196355in}}{\pgfqpoint{2.809779in}{1.191965in}}{\pgfqpoint{2.820829in}{1.191965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388201in}{0.810169in}}%
\pgfpathcurveto{\pgfqpoint{1.399251in}{0.810169in}}{\pgfqpoint{1.409850in}{0.814560in}}{\pgfqpoint{1.417664in}{0.822373in}}%
\pgfpathcurveto{\pgfqpoint{1.425478in}{0.830187in}}{\pgfqpoint{1.429868in}{0.840786in}}{\pgfqpoint{1.429868in}{0.851836in}}%
\pgfpathcurveto{\pgfqpoint{1.429868in}{0.862886in}}{\pgfqpoint{1.425478in}{0.873485in}}{\pgfqpoint{1.417664in}{0.881299in}}%
\pgfpathcurveto{\pgfqpoint{1.409850in}{0.889112in}}{\pgfqpoint{1.399251in}{0.893503in}}{\pgfqpoint{1.388201in}{0.893503in}}%
\pgfpathcurveto{\pgfqpoint{1.377151in}{0.893503in}}{\pgfqpoint{1.366552in}{0.889112in}}{\pgfqpoint{1.358738in}{0.881299in}}%
\pgfpathcurveto{\pgfqpoint{1.350925in}{0.873485in}}{\pgfqpoint{1.346534in}{0.862886in}}{\pgfqpoint{1.346534in}{0.851836in}}%
\pgfpathcurveto{\pgfqpoint{1.346534in}{0.840786in}}{\pgfqpoint{1.350925in}{0.830187in}}{\pgfqpoint{1.358738in}{0.822373in}}%
\pgfpathcurveto{\pgfqpoint{1.366552in}{0.814560in}}{\pgfqpoint{1.377151in}{0.810169in}}{\pgfqpoint{1.388201in}{0.810169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853515in}{0.815503in}}%
\pgfpathcurveto{\pgfqpoint{4.864565in}{0.815503in}}{\pgfqpoint{4.875164in}{0.819893in}}{\pgfqpoint{4.882978in}{0.827707in}}%
\pgfpathcurveto{\pgfqpoint{4.890791in}{0.835520in}}{\pgfqpoint{4.895181in}{0.846119in}}{\pgfqpoint{4.895181in}{0.857170in}}%
\pgfpathcurveto{\pgfqpoint{4.895181in}{0.868220in}}{\pgfqpoint{4.890791in}{0.878819in}}{\pgfqpoint{4.882978in}{0.886632in}}%
\pgfpathcurveto{\pgfqpoint{4.875164in}{0.894446in}}{\pgfqpoint{4.864565in}{0.898836in}}{\pgfqpoint{4.853515in}{0.898836in}}%
\pgfpathcurveto{\pgfqpoint{4.842465in}{0.898836in}}{\pgfqpoint{4.831866in}{0.894446in}}{\pgfqpoint{4.824052in}{0.886632in}}%
\pgfpathcurveto{\pgfqpoint{4.816238in}{0.878819in}}{\pgfqpoint{4.811848in}{0.868220in}}{\pgfqpoint{4.811848in}{0.857170in}}%
\pgfpathcurveto{\pgfqpoint{4.811848in}{0.846119in}}{\pgfqpoint{4.816238in}{0.835520in}}{\pgfqpoint{4.824052in}{0.827707in}}%
\pgfpathcurveto{\pgfqpoint{4.831866in}{0.819893in}}{\pgfqpoint{4.842465in}{0.815503in}}{\pgfqpoint{4.853515in}{0.815503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591050in}{1.141005in}}%
\pgfpathcurveto{\pgfqpoint{2.602100in}{1.141005in}}{\pgfqpoint{2.612700in}{1.145396in}}{\pgfqpoint{2.620513in}{1.153209in}}%
\pgfpathcurveto{\pgfqpoint{2.628327in}{1.161023in}}{\pgfqpoint{2.632717in}{1.171622in}}{\pgfqpoint{2.632717in}{1.182672in}}%
\pgfpathcurveto{\pgfqpoint{2.632717in}{1.193722in}}{\pgfqpoint{2.628327in}{1.204321in}}{\pgfqpoint{2.620513in}{1.212135in}}%
\pgfpathcurveto{\pgfqpoint{2.612700in}{1.219948in}}{\pgfqpoint{2.602100in}{1.224339in}}{\pgfqpoint{2.591050in}{1.224339in}}%
\pgfpathcurveto{\pgfqpoint{2.580000in}{1.224339in}}{\pgfqpoint{2.569401in}{1.219948in}}{\pgfqpoint{2.561588in}{1.212135in}}%
\pgfpathcurveto{\pgfqpoint{2.553774in}{1.204321in}}{\pgfqpoint{2.549384in}{1.193722in}}{\pgfqpoint{2.549384in}{1.182672in}}%
\pgfpathcurveto{\pgfqpoint{2.549384in}{1.171622in}}{\pgfqpoint{2.553774in}{1.161023in}}{\pgfqpoint{2.561588in}{1.153209in}}%
\pgfpathcurveto{\pgfqpoint{2.569401in}{1.145396in}}{\pgfqpoint{2.580000in}{1.141005in}}{\pgfqpoint{2.591050in}{1.141005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945692in}{0.765301in}}%
\pgfpathcurveto{\pgfqpoint{2.956742in}{0.765301in}}{\pgfqpoint{2.967341in}{0.769691in}}{\pgfqpoint{2.975155in}{0.777505in}}%
\pgfpathcurveto{\pgfqpoint{2.982968in}{0.785319in}}{\pgfqpoint{2.987359in}{0.795918in}}{\pgfqpoint{2.987359in}{0.806968in}}%
\pgfpathcurveto{\pgfqpoint{2.987359in}{0.818018in}}{\pgfqpoint{2.982968in}{0.828617in}}{\pgfqpoint{2.975155in}{0.836430in}}%
\pgfpathcurveto{\pgfqpoint{2.967341in}{0.844244in}}{\pgfqpoint{2.956742in}{0.848634in}}{\pgfqpoint{2.945692in}{0.848634in}}%
\pgfpathcurveto{\pgfqpoint{2.934642in}{0.848634in}}{\pgfqpoint{2.924043in}{0.844244in}}{\pgfqpoint{2.916229in}{0.836430in}}%
\pgfpathcurveto{\pgfqpoint{2.908415in}{0.828617in}}{\pgfqpoint{2.904025in}{0.818018in}}{\pgfqpoint{2.904025in}{0.806968in}}%
\pgfpathcurveto{\pgfqpoint{2.904025in}{0.795918in}}{\pgfqpoint{2.908415in}{0.785319in}}{\pgfqpoint{2.916229in}{0.777505in}}%
\pgfpathcurveto{\pgfqpoint{2.924043in}{0.769691in}}{\pgfqpoint{2.934642in}{0.765301in}}{\pgfqpoint{2.945692in}{0.765301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781749in}{0.683818in}}%
\pgfpathcurveto{\pgfqpoint{1.792800in}{0.683818in}}{\pgfqpoint{1.803399in}{0.688208in}}{\pgfqpoint{1.811212in}{0.696022in}}%
\pgfpathcurveto{\pgfqpoint{1.819026in}{0.703835in}}{\pgfqpoint{1.823416in}{0.714434in}}{\pgfqpoint{1.823416in}{0.725485in}}%
\pgfpathcurveto{\pgfqpoint{1.823416in}{0.736535in}}{\pgfqpoint{1.819026in}{0.747134in}}{\pgfqpoint{1.811212in}{0.754947in}}%
\pgfpathcurveto{\pgfqpoint{1.803399in}{0.762761in}}{\pgfqpoint{1.792800in}{0.767151in}}{\pgfqpoint{1.781749in}{0.767151in}}%
\pgfpathcurveto{\pgfqpoint{1.770699in}{0.767151in}}{\pgfqpoint{1.760100in}{0.762761in}}{\pgfqpoint{1.752287in}{0.754947in}}%
\pgfpathcurveto{\pgfqpoint{1.744473in}{0.747134in}}{\pgfqpoint{1.740083in}{0.736535in}}{\pgfqpoint{1.740083in}{0.725485in}}%
\pgfpathcurveto{\pgfqpoint{1.740083in}{0.714434in}}{\pgfqpoint{1.744473in}{0.703835in}}{\pgfqpoint{1.752287in}{0.696022in}}%
\pgfpathcurveto{\pgfqpoint{1.760100in}{0.688208in}}{\pgfqpoint{1.770699in}{0.683818in}}{\pgfqpoint{1.781749in}{0.683818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113785in}{0.897043in}}%
\pgfpathcurveto{\pgfqpoint{5.124836in}{0.897043in}}{\pgfqpoint{5.135435in}{0.901433in}}{\pgfqpoint{5.143248in}{0.909247in}}%
\pgfpathcurveto{\pgfqpoint{5.151062in}{0.917061in}}{\pgfqpoint{5.155452in}{0.927660in}}{\pgfqpoint{5.155452in}{0.938710in}}%
\pgfpathcurveto{\pgfqpoint{5.155452in}{0.949760in}}{\pgfqpoint{5.151062in}{0.960359in}}{\pgfqpoint{5.143248in}{0.968173in}}%
\pgfpathcurveto{\pgfqpoint{5.135435in}{0.975986in}}{\pgfqpoint{5.124836in}{0.980377in}}{\pgfqpoint{5.113785in}{0.980377in}}%
\pgfpathcurveto{\pgfqpoint{5.102735in}{0.980377in}}{\pgfqpoint{5.092136in}{0.975986in}}{\pgfqpoint{5.084323in}{0.968173in}}%
\pgfpathcurveto{\pgfqpoint{5.076509in}{0.960359in}}{\pgfqpoint{5.072119in}{0.949760in}}{\pgfqpoint{5.072119in}{0.938710in}}%
\pgfpathcurveto{\pgfqpoint{5.072119in}{0.927660in}}{\pgfqpoint{5.076509in}{0.917061in}}{\pgfqpoint{5.084323in}{0.909247in}}%
\pgfpathcurveto{\pgfqpoint{5.092136in}{0.901433in}}{\pgfqpoint{5.102735in}{0.897043in}}{\pgfqpoint{5.113785in}{0.897043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749599in}{0.871334in}}%
\pgfpathcurveto{\pgfqpoint{2.760650in}{0.871334in}}{\pgfqpoint{2.771249in}{0.875725in}}{\pgfqpoint{2.779062in}{0.883538in}}%
\pgfpathcurveto{\pgfqpoint{2.786876in}{0.891352in}}{\pgfqpoint{2.791266in}{0.901951in}}{\pgfqpoint{2.791266in}{0.913001in}}%
\pgfpathcurveto{\pgfqpoint{2.791266in}{0.924051in}}{\pgfqpoint{2.786876in}{0.934650in}}{\pgfqpoint{2.779062in}{0.942464in}}%
\pgfpathcurveto{\pgfqpoint{2.771249in}{0.950277in}}{\pgfqpoint{2.760650in}{0.954668in}}{\pgfqpoint{2.749599in}{0.954668in}}%
\pgfpathcurveto{\pgfqpoint{2.738549in}{0.954668in}}{\pgfqpoint{2.727950in}{0.950277in}}{\pgfqpoint{2.720137in}{0.942464in}}%
\pgfpathcurveto{\pgfqpoint{2.712323in}{0.934650in}}{\pgfqpoint{2.707933in}{0.924051in}}{\pgfqpoint{2.707933in}{0.913001in}}%
\pgfpathcurveto{\pgfqpoint{2.707933in}{0.901951in}}{\pgfqpoint{2.712323in}{0.891352in}}{\pgfqpoint{2.720137in}{0.883538in}}%
\pgfpathcurveto{\pgfqpoint{2.727950in}{0.875725in}}{\pgfqpoint{2.738549in}{0.871334in}}{\pgfqpoint{2.749599in}{0.871334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678281in}{0.967453in}}%
\pgfpathcurveto{\pgfqpoint{2.689331in}{0.967453in}}{\pgfqpoint{2.699930in}{0.971843in}}{\pgfqpoint{2.707743in}{0.979657in}}%
\pgfpathcurveto{\pgfqpoint{2.715557in}{0.987471in}}{\pgfqpoint{2.719947in}{0.998070in}}{\pgfqpoint{2.719947in}{1.009120in}}%
\pgfpathcurveto{\pgfqpoint{2.719947in}{1.020170in}}{\pgfqpoint{2.715557in}{1.030769in}}{\pgfqpoint{2.707743in}{1.038582in}}%
\pgfpathcurveto{\pgfqpoint{2.699930in}{1.046396in}}{\pgfqpoint{2.689331in}{1.050786in}}{\pgfqpoint{2.678281in}{1.050786in}}%
\pgfpathcurveto{\pgfqpoint{2.667230in}{1.050786in}}{\pgfqpoint{2.656631in}{1.046396in}}{\pgfqpoint{2.648818in}{1.038582in}}%
\pgfpathcurveto{\pgfqpoint{2.641004in}{1.030769in}}{\pgfqpoint{2.636614in}{1.020170in}}{\pgfqpoint{2.636614in}{1.009120in}}%
\pgfpathcurveto{\pgfqpoint{2.636614in}{0.998070in}}{\pgfqpoint{2.641004in}{0.987471in}}{\pgfqpoint{2.648818in}{0.979657in}}%
\pgfpathcurveto{\pgfqpoint{2.656631in}{0.971843in}}{\pgfqpoint{2.667230in}{0.967453in}}{\pgfqpoint{2.678281in}{0.967453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446262in}{0.908346in}}%
\pgfpathcurveto{\pgfqpoint{1.457312in}{0.908346in}}{\pgfqpoint{1.467911in}{0.912736in}}{\pgfqpoint{1.475725in}{0.920550in}}%
\pgfpathcurveto{\pgfqpoint{1.483538in}{0.928363in}}{\pgfqpoint{1.487928in}{0.938963in}}{\pgfqpoint{1.487928in}{0.950013in}}%
\pgfpathcurveto{\pgfqpoint{1.487928in}{0.961063in}}{\pgfqpoint{1.483538in}{0.971662in}}{\pgfqpoint{1.475725in}{0.979475in}}%
\pgfpathcurveto{\pgfqpoint{1.467911in}{0.987289in}}{\pgfqpoint{1.457312in}{0.991679in}}{\pgfqpoint{1.446262in}{0.991679in}}%
\pgfpathcurveto{\pgfqpoint{1.435212in}{0.991679in}}{\pgfqpoint{1.424613in}{0.987289in}}{\pgfqpoint{1.416799in}{0.979475in}}%
\pgfpathcurveto{\pgfqpoint{1.408985in}{0.971662in}}{\pgfqpoint{1.404595in}{0.961063in}}{\pgfqpoint{1.404595in}{0.950013in}}%
\pgfpathcurveto{\pgfqpoint{1.404595in}{0.938963in}}{\pgfqpoint{1.408985in}{0.928363in}}{\pgfqpoint{1.416799in}{0.920550in}}%
\pgfpathcurveto{\pgfqpoint{1.424613in}{0.912736in}}{\pgfqpoint{1.435212in}{0.908346in}}{\pgfqpoint{1.446262in}{0.908346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732769in}{0.752819in}}%
\pgfpathcurveto{\pgfqpoint{4.743819in}{0.752819in}}{\pgfqpoint{4.754418in}{0.757209in}}{\pgfqpoint{4.762232in}{0.765023in}}%
\pgfpathcurveto{\pgfqpoint{4.770045in}{0.772836in}}{\pgfqpoint{4.774436in}{0.783435in}}{\pgfqpoint{4.774436in}{0.794485in}}%
\pgfpathcurveto{\pgfqpoint{4.774436in}{0.805536in}}{\pgfqpoint{4.770045in}{0.816135in}}{\pgfqpoint{4.762232in}{0.823948in}}%
\pgfpathcurveto{\pgfqpoint{4.754418in}{0.831762in}}{\pgfqpoint{4.743819in}{0.836152in}}{\pgfqpoint{4.732769in}{0.836152in}}%
\pgfpathcurveto{\pgfqpoint{4.721719in}{0.836152in}}{\pgfqpoint{4.711120in}{0.831762in}}{\pgfqpoint{4.703306in}{0.823948in}}%
\pgfpathcurveto{\pgfqpoint{4.695493in}{0.816135in}}{\pgfqpoint{4.691102in}{0.805536in}}{\pgfqpoint{4.691102in}{0.794485in}}%
\pgfpathcurveto{\pgfqpoint{4.691102in}{0.783435in}}{\pgfqpoint{4.695493in}{0.772836in}}{\pgfqpoint{4.703306in}{0.765023in}}%
\pgfpathcurveto{\pgfqpoint{4.711120in}{0.757209in}}{\pgfqpoint{4.721719in}{0.752819in}}{\pgfqpoint{4.732769in}{0.752819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780208in}{0.900942in}}%
\pgfpathcurveto{\pgfqpoint{2.791258in}{0.900942in}}{\pgfqpoint{2.801857in}{0.905332in}}{\pgfqpoint{2.809671in}{0.913146in}}%
\pgfpathcurveto{\pgfqpoint{2.817484in}{0.920959in}}{\pgfqpoint{2.821875in}{0.931558in}}{\pgfqpoint{2.821875in}{0.942609in}}%
\pgfpathcurveto{\pgfqpoint{2.821875in}{0.953659in}}{\pgfqpoint{2.817484in}{0.964258in}}{\pgfqpoint{2.809671in}{0.972071in}}%
\pgfpathcurveto{\pgfqpoint{2.801857in}{0.979885in}}{\pgfqpoint{2.791258in}{0.984275in}}{\pgfqpoint{2.780208in}{0.984275in}}%
\pgfpathcurveto{\pgfqpoint{2.769158in}{0.984275in}}{\pgfqpoint{2.758559in}{0.979885in}}{\pgfqpoint{2.750745in}{0.972071in}}%
\pgfpathcurveto{\pgfqpoint{2.742931in}{0.964258in}}{\pgfqpoint{2.738541in}{0.953659in}}{\pgfqpoint{2.738541in}{0.942609in}}%
\pgfpathcurveto{\pgfqpoint{2.738541in}{0.931558in}}{\pgfqpoint{2.742931in}{0.920959in}}{\pgfqpoint{2.750745in}{0.913146in}}%
\pgfpathcurveto{\pgfqpoint{2.758559in}{0.905332in}}{\pgfqpoint{2.769158in}{0.900942in}}{\pgfqpoint{2.780208in}{0.900942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885287in}{0.812613in}}%
\pgfpathcurveto{\pgfqpoint{2.896337in}{0.812613in}}{\pgfqpoint{2.906936in}{0.817004in}}{\pgfqpoint{2.914749in}{0.824817in}}%
\pgfpathcurveto{\pgfqpoint{2.922563in}{0.832631in}}{\pgfqpoint{2.926953in}{0.843230in}}{\pgfqpoint{2.926953in}{0.854280in}}%
\pgfpathcurveto{\pgfqpoint{2.926953in}{0.865330in}}{\pgfqpoint{2.922563in}{0.875929in}}{\pgfqpoint{2.914749in}{0.883743in}}%
\pgfpathcurveto{\pgfqpoint{2.906936in}{0.891556in}}{\pgfqpoint{2.896337in}{0.895947in}}{\pgfqpoint{2.885287in}{0.895947in}}%
\pgfpathcurveto{\pgfqpoint{2.874236in}{0.895947in}}{\pgfqpoint{2.863637in}{0.891556in}}{\pgfqpoint{2.855824in}{0.883743in}}%
\pgfpathcurveto{\pgfqpoint{2.848010in}{0.875929in}}{\pgfqpoint{2.843620in}{0.865330in}}{\pgfqpoint{2.843620in}{0.854280in}}%
\pgfpathcurveto{\pgfqpoint{2.843620in}{0.843230in}}{\pgfqpoint{2.848010in}{0.832631in}}{\pgfqpoint{2.855824in}{0.824817in}}%
\pgfpathcurveto{\pgfqpoint{2.863637in}{0.817004in}}{\pgfqpoint{2.874236in}{0.812613in}}{\pgfqpoint{2.885287in}{0.812613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439510in}{0.549091in}}%
\pgfpathcurveto{\pgfqpoint{1.450560in}{0.549091in}}{\pgfqpoint{1.461159in}{0.553481in}}{\pgfqpoint{1.468972in}{0.561295in}}%
\pgfpathcurveto{\pgfqpoint{1.476786in}{0.569109in}}{\pgfqpoint{1.481176in}{0.579708in}}{\pgfqpoint{1.481176in}{0.590758in}}%
\pgfpathcurveto{\pgfqpoint{1.481176in}{0.601808in}}{\pgfqpoint{1.476786in}{0.612407in}}{\pgfqpoint{1.468972in}{0.620221in}}%
\pgfpathcurveto{\pgfqpoint{1.461159in}{0.628034in}}{\pgfqpoint{1.450560in}{0.632424in}}{\pgfqpoint{1.439510in}{0.632424in}}%
\pgfpathcurveto{\pgfqpoint{1.428459in}{0.632424in}}{\pgfqpoint{1.417860in}{0.628034in}}{\pgfqpoint{1.410047in}{0.620221in}}%
\pgfpathcurveto{\pgfqpoint{1.402233in}{0.612407in}}{\pgfqpoint{1.397843in}{0.601808in}}{\pgfqpoint{1.397843in}{0.590758in}}%
\pgfpathcurveto{\pgfqpoint{1.397843in}{0.579708in}}{\pgfqpoint{1.402233in}{0.569109in}}{\pgfqpoint{1.410047in}{0.561295in}}%
\pgfpathcurveto{\pgfqpoint{1.417860in}{0.553481in}}{\pgfqpoint{1.428459in}{0.549091in}}{\pgfqpoint{1.439510in}{0.549091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723004in}{0.841118in}}%
\pgfpathcurveto{\pgfqpoint{4.734054in}{0.841118in}}{\pgfqpoint{4.744653in}{0.845509in}}{\pgfqpoint{4.752467in}{0.853322in}}%
\pgfpathcurveto{\pgfqpoint{4.760280in}{0.861136in}}{\pgfqpoint{4.764670in}{0.871735in}}{\pgfqpoint{4.764670in}{0.882785in}}%
\pgfpathcurveto{\pgfqpoint{4.764670in}{0.893835in}}{\pgfqpoint{4.760280in}{0.904434in}}{\pgfqpoint{4.752467in}{0.912248in}}%
\pgfpathcurveto{\pgfqpoint{4.744653in}{0.920061in}}{\pgfqpoint{4.734054in}{0.924452in}}{\pgfqpoint{4.723004in}{0.924452in}}%
\pgfpathcurveto{\pgfqpoint{4.711954in}{0.924452in}}{\pgfqpoint{4.701355in}{0.920061in}}{\pgfqpoint{4.693541in}{0.912248in}}%
\pgfpathcurveto{\pgfqpoint{4.685727in}{0.904434in}}{\pgfqpoint{4.681337in}{0.893835in}}{\pgfqpoint{4.681337in}{0.882785in}}%
\pgfpathcurveto{\pgfqpoint{4.681337in}{0.871735in}}{\pgfqpoint{4.685727in}{0.861136in}}{\pgfqpoint{4.693541in}{0.853322in}}%
\pgfpathcurveto{\pgfqpoint{4.701355in}{0.845509in}}{\pgfqpoint{4.711954in}{0.841118in}}{\pgfqpoint{4.723004in}{0.841118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718459in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{2.729509in}{0.869024in}}{\pgfqpoint{2.740108in}{0.873414in}}{\pgfqpoint{2.747921in}{0.881228in}}%
\pgfpathcurveto{\pgfqpoint{2.755735in}{0.889041in}}{\pgfqpoint{2.760125in}{0.899640in}}{\pgfqpoint{2.760125in}{0.910690in}}%
\pgfpathcurveto{\pgfqpoint{2.760125in}{0.921741in}}{\pgfqpoint{2.755735in}{0.932340in}}{\pgfqpoint{2.747921in}{0.940153in}}%
\pgfpathcurveto{\pgfqpoint{2.740108in}{0.947967in}}{\pgfqpoint{2.729509in}{0.952357in}}{\pgfqpoint{2.718459in}{0.952357in}}%
\pgfpathcurveto{\pgfqpoint{2.707408in}{0.952357in}}{\pgfqpoint{2.696809in}{0.947967in}}{\pgfqpoint{2.688996in}{0.940153in}}%
\pgfpathcurveto{\pgfqpoint{2.681182in}{0.932340in}}{\pgfqpoint{2.676792in}{0.921741in}}{\pgfqpoint{2.676792in}{0.910690in}}%
\pgfpathcurveto{\pgfqpoint{2.676792in}{0.899640in}}{\pgfqpoint{2.681182in}{0.889041in}}{\pgfqpoint{2.688996in}{0.881228in}}%
\pgfpathcurveto{\pgfqpoint{2.696809in}{0.873414in}}{\pgfqpoint{2.707408in}{0.869024in}}{\pgfqpoint{2.718459in}{0.869024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580907in}{1.246325in}}%
\pgfpathcurveto{\pgfqpoint{2.591957in}{1.246325in}}{\pgfqpoint{2.602556in}{1.250716in}}{\pgfqpoint{2.610370in}{1.258529in}}%
\pgfpathcurveto{\pgfqpoint{2.618183in}{1.266343in}}{\pgfqpoint{2.622574in}{1.276942in}}{\pgfqpoint{2.622574in}{1.287992in}}%
\pgfpathcurveto{\pgfqpoint{2.622574in}{1.299042in}}{\pgfqpoint{2.618183in}{1.309641in}}{\pgfqpoint{2.610370in}{1.317455in}}%
\pgfpathcurveto{\pgfqpoint{2.602556in}{1.325268in}}{\pgfqpoint{2.591957in}{1.329659in}}{\pgfqpoint{2.580907in}{1.329659in}}%
\pgfpathcurveto{\pgfqpoint{2.569857in}{1.329659in}}{\pgfqpoint{2.559258in}{1.325268in}}{\pgfqpoint{2.551444in}{1.317455in}}%
\pgfpathcurveto{\pgfqpoint{2.543630in}{1.309641in}}{\pgfqpoint{2.539240in}{1.299042in}}{\pgfqpoint{2.539240in}{1.287992in}}%
\pgfpathcurveto{\pgfqpoint{2.539240in}{1.276942in}}{\pgfqpoint{2.543630in}{1.266343in}}{\pgfqpoint{2.551444in}{1.258529in}}%
\pgfpathcurveto{\pgfqpoint{2.559258in}{1.250716in}}{\pgfqpoint{2.569857in}{1.246325in}}{\pgfqpoint{2.580907in}{1.246325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233149in}{0.894205in}}%
\pgfpathcurveto{\pgfqpoint{1.244199in}{0.894205in}}{\pgfqpoint{1.254798in}{0.898596in}}{\pgfqpoint{1.262612in}{0.906409in}}%
\pgfpathcurveto{\pgfqpoint{1.270426in}{0.914223in}}{\pgfqpoint{1.274816in}{0.924822in}}{\pgfqpoint{1.274816in}{0.935872in}}%
\pgfpathcurveto{\pgfqpoint{1.274816in}{0.946922in}}{\pgfqpoint{1.270426in}{0.957521in}}{\pgfqpoint{1.262612in}{0.965335in}}%
\pgfpathcurveto{\pgfqpoint{1.254798in}{0.973149in}}{\pgfqpoint{1.244199in}{0.977539in}}{\pgfqpoint{1.233149in}{0.977539in}}%
\pgfpathcurveto{\pgfqpoint{1.222099in}{0.977539in}}{\pgfqpoint{1.211500in}{0.973149in}}{\pgfqpoint{1.203686in}{0.965335in}}%
\pgfpathcurveto{\pgfqpoint{1.195873in}{0.957521in}}{\pgfqpoint{1.191483in}{0.946922in}}{\pgfqpoint{1.191483in}{0.935872in}}%
\pgfpathcurveto{\pgfqpoint{1.191483in}{0.924822in}}{\pgfqpoint{1.195873in}{0.914223in}}{\pgfqpoint{1.203686in}{0.906409in}}%
\pgfpathcurveto{\pgfqpoint{1.211500in}{0.898596in}}{\pgfqpoint{1.222099in}{0.894205in}}{\pgfqpoint{1.233149in}{0.894205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741471in}{0.838697in}}%
\pgfpathcurveto{\pgfqpoint{4.752521in}{0.838697in}}{\pgfqpoint{4.763120in}{0.843087in}}{\pgfqpoint{4.770934in}{0.850901in}}%
\pgfpathcurveto{\pgfqpoint{4.778748in}{0.858714in}}{\pgfqpoint{4.783138in}{0.869313in}}{\pgfqpoint{4.783138in}{0.880363in}}%
\pgfpathcurveto{\pgfqpoint{4.783138in}{0.891414in}}{\pgfqpoint{4.778748in}{0.902013in}}{\pgfqpoint{4.770934in}{0.909826in}}%
\pgfpathcurveto{\pgfqpoint{4.763120in}{0.917640in}}{\pgfqpoint{4.752521in}{0.922030in}}{\pgfqpoint{4.741471in}{0.922030in}}%
\pgfpathcurveto{\pgfqpoint{4.730421in}{0.922030in}}{\pgfqpoint{4.719822in}{0.917640in}}{\pgfqpoint{4.712008in}{0.909826in}}%
\pgfpathcurveto{\pgfqpoint{4.704195in}{0.902013in}}{\pgfqpoint{4.699804in}{0.891414in}}{\pgfqpoint{4.699804in}{0.880363in}}%
\pgfpathcurveto{\pgfqpoint{4.699804in}{0.869313in}}{\pgfqpoint{4.704195in}{0.858714in}}{\pgfqpoint{4.712008in}{0.850901in}}%
\pgfpathcurveto{\pgfqpoint{4.719822in}{0.843087in}}{\pgfqpoint{4.730421in}{0.838697in}}{\pgfqpoint{4.741471in}{0.838697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141419in}{0.949186in}}%
\pgfpathcurveto{\pgfqpoint{3.152469in}{0.949186in}}{\pgfqpoint{3.163068in}{0.953576in}}{\pgfqpoint{3.170882in}{0.961389in}}%
\pgfpathcurveto{\pgfqpoint{3.178696in}{0.969203in}}{\pgfqpoint{3.183086in}{0.979802in}}{\pgfqpoint{3.183086in}{0.990852in}}%
\pgfpathcurveto{\pgfqpoint{3.183086in}{1.001902in}}{\pgfqpoint{3.178696in}{1.012501in}}{\pgfqpoint{3.170882in}{1.020315in}}%
\pgfpathcurveto{\pgfqpoint{3.163068in}{1.028129in}}{\pgfqpoint{3.152469in}{1.032519in}}{\pgfqpoint{3.141419in}{1.032519in}}%
\pgfpathcurveto{\pgfqpoint{3.130369in}{1.032519in}}{\pgfqpoint{3.119770in}{1.028129in}}{\pgfqpoint{3.111956in}{1.020315in}}%
\pgfpathcurveto{\pgfqpoint{3.104143in}{1.012501in}}{\pgfqpoint{3.099752in}{1.001902in}}{\pgfqpoint{3.099752in}{0.990852in}}%
\pgfpathcurveto{\pgfqpoint{3.099752in}{0.979802in}}{\pgfqpoint{3.104143in}{0.969203in}}{\pgfqpoint{3.111956in}{0.961389in}}%
\pgfpathcurveto{\pgfqpoint{3.119770in}{0.953576in}}{\pgfqpoint{3.130369in}{0.949186in}}{\pgfqpoint{3.141419in}{0.949186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060870in}{1.230147in}}%
\pgfpathcurveto{\pgfqpoint{3.071920in}{1.230147in}}{\pgfqpoint{3.082519in}{1.234537in}}{\pgfqpoint{3.090333in}{1.242351in}}%
\pgfpathcurveto{\pgfqpoint{3.098147in}{1.250164in}}{\pgfqpoint{3.102537in}{1.260763in}}{\pgfqpoint{3.102537in}{1.271813in}}%
\pgfpathcurveto{\pgfqpoint{3.102537in}{1.282863in}}{\pgfqpoint{3.098147in}{1.293462in}}{\pgfqpoint{3.090333in}{1.301276in}}%
\pgfpathcurveto{\pgfqpoint{3.082519in}{1.309090in}}{\pgfqpoint{3.071920in}{1.313480in}}{\pgfqpoint{3.060870in}{1.313480in}}%
\pgfpathcurveto{\pgfqpoint{3.049820in}{1.313480in}}{\pgfqpoint{3.039221in}{1.309090in}}{\pgfqpoint{3.031407in}{1.301276in}}%
\pgfpathcurveto{\pgfqpoint{3.023594in}{1.293462in}}{\pgfqpoint{3.019203in}{1.282863in}}{\pgfqpoint{3.019203in}{1.271813in}}%
\pgfpathcurveto{\pgfqpoint{3.019203in}{1.260763in}}{\pgfqpoint{3.023594in}{1.250164in}}{\pgfqpoint{3.031407in}{1.242351in}}%
\pgfpathcurveto{\pgfqpoint{3.039221in}{1.234537in}}{\pgfqpoint{3.049820in}{1.230147in}}{\pgfqpoint{3.060870in}{1.230147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686007in}{0.832014in}}%
\pgfpathcurveto{\pgfqpoint{1.697058in}{0.832014in}}{\pgfqpoint{1.707657in}{0.836405in}}{\pgfqpoint{1.715470in}{0.844218in}}%
\pgfpathcurveto{\pgfqpoint{1.723284in}{0.852032in}}{\pgfqpoint{1.727674in}{0.862631in}}{\pgfqpoint{1.727674in}{0.873681in}}%
\pgfpathcurveto{\pgfqpoint{1.727674in}{0.884731in}}{\pgfqpoint{1.723284in}{0.895330in}}{\pgfqpoint{1.715470in}{0.903144in}}%
\pgfpathcurveto{\pgfqpoint{1.707657in}{0.910957in}}{\pgfqpoint{1.697058in}{0.915348in}}{\pgfqpoint{1.686007in}{0.915348in}}%
\pgfpathcurveto{\pgfqpoint{1.674957in}{0.915348in}}{\pgfqpoint{1.664358in}{0.910957in}}{\pgfqpoint{1.656545in}{0.903144in}}%
\pgfpathcurveto{\pgfqpoint{1.648731in}{0.895330in}}{\pgfqpoint{1.644341in}{0.884731in}}{\pgfqpoint{1.644341in}{0.873681in}}%
\pgfpathcurveto{\pgfqpoint{1.644341in}{0.862631in}}{\pgfqpoint{1.648731in}{0.852032in}}{\pgfqpoint{1.656545in}{0.844218in}}%
\pgfpathcurveto{\pgfqpoint{1.664358in}{0.836405in}}{\pgfqpoint{1.674957in}{0.832014in}}{\pgfqpoint{1.686007in}{0.832014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113212in}{0.975148in}}%
\pgfpathcurveto{\pgfqpoint{5.124262in}{0.975148in}}{\pgfqpoint{5.134861in}{0.979538in}}{\pgfqpoint{5.142675in}{0.987352in}}%
\pgfpathcurveto{\pgfqpoint{5.150489in}{0.995165in}}{\pgfqpoint{5.154879in}{1.005764in}}{\pgfqpoint{5.154879in}{1.016814in}}%
\pgfpathcurveto{\pgfqpoint{5.154879in}{1.027865in}}{\pgfqpoint{5.150489in}{1.038464in}}{\pgfqpoint{5.142675in}{1.046277in}}%
\pgfpathcurveto{\pgfqpoint{5.134861in}{1.054091in}}{\pgfqpoint{5.124262in}{1.058481in}}{\pgfqpoint{5.113212in}{1.058481in}}%
\pgfpathcurveto{\pgfqpoint{5.102162in}{1.058481in}}{\pgfqpoint{5.091563in}{1.054091in}}{\pgfqpoint{5.083750in}{1.046277in}}%
\pgfpathcurveto{\pgfqpoint{5.075936in}{1.038464in}}{\pgfqpoint{5.071546in}{1.027865in}}{\pgfqpoint{5.071546in}{1.016814in}}%
\pgfpathcurveto{\pgfqpoint{5.071546in}{1.005764in}}{\pgfqpoint{5.075936in}{0.995165in}}{\pgfqpoint{5.083750in}{0.987352in}}%
\pgfpathcurveto{\pgfqpoint{5.091563in}{0.979538in}}{\pgfqpoint{5.102162in}{0.975148in}}{\pgfqpoint{5.113212in}{0.975148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049206in}{0.816278in}}%
\pgfpathcurveto{\pgfqpoint{3.060256in}{0.816278in}}{\pgfqpoint{3.070855in}{0.820668in}}{\pgfqpoint{3.078669in}{0.828482in}}%
\pgfpathcurveto{\pgfqpoint{3.086482in}{0.836295in}}{\pgfqpoint{3.090873in}{0.846894in}}{\pgfqpoint{3.090873in}{0.857944in}}%
\pgfpathcurveto{\pgfqpoint{3.090873in}{0.868995in}}{\pgfqpoint{3.086482in}{0.879594in}}{\pgfqpoint{3.078669in}{0.887407in}}%
\pgfpathcurveto{\pgfqpoint{3.070855in}{0.895221in}}{\pgfqpoint{3.060256in}{0.899611in}}{\pgfqpoint{3.049206in}{0.899611in}}%
\pgfpathcurveto{\pgfqpoint{3.038156in}{0.899611in}}{\pgfqpoint{3.027557in}{0.895221in}}{\pgfqpoint{3.019743in}{0.887407in}}%
\pgfpathcurveto{\pgfqpoint{3.011930in}{0.879594in}}{\pgfqpoint{3.007539in}{0.868995in}}{\pgfqpoint{3.007539in}{0.857944in}}%
\pgfpathcurveto{\pgfqpoint{3.007539in}{0.846894in}}{\pgfqpoint{3.011930in}{0.836295in}}{\pgfqpoint{3.019743in}{0.828482in}}%
\pgfpathcurveto{\pgfqpoint{3.027557in}{0.820668in}}{\pgfqpoint{3.038156in}{0.816278in}}{\pgfqpoint{3.049206in}{0.816278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816300in}{1.013780in}}%
\pgfpathcurveto{\pgfqpoint{2.827350in}{1.013780in}}{\pgfqpoint{2.837949in}{1.018170in}}{\pgfqpoint{2.845763in}{1.025984in}}%
\pgfpathcurveto{\pgfqpoint{2.853576in}{1.033798in}}{\pgfqpoint{2.857967in}{1.044397in}}{\pgfqpoint{2.857967in}{1.055447in}}%
\pgfpathcurveto{\pgfqpoint{2.857967in}{1.066497in}}{\pgfqpoint{2.853576in}{1.077096in}}{\pgfqpoint{2.845763in}{1.084910in}}%
\pgfpathcurveto{\pgfqpoint{2.837949in}{1.092723in}}{\pgfqpoint{2.827350in}{1.097113in}}{\pgfqpoint{2.816300in}{1.097113in}}%
\pgfpathcurveto{\pgfqpoint{2.805250in}{1.097113in}}{\pgfqpoint{2.794651in}{1.092723in}}{\pgfqpoint{2.786837in}{1.084910in}}%
\pgfpathcurveto{\pgfqpoint{2.779024in}{1.077096in}}{\pgfqpoint{2.774633in}{1.066497in}}{\pgfqpoint{2.774633in}{1.055447in}}%
\pgfpathcurveto{\pgfqpoint{2.774633in}{1.044397in}}{\pgfqpoint{2.779024in}{1.033798in}}{\pgfqpoint{2.786837in}{1.025984in}}%
\pgfpathcurveto{\pgfqpoint{2.794651in}{1.018170in}}{\pgfqpoint{2.805250in}{1.013780in}}{\pgfqpoint{2.816300in}{1.013780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521668in}{0.671597in}}%
\pgfpathcurveto{\pgfqpoint{1.532718in}{0.671597in}}{\pgfqpoint{1.543317in}{0.675988in}}{\pgfqpoint{1.551131in}{0.683801in}}%
\pgfpathcurveto{\pgfqpoint{1.558944in}{0.691615in}}{\pgfqpoint{1.563335in}{0.702214in}}{\pgfqpoint{1.563335in}{0.713264in}}%
\pgfpathcurveto{\pgfqpoint{1.563335in}{0.724314in}}{\pgfqpoint{1.558944in}{0.734913in}}{\pgfqpoint{1.551131in}{0.742727in}}%
\pgfpathcurveto{\pgfqpoint{1.543317in}{0.750540in}}{\pgfqpoint{1.532718in}{0.754931in}}{\pgfqpoint{1.521668in}{0.754931in}}%
\pgfpathcurveto{\pgfqpoint{1.510618in}{0.754931in}}{\pgfqpoint{1.500019in}{0.750540in}}{\pgfqpoint{1.492205in}{0.742727in}}%
\pgfpathcurveto{\pgfqpoint{1.484392in}{0.734913in}}{\pgfqpoint{1.480001in}{0.724314in}}{\pgfqpoint{1.480001in}{0.713264in}}%
\pgfpathcurveto{\pgfqpoint{1.480001in}{0.702214in}}{\pgfqpoint{1.484392in}{0.691615in}}{\pgfqpoint{1.492205in}{0.683801in}}%
\pgfpathcurveto{\pgfqpoint{1.500019in}{0.675988in}}{\pgfqpoint{1.510618in}{0.671597in}}{\pgfqpoint{1.521668in}{0.671597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223789in}{0.828775in}}%
\pgfpathcurveto{\pgfqpoint{5.234839in}{0.828775in}}{\pgfqpoint{5.245438in}{0.833165in}}{\pgfqpoint{5.253252in}{0.840978in}}%
\pgfpathcurveto{\pgfqpoint{5.261066in}{0.848792in}}{\pgfqpoint{5.265456in}{0.859391in}}{\pgfqpoint{5.265456in}{0.870441in}}%
\pgfpathcurveto{\pgfqpoint{5.265456in}{0.881491in}}{\pgfqpoint{5.261066in}{0.892090in}}{\pgfqpoint{5.253252in}{0.899904in}}%
\pgfpathcurveto{\pgfqpoint{5.245438in}{0.907718in}}{\pgfqpoint{5.234839in}{0.912108in}}{\pgfqpoint{5.223789in}{0.912108in}}%
\pgfpathcurveto{\pgfqpoint{5.212739in}{0.912108in}}{\pgfqpoint{5.202140in}{0.907718in}}{\pgfqpoint{5.194326in}{0.899904in}}%
\pgfpathcurveto{\pgfqpoint{5.186513in}{0.892090in}}{\pgfqpoint{5.182123in}{0.881491in}}{\pgfqpoint{5.182123in}{0.870441in}}%
\pgfpathcurveto{\pgfqpoint{5.182123in}{0.859391in}}{\pgfqpoint{5.186513in}{0.848792in}}{\pgfqpoint{5.194326in}{0.840978in}}%
\pgfpathcurveto{\pgfqpoint{5.202140in}{0.833165in}}{\pgfqpoint{5.212739in}{0.828775in}}{\pgfqpoint{5.223789in}{0.828775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724821in}{1.195040in}}%
\pgfpathcurveto{\pgfqpoint{2.735871in}{1.195040in}}{\pgfqpoint{2.746470in}{1.199431in}}{\pgfqpoint{2.754284in}{1.207244in}}%
\pgfpathcurveto{\pgfqpoint{2.762097in}{1.215058in}}{\pgfqpoint{2.766487in}{1.225657in}}{\pgfqpoint{2.766487in}{1.236707in}}%
\pgfpathcurveto{\pgfqpoint{2.766487in}{1.247757in}}{\pgfqpoint{2.762097in}{1.258356in}}{\pgfqpoint{2.754284in}{1.266170in}}%
\pgfpathcurveto{\pgfqpoint{2.746470in}{1.273983in}}{\pgfqpoint{2.735871in}{1.278374in}}{\pgfqpoint{2.724821in}{1.278374in}}%
\pgfpathcurveto{\pgfqpoint{2.713771in}{1.278374in}}{\pgfqpoint{2.703172in}{1.273983in}}{\pgfqpoint{2.695358in}{1.266170in}}%
\pgfpathcurveto{\pgfqpoint{2.687544in}{1.258356in}}{\pgfqpoint{2.683154in}{1.247757in}}{\pgfqpoint{2.683154in}{1.236707in}}%
\pgfpathcurveto{\pgfqpoint{2.683154in}{1.225657in}}{\pgfqpoint{2.687544in}{1.215058in}}{\pgfqpoint{2.695358in}{1.207244in}}%
\pgfpathcurveto{\pgfqpoint{2.703172in}{1.199431in}}{\pgfqpoint{2.713771in}{1.195040in}}{\pgfqpoint{2.724821in}{1.195040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895101in}{1.527312in}}%
\pgfpathcurveto{\pgfqpoint{2.906151in}{1.527312in}}{\pgfqpoint{2.916750in}{1.531703in}}{\pgfqpoint{2.924564in}{1.539516in}}%
\pgfpathcurveto{\pgfqpoint{2.932377in}{1.547330in}}{\pgfqpoint{2.936767in}{1.557929in}}{\pgfqpoint{2.936767in}{1.568979in}}%
\pgfpathcurveto{\pgfqpoint{2.936767in}{1.580029in}}{\pgfqpoint{2.932377in}{1.590628in}}{\pgfqpoint{2.924564in}{1.598442in}}%
\pgfpathcurveto{\pgfqpoint{2.916750in}{1.606256in}}{\pgfqpoint{2.906151in}{1.610646in}}{\pgfqpoint{2.895101in}{1.610646in}}%
\pgfpathcurveto{\pgfqpoint{2.884051in}{1.610646in}}{\pgfqpoint{2.873452in}{1.606256in}}{\pgfqpoint{2.865638in}{1.598442in}}%
\pgfpathcurveto{\pgfqpoint{2.857824in}{1.590628in}}{\pgfqpoint{2.853434in}{1.580029in}}{\pgfqpoint{2.853434in}{1.568979in}}%
\pgfpathcurveto{\pgfqpoint{2.853434in}{1.557929in}}{\pgfqpoint{2.857824in}{1.547330in}}{\pgfqpoint{2.865638in}{1.539516in}}%
\pgfpathcurveto{\pgfqpoint{2.873452in}{1.531703in}}{\pgfqpoint{2.884051in}{1.527312in}}{\pgfqpoint{2.895101in}{1.527312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435305in}{0.920860in}}%
\pgfpathcurveto{\pgfqpoint{1.446355in}{0.920860in}}{\pgfqpoint{1.456954in}{0.925251in}}{\pgfqpoint{1.464768in}{0.933064in}}%
\pgfpathcurveto{\pgfqpoint{1.472582in}{0.940878in}}{\pgfqpoint{1.476972in}{0.951477in}}{\pgfqpoint{1.476972in}{0.962527in}}%
\pgfpathcurveto{\pgfqpoint{1.476972in}{0.973577in}}{\pgfqpoint{1.472582in}{0.984176in}}{\pgfqpoint{1.464768in}{0.991990in}}%
\pgfpathcurveto{\pgfqpoint{1.456954in}{0.999804in}}{\pgfqpoint{1.446355in}{1.004194in}}{\pgfqpoint{1.435305in}{1.004194in}}%
\pgfpathcurveto{\pgfqpoint{1.424255in}{1.004194in}}{\pgfqpoint{1.413656in}{0.999804in}}{\pgfqpoint{1.405842in}{0.991990in}}%
\pgfpathcurveto{\pgfqpoint{1.398029in}{0.984176in}}{\pgfqpoint{1.393638in}{0.973577in}}{\pgfqpoint{1.393638in}{0.962527in}}%
\pgfpathcurveto{\pgfqpoint{1.393638in}{0.951477in}}{\pgfqpoint{1.398029in}{0.940878in}}{\pgfqpoint{1.405842in}{0.933064in}}%
\pgfpathcurveto{\pgfqpoint{1.413656in}{0.925251in}}{\pgfqpoint{1.424255in}{0.920860in}}{\pgfqpoint{1.435305in}{0.920860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772230in}{0.957441in}}%
\pgfpathcurveto{\pgfqpoint{4.783280in}{0.957441in}}{\pgfqpoint{4.793879in}{0.961831in}}{\pgfqpoint{4.801693in}{0.969645in}}%
\pgfpathcurveto{\pgfqpoint{4.809506in}{0.977458in}}{\pgfqpoint{4.813896in}{0.988057in}}{\pgfqpoint{4.813896in}{0.999108in}}%
\pgfpathcurveto{\pgfqpoint{4.813896in}{1.010158in}}{\pgfqpoint{4.809506in}{1.020757in}}{\pgfqpoint{4.801693in}{1.028570in}}%
\pgfpathcurveto{\pgfqpoint{4.793879in}{1.036384in}}{\pgfqpoint{4.783280in}{1.040774in}}{\pgfqpoint{4.772230in}{1.040774in}}%
\pgfpathcurveto{\pgfqpoint{4.761180in}{1.040774in}}{\pgfqpoint{4.750581in}{1.036384in}}{\pgfqpoint{4.742767in}{1.028570in}}%
\pgfpathcurveto{\pgfqpoint{4.734953in}{1.020757in}}{\pgfqpoint{4.730563in}{1.010158in}}{\pgfqpoint{4.730563in}{0.999108in}}%
\pgfpathcurveto{\pgfqpoint{4.730563in}{0.988057in}}{\pgfqpoint{4.734953in}{0.977458in}}{\pgfqpoint{4.742767in}{0.969645in}}%
\pgfpathcurveto{\pgfqpoint{4.750581in}{0.961831in}}{\pgfqpoint{4.761180in}{0.957441in}}{\pgfqpoint{4.772230in}{0.957441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877589in}{1.190066in}}%
\pgfpathcurveto{\pgfqpoint{2.888639in}{1.190066in}}{\pgfqpoint{2.899238in}{1.194456in}}{\pgfqpoint{2.907052in}{1.202270in}}%
\pgfpathcurveto{\pgfqpoint{2.914866in}{1.210084in}}{\pgfqpoint{2.919256in}{1.220683in}}{\pgfqpoint{2.919256in}{1.231733in}}%
\pgfpathcurveto{\pgfqpoint{2.919256in}{1.242783in}}{\pgfqpoint{2.914866in}{1.253382in}}{\pgfqpoint{2.907052in}{1.261196in}}%
\pgfpathcurveto{\pgfqpoint{2.899238in}{1.269009in}}{\pgfqpoint{2.888639in}{1.273399in}}{\pgfqpoint{2.877589in}{1.273399in}}%
\pgfpathcurveto{\pgfqpoint{2.866539in}{1.273399in}}{\pgfqpoint{2.855940in}{1.269009in}}{\pgfqpoint{2.848126in}{1.261196in}}%
\pgfpathcurveto{\pgfqpoint{2.840313in}{1.253382in}}{\pgfqpoint{2.835923in}{1.242783in}}{\pgfqpoint{2.835923in}{1.231733in}}%
\pgfpathcurveto{\pgfqpoint{2.835923in}{1.220683in}}{\pgfqpoint{2.840313in}{1.210084in}}{\pgfqpoint{2.848126in}{1.202270in}}%
\pgfpathcurveto{\pgfqpoint{2.855940in}{1.194456in}}{\pgfqpoint{2.866539in}{1.190066in}}{\pgfqpoint{2.877589in}{1.190066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982829in}{1.329114in}}%
\pgfpathcurveto{\pgfqpoint{2.993880in}{1.329114in}}{\pgfqpoint{3.004479in}{1.333504in}}{\pgfqpoint{3.012292in}{1.341318in}}%
\pgfpathcurveto{\pgfqpoint{3.020106in}{1.349131in}}{\pgfqpoint{3.024496in}{1.359730in}}{\pgfqpoint{3.024496in}{1.370780in}}%
\pgfpathcurveto{\pgfqpoint{3.024496in}{1.381831in}}{\pgfqpoint{3.020106in}{1.392430in}}{\pgfqpoint{3.012292in}{1.400243in}}%
\pgfpathcurveto{\pgfqpoint{3.004479in}{1.408057in}}{\pgfqpoint{2.993880in}{1.412447in}}{\pgfqpoint{2.982829in}{1.412447in}}%
\pgfpathcurveto{\pgfqpoint{2.971779in}{1.412447in}}{\pgfqpoint{2.961180in}{1.408057in}}{\pgfqpoint{2.953367in}{1.400243in}}%
\pgfpathcurveto{\pgfqpoint{2.945553in}{1.392430in}}{\pgfqpoint{2.941163in}{1.381831in}}{\pgfqpoint{2.941163in}{1.370780in}}%
\pgfpathcurveto{\pgfqpoint{2.941163in}{1.359730in}}{\pgfqpoint{2.945553in}{1.349131in}}{\pgfqpoint{2.953367in}{1.341318in}}%
\pgfpathcurveto{\pgfqpoint{2.961180in}{1.333504in}}{\pgfqpoint{2.971779in}{1.329114in}}{\pgfqpoint{2.982829in}{1.329114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434920in}{1.132905in}}%
\pgfpathcurveto{\pgfqpoint{1.445970in}{1.132905in}}{\pgfqpoint{1.456569in}{1.137295in}}{\pgfqpoint{1.464383in}{1.145109in}}%
\pgfpathcurveto{\pgfqpoint{1.472196in}{1.152922in}}{\pgfqpoint{1.476587in}{1.163521in}}{\pgfqpoint{1.476587in}{1.174572in}}%
\pgfpathcurveto{\pgfqpoint{1.476587in}{1.185622in}}{\pgfqpoint{1.472196in}{1.196221in}}{\pgfqpoint{1.464383in}{1.204034in}}%
\pgfpathcurveto{\pgfqpoint{1.456569in}{1.211848in}}{\pgfqpoint{1.445970in}{1.216238in}}{\pgfqpoint{1.434920in}{1.216238in}}%
\pgfpathcurveto{\pgfqpoint{1.423870in}{1.216238in}}{\pgfqpoint{1.413271in}{1.211848in}}{\pgfqpoint{1.405457in}{1.204034in}}%
\pgfpathcurveto{\pgfqpoint{1.397643in}{1.196221in}}{\pgfqpoint{1.393253in}{1.185622in}}{\pgfqpoint{1.393253in}{1.174572in}}%
\pgfpathcurveto{\pgfqpoint{1.393253in}{1.163521in}}{\pgfqpoint{1.397643in}{1.152922in}}{\pgfqpoint{1.405457in}{1.145109in}}%
\pgfpathcurveto{\pgfqpoint{1.413271in}{1.137295in}}{\pgfqpoint{1.423870in}{1.132905in}}{\pgfqpoint{1.434920in}{1.132905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941092in}{0.914719in}}%
\pgfpathcurveto{\pgfqpoint{4.952142in}{0.914719in}}{\pgfqpoint{4.962741in}{0.919110in}}{\pgfqpoint{4.970555in}{0.926923in}}%
\pgfpathcurveto{\pgfqpoint{4.978368in}{0.934737in}}{\pgfqpoint{4.982759in}{0.945336in}}{\pgfqpoint{4.982759in}{0.956386in}}%
\pgfpathcurveto{\pgfqpoint{4.982759in}{0.967436in}}{\pgfqpoint{4.978368in}{0.978035in}}{\pgfqpoint{4.970555in}{0.985849in}}%
\pgfpathcurveto{\pgfqpoint{4.962741in}{0.993662in}}{\pgfqpoint{4.952142in}{0.998053in}}{\pgfqpoint{4.941092in}{0.998053in}}%
\pgfpathcurveto{\pgfqpoint{4.930042in}{0.998053in}}{\pgfqpoint{4.919443in}{0.993662in}}{\pgfqpoint{4.911629in}{0.985849in}}%
\pgfpathcurveto{\pgfqpoint{4.903816in}{0.978035in}}{\pgfqpoint{4.899425in}{0.967436in}}{\pgfqpoint{4.899425in}{0.956386in}}%
\pgfpathcurveto{\pgfqpoint{4.899425in}{0.945336in}}{\pgfqpoint{4.903816in}{0.934737in}}{\pgfqpoint{4.911629in}{0.926923in}}%
\pgfpathcurveto{\pgfqpoint{4.919443in}{0.919110in}}{\pgfqpoint{4.930042in}{0.914719in}}{\pgfqpoint{4.941092in}{0.914719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030773in}{1.083108in}}%
\pgfpathcurveto{\pgfqpoint{3.041824in}{1.083108in}}{\pgfqpoint{3.052423in}{1.087498in}}{\pgfqpoint{3.060236in}{1.095312in}}%
\pgfpathcurveto{\pgfqpoint{3.068050in}{1.103125in}}{\pgfqpoint{3.072440in}{1.113724in}}{\pgfqpoint{3.072440in}{1.124775in}}%
\pgfpathcurveto{\pgfqpoint{3.072440in}{1.135825in}}{\pgfqpoint{3.068050in}{1.146424in}}{\pgfqpoint{3.060236in}{1.154237in}}%
\pgfpathcurveto{\pgfqpoint{3.052423in}{1.162051in}}{\pgfqpoint{3.041824in}{1.166441in}}{\pgfqpoint{3.030773in}{1.166441in}}%
\pgfpathcurveto{\pgfqpoint{3.019723in}{1.166441in}}{\pgfqpoint{3.009124in}{1.162051in}}{\pgfqpoint{3.001311in}{1.154237in}}%
\pgfpathcurveto{\pgfqpoint{2.993497in}{1.146424in}}{\pgfqpoint{2.989107in}{1.135825in}}{\pgfqpoint{2.989107in}{1.124775in}}%
\pgfpathcurveto{\pgfqpoint{2.989107in}{1.113724in}}{\pgfqpoint{2.993497in}{1.103125in}}{\pgfqpoint{3.001311in}{1.095312in}}%
\pgfpathcurveto{\pgfqpoint{3.009124in}{1.087498in}}{\pgfqpoint{3.019723in}{1.083108in}}{\pgfqpoint{3.030773in}{1.083108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860114in}{1.568068in}}%
\pgfpathcurveto{\pgfqpoint{2.871164in}{1.568068in}}{\pgfqpoint{2.881763in}{1.572458in}}{\pgfqpoint{2.889577in}{1.580272in}}%
\pgfpathcurveto{\pgfqpoint{2.897391in}{1.588086in}}{\pgfqpoint{2.901781in}{1.598685in}}{\pgfqpoint{2.901781in}{1.609735in}}%
\pgfpathcurveto{\pgfqpoint{2.901781in}{1.620785in}}{\pgfqpoint{2.897391in}{1.631384in}}{\pgfqpoint{2.889577in}{1.639197in}}%
\pgfpathcurveto{\pgfqpoint{2.881763in}{1.647011in}}{\pgfqpoint{2.871164in}{1.651401in}}{\pgfqpoint{2.860114in}{1.651401in}}%
\pgfpathcurveto{\pgfqpoint{2.849064in}{1.651401in}}{\pgfqpoint{2.838465in}{1.647011in}}{\pgfqpoint{2.830652in}{1.639197in}}%
\pgfpathcurveto{\pgfqpoint{2.822838in}{1.631384in}}{\pgfqpoint{2.818448in}{1.620785in}}{\pgfqpoint{2.818448in}{1.609735in}}%
\pgfpathcurveto{\pgfqpoint{2.818448in}{1.598685in}}{\pgfqpoint{2.822838in}{1.588086in}}{\pgfqpoint{2.830652in}{1.580272in}}%
\pgfpathcurveto{\pgfqpoint{2.838465in}{1.572458in}}{\pgfqpoint{2.849064in}{1.568068in}}{\pgfqpoint{2.860114in}{1.568068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489285in}{0.451231in}}%
\pgfpathcurveto{\pgfqpoint{1.500335in}{0.451231in}}{\pgfqpoint{1.510934in}{0.455621in}}{\pgfqpoint{1.518748in}{0.463435in}}%
\pgfpathcurveto{\pgfqpoint{1.526562in}{0.471248in}}{\pgfqpoint{1.530952in}{0.481847in}}{\pgfqpoint{1.530952in}{0.492898in}}%
\pgfpathcurveto{\pgfqpoint{1.530952in}{0.503948in}}{\pgfqpoint{1.526562in}{0.514547in}}{\pgfqpoint{1.518748in}{0.522360in}}%
\pgfpathcurveto{\pgfqpoint{1.510934in}{0.530174in}}{\pgfqpoint{1.500335in}{0.534564in}}{\pgfqpoint{1.489285in}{0.534564in}}%
\pgfpathcurveto{\pgfqpoint{1.478235in}{0.534564in}}{\pgfqpoint{1.467636in}{0.530174in}}{\pgfqpoint{1.459822in}{0.522360in}}%
\pgfpathcurveto{\pgfqpoint{1.452009in}{0.514547in}}{\pgfqpoint{1.447619in}{0.503948in}}{\pgfqpoint{1.447619in}{0.492898in}}%
\pgfpathcurveto{\pgfqpoint{1.447619in}{0.481847in}}{\pgfqpoint{1.452009in}{0.471248in}}{\pgfqpoint{1.459822in}{0.463435in}}%
\pgfpathcurveto{\pgfqpoint{1.467636in}{0.455621in}}{\pgfqpoint{1.478235in}{0.451231in}}{\pgfqpoint{1.489285in}{0.451231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271190in}{0.789586in}}%
\pgfpathcurveto{\pgfqpoint{5.282240in}{0.789586in}}{\pgfqpoint{5.292839in}{0.793976in}}{\pgfqpoint{5.300653in}{0.801790in}}%
\pgfpathcurveto{\pgfqpoint{5.308466in}{0.809603in}}{\pgfqpoint{5.312857in}{0.820203in}}{\pgfqpoint{5.312857in}{0.831253in}}%
\pgfpathcurveto{\pgfqpoint{5.312857in}{0.842303in}}{\pgfqpoint{5.308466in}{0.852902in}}{\pgfqpoint{5.300653in}{0.860715in}}%
\pgfpathcurveto{\pgfqpoint{5.292839in}{0.868529in}}{\pgfqpoint{5.282240in}{0.872919in}}{\pgfqpoint{5.271190in}{0.872919in}}%
\pgfpathcurveto{\pgfqpoint{5.260140in}{0.872919in}}{\pgfqpoint{5.249541in}{0.868529in}}{\pgfqpoint{5.241727in}{0.860715in}}%
\pgfpathcurveto{\pgfqpoint{5.233914in}{0.852902in}}{\pgfqpoint{5.229523in}{0.842303in}}{\pgfqpoint{5.229523in}{0.831253in}}%
\pgfpathcurveto{\pgfqpoint{5.229523in}{0.820203in}}{\pgfqpoint{5.233914in}{0.809603in}}{\pgfqpoint{5.241727in}{0.801790in}}%
\pgfpathcurveto{\pgfqpoint{5.249541in}{0.793976in}}{\pgfqpoint{5.260140in}{0.789586in}}{\pgfqpoint{5.271190in}{0.789586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879469in}{1.412072in}}%
\pgfpathcurveto{\pgfqpoint{2.890520in}{1.412072in}}{\pgfqpoint{2.901119in}{1.416463in}}{\pgfqpoint{2.908932in}{1.424276in}}%
\pgfpathcurveto{\pgfqpoint{2.916746in}{1.432090in}}{\pgfqpoint{2.921136in}{1.442689in}}{\pgfqpoint{2.921136in}{1.453739in}}%
\pgfpathcurveto{\pgfqpoint{2.921136in}{1.464789in}}{\pgfqpoint{2.916746in}{1.475388in}}{\pgfqpoint{2.908932in}{1.483202in}}%
\pgfpathcurveto{\pgfqpoint{2.901119in}{1.491015in}}{\pgfqpoint{2.890520in}{1.495406in}}{\pgfqpoint{2.879469in}{1.495406in}}%
\pgfpathcurveto{\pgfqpoint{2.868419in}{1.495406in}}{\pgfqpoint{2.857820in}{1.491015in}}{\pgfqpoint{2.850007in}{1.483202in}}%
\pgfpathcurveto{\pgfqpoint{2.842193in}{1.475388in}}{\pgfqpoint{2.837803in}{1.464789in}}{\pgfqpoint{2.837803in}{1.453739in}}%
\pgfpathcurveto{\pgfqpoint{2.837803in}{1.442689in}}{\pgfqpoint{2.842193in}{1.432090in}}{\pgfqpoint{2.850007in}{1.424276in}}%
\pgfpathcurveto{\pgfqpoint{2.857820in}{1.416463in}}{\pgfqpoint{2.868419in}{1.412072in}}{\pgfqpoint{2.879469in}{1.412072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795220in}{1.608622in}}%
\pgfpathcurveto{\pgfqpoint{2.806270in}{1.608622in}}{\pgfqpoint{2.816869in}{1.613012in}}{\pgfqpoint{2.824682in}{1.620826in}}%
\pgfpathcurveto{\pgfqpoint{2.832496in}{1.628639in}}{\pgfqpoint{2.836886in}{1.639238in}}{\pgfqpoint{2.836886in}{1.650289in}}%
\pgfpathcurveto{\pgfqpoint{2.836886in}{1.661339in}}{\pgfqpoint{2.832496in}{1.671938in}}{\pgfqpoint{2.824682in}{1.679751in}}%
\pgfpathcurveto{\pgfqpoint{2.816869in}{1.687565in}}{\pgfqpoint{2.806270in}{1.691955in}}{\pgfqpoint{2.795220in}{1.691955in}}%
\pgfpathcurveto{\pgfqpoint{2.784170in}{1.691955in}}{\pgfqpoint{2.773571in}{1.687565in}}{\pgfqpoint{2.765757in}{1.679751in}}%
\pgfpathcurveto{\pgfqpoint{2.757943in}{1.671938in}}{\pgfqpoint{2.753553in}{1.661339in}}{\pgfqpoint{2.753553in}{1.650289in}}%
\pgfpathcurveto{\pgfqpoint{2.753553in}{1.639238in}}{\pgfqpoint{2.757943in}{1.628639in}}{\pgfqpoint{2.765757in}{1.620826in}}%
\pgfpathcurveto{\pgfqpoint{2.773571in}{1.613012in}}{\pgfqpoint{2.784170in}{1.608622in}}{\pgfqpoint{2.795220in}{1.608622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514123in}{0.698495in}}%
\pgfpathcurveto{\pgfqpoint{1.525173in}{0.698495in}}{\pgfqpoint{1.535772in}{0.702885in}}{\pgfqpoint{1.543586in}{0.710698in}}%
\pgfpathcurveto{\pgfqpoint{1.551399in}{0.718512in}}{\pgfqpoint{1.555790in}{0.729111in}}{\pgfqpoint{1.555790in}{0.740161in}}%
\pgfpathcurveto{\pgfqpoint{1.555790in}{0.751211in}}{\pgfqpoint{1.551399in}{0.761810in}}{\pgfqpoint{1.543586in}{0.769624in}}%
\pgfpathcurveto{\pgfqpoint{1.535772in}{0.777438in}}{\pgfqpoint{1.525173in}{0.781828in}}{\pgfqpoint{1.514123in}{0.781828in}}%
\pgfpathcurveto{\pgfqpoint{1.503073in}{0.781828in}}{\pgfqpoint{1.492474in}{0.777438in}}{\pgfqpoint{1.484660in}{0.769624in}}%
\pgfpathcurveto{\pgfqpoint{1.476847in}{0.761810in}}{\pgfqpoint{1.472456in}{0.751211in}}{\pgfqpoint{1.472456in}{0.740161in}}%
\pgfpathcurveto{\pgfqpoint{1.472456in}{0.729111in}}{\pgfqpoint{1.476847in}{0.718512in}}{\pgfqpoint{1.484660in}{0.710698in}}%
\pgfpathcurveto{\pgfqpoint{1.492474in}{0.702885in}}{\pgfqpoint{1.503073in}{0.698495in}}{\pgfqpoint{1.514123in}{0.698495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944710in}{0.791676in}}%
\pgfpathcurveto{\pgfqpoint{4.955760in}{0.791676in}}{\pgfqpoint{4.966359in}{0.796066in}}{\pgfqpoint{4.974173in}{0.803880in}}%
\pgfpathcurveto{\pgfqpoint{4.981987in}{0.811693in}}{\pgfqpoint{4.986377in}{0.822292in}}{\pgfqpoint{4.986377in}{0.833343in}}%
\pgfpathcurveto{\pgfqpoint{4.986377in}{0.844393in}}{\pgfqpoint{4.981987in}{0.854992in}}{\pgfqpoint{4.974173in}{0.862805in}}%
\pgfpathcurveto{\pgfqpoint{4.966359in}{0.870619in}}{\pgfqpoint{4.955760in}{0.875009in}}{\pgfqpoint{4.944710in}{0.875009in}}%
\pgfpathcurveto{\pgfqpoint{4.933660in}{0.875009in}}{\pgfqpoint{4.923061in}{0.870619in}}{\pgfqpoint{4.915247in}{0.862805in}}%
\pgfpathcurveto{\pgfqpoint{4.907434in}{0.854992in}}{\pgfqpoint{4.903044in}{0.844393in}}{\pgfqpoint{4.903044in}{0.833343in}}%
\pgfpathcurveto{\pgfqpoint{4.903044in}{0.822292in}}{\pgfqpoint{4.907434in}{0.811693in}}{\pgfqpoint{4.915247in}{0.803880in}}%
\pgfpathcurveto{\pgfqpoint{4.923061in}{0.796066in}}{\pgfqpoint{4.933660in}{0.791676in}}{\pgfqpoint{4.944710in}{0.791676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968222in}{0.903194in}}%
\pgfpathcurveto{\pgfqpoint{2.979272in}{0.903194in}}{\pgfqpoint{2.989871in}{0.907584in}}{\pgfqpoint{2.997685in}{0.915398in}}%
\pgfpathcurveto{\pgfqpoint{3.005499in}{0.923211in}}{\pgfqpoint{3.009889in}{0.933811in}}{\pgfqpoint{3.009889in}{0.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.009889in}{0.955911in}}{\pgfqpoint{3.005499in}{0.966510in}}{\pgfqpoint{2.997685in}{0.974323in}}%
\pgfpathcurveto{\pgfqpoint{2.989871in}{0.982137in}}{\pgfqpoint{2.979272in}{0.986527in}}{\pgfqpoint{2.968222in}{0.986527in}}%
\pgfpathcurveto{\pgfqpoint{2.957172in}{0.986527in}}{\pgfqpoint{2.946573in}{0.982137in}}{\pgfqpoint{2.938760in}{0.974323in}}%
\pgfpathcurveto{\pgfqpoint{2.930946in}{0.966510in}}{\pgfqpoint{2.926556in}{0.955911in}}{\pgfqpoint{2.926556in}{0.944861in}}%
\pgfpathcurveto{\pgfqpoint{2.926556in}{0.933811in}}{\pgfqpoint{2.930946in}{0.923211in}}{\pgfqpoint{2.938760in}{0.915398in}}%
\pgfpathcurveto{\pgfqpoint{2.946573in}{0.907584in}}{\pgfqpoint{2.957172in}{0.903194in}}{\pgfqpoint{2.968222in}{0.903194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618124in}{1.235257in}}%
\pgfpathcurveto{\pgfqpoint{2.629174in}{1.235257in}}{\pgfqpoint{2.639773in}{1.239647in}}{\pgfqpoint{2.647587in}{1.247461in}}%
\pgfpathcurveto{\pgfqpoint{2.655400in}{1.255275in}}{\pgfqpoint{2.659790in}{1.265874in}}{\pgfqpoint{2.659790in}{1.276924in}}%
\pgfpathcurveto{\pgfqpoint{2.659790in}{1.287974in}}{\pgfqpoint{2.655400in}{1.298573in}}{\pgfqpoint{2.647587in}{1.306387in}}%
\pgfpathcurveto{\pgfqpoint{2.639773in}{1.314200in}}{\pgfqpoint{2.629174in}{1.318590in}}{\pgfqpoint{2.618124in}{1.318590in}}%
\pgfpathcurveto{\pgfqpoint{2.607074in}{1.318590in}}{\pgfqpoint{2.596475in}{1.314200in}}{\pgfqpoint{2.588661in}{1.306387in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.298573in}}{\pgfqpoint{2.576457in}{1.287974in}}{\pgfqpoint{2.576457in}{1.276924in}}%
\pgfpathcurveto{\pgfqpoint{2.576457in}{1.265874in}}{\pgfqpoint{2.580847in}{1.255275in}}{\pgfqpoint{2.588661in}{1.247461in}}%
\pgfpathcurveto{\pgfqpoint{2.596475in}{1.239647in}}{\pgfqpoint{2.607074in}{1.235257in}}{\pgfqpoint{2.618124in}{1.235257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607871in}{0.676216in}}%
\pgfpathcurveto{\pgfqpoint{1.618921in}{0.676216in}}{\pgfqpoint{1.629520in}{0.680606in}}{\pgfqpoint{1.637333in}{0.688420in}}%
\pgfpathcurveto{\pgfqpoint{1.645147in}{0.696234in}}{\pgfqpoint{1.649537in}{0.706833in}}{\pgfqpoint{1.649537in}{0.717883in}}%
\pgfpathcurveto{\pgfqpoint{1.649537in}{0.728933in}}{\pgfqpoint{1.645147in}{0.739532in}}{\pgfqpoint{1.637333in}{0.747346in}}%
\pgfpathcurveto{\pgfqpoint{1.629520in}{0.755159in}}{\pgfqpoint{1.618921in}{0.759549in}}{\pgfqpoint{1.607871in}{0.759549in}}%
\pgfpathcurveto{\pgfqpoint{1.596820in}{0.759549in}}{\pgfqpoint{1.586221in}{0.755159in}}{\pgfqpoint{1.578408in}{0.747346in}}%
\pgfpathcurveto{\pgfqpoint{1.570594in}{0.739532in}}{\pgfqpoint{1.566204in}{0.728933in}}{\pgfqpoint{1.566204in}{0.717883in}}%
\pgfpathcurveto{\pgfqpoint{1.566204in}{0.706833in}}{\pgfqpoint{1.570594in}{0.696234in}}{\pgfqpoint{1.578408in}{0.688420in}}%
\pgfpathcurveto{\pgfqpoint{1.586221in}{0.680606in}}{\pgfqpoint{1.596820in}{0.676216in}}{\pgfqpoint{1.607871in}{0.676216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174789in}{0.943503in}}%
\pgfpathcurveto{\pgfqpoint{5.185839in}{0.943503in}}{\pgfqpoint{5.196438in}{0.947893in}}{\pgfqpoint{5.204252in}{0.955707in}}%
\pgfpathcurveto{\pgfqpoint{5.212066in}{0.963521in}}{\pgfqpoint{5.216456in}{0.974120in}}{\pgfqpoint{5.216456in}{0.985170in}}%
\pgfpathcurveto{\pgfqpoint{5.216456in}{0.996220in}}{\pgfqpoint{5.212066in}{1.006819in}}{\pgfqpoint{5.204252in}{1.014633in}}%
\pgfpathcurveto{\pgfqpoint{5.196438in}{1.022446in}}{\pgfqpoint{5.185839in}{1.026836in}}{\pgfqpoint{5.174789in}{1.026836in}}%
\pgfpathcurveto{\pgfqpoint{5.163739in}{1.026836in}}{\pgfqpoint{5.153140in}{1.022446in}}{\pgfqpoint{5.145326in}{1.014633in}}%
\pgfpathcurveto{\pgfqpoint{5.137513in}{1.006819in}}{\pgfqpoint{5.133122in}{0.996220in}}{\pgfqpoint{5.133122in}{0.985170in}}%
\pgfpathcurveto{\pgfqpoint{5.133122in}{0.974120in}}{\pgfqpoint{5.137513in}{0.963521in}}{\pgfqpoint{5.145326in}{0.955707in}}%
\pgfpathcurveto{\pgfqpoint{5.153140in}{0.947893in}}{\pgfqpoint{5.163739in}{0.943503in}}{\pgfqpoint{5.174789in}{0.943503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707019in}{0.945865in}}%
\pgfpathcurveto{\pgfqpoint{2.718069in}{0.945865in}}{\pgfqpoint{2.728668in}{0.950255in}}{\pgfqpoint{2.736481in}{0.958069in}}%
\pgfpathcurveto{\pgfqpoint{2.744295in}{0.965882in}}{\pgfqpoint{2.748685in}{0.976481in}}{\pgfqpoint{2.748685in}{0.987532in}}%
\pgfpathcurveto{\pgfqpoint{2.748685in}{0.998582in}}{\pgfqpoint{2.744295in}{1.009181in}}{\pgfqpoint{2.736481in}{1.016994in}}%
\pgfpathcurveto{\pgfqpoint{2.728668in}{1.024808in}}{\pgfqpoint{2.718069in}{1.029198in}}{\pgfqpoint{2.707019in}{1.029198in}}%
\pgfpathcurveto{\pgfqpoint{2.695968in}{1.029198in}}{\pgfqpoint{2.685369in}{1.024808in}}{\pgfqpoint{2.677556in}{1.016994in}}%
\pgfpathcurveto{\pgfqpoint{2.669742in}{1.009181in}}{\pgfqpoint{2.665352in}{0.998582in}}{\pgfqpoint{2.665352in}{0.987532in}}%
\pgfpathcurveto{\pgfqpoint{2.665352in}{0.976481in}}{\pgfqpoint{2.669742in}{0.965882in}}{\pgfqpoint{2.677556in}{0.958069in}}%
\pgfpathcurveto{\pgfqpoint{2.685369in}{0.950255in}}{\pgfqpoint{2.695968in}{0.945865in}}{\pgfqpoint{2.707019in}{0.945865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793399in}{1.065184in}}%
\pgfpathcurveto{\pgfqpoint{2.804449in}{1.065184in}}{\pgfqpoint{2.815048in}{1.069574in}}{\pgfqpoint{2.822862in}{1.077388in}}%
\pgfpathcurveto{\pgfqpoint{2.830676in}{1.085201in}}{\pgfqpoint{2.835066in}{1.095800in}}{\pgfqpoint{2.835066in}{1.106851in}}%
\pgfpathcurveto{\pgfqpoint{2.835066in}{1.117901in}}{\pgfqpoint{2.830676in}{1.128500in}}{\pgfqpoint{2.822862in}{1.136313in}}%
\pgfpathcurveto{\pgfqpoint{2.815048in}{1.144127in}}{\pgfqpoint{2.804449in}{1.148517in}}{\pgfqpoint{2.793399in}{1.148517in}}%
\pgfpathcurveto{\pgfqpoint{2.782349in}{1.148517in}}{\pgfqpoint{2.771750in}{1.144127in}}{\pgfqpoint{2.763936in}{1.136313in}}%
\pgfpathcurveto{\pgfqpoint{2.756123in}{1.128500in}}{\pgfqpoint{2.751732in}{1.117901in}}{\pgfqpoint{2.751732in}{1.106851in}}%
\pgfpathcurveto{\pgfqpoint{2.751732in}{1.095800in}}{\pgfqpoint{2.756123in}{1.085201in}}{\pgfqpoint{2.763936in}{1.077388in}}%
\pgfpathcurveto{\pgfqpoint{2.771750in}{1.069574in}}{\pgfqpoint{2.782349in}{1.065184in}}{\pgfqpoint{2.793399in}{1.065184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497801in}{0.852340in}}%
\pgfpathcurveto{\pgfqpoint{1.508851in}{0.852340in}}{\pgfqpoint{1.519450in}{0.856730in}}{\pgfqpoint{1.527264in}{0.864544in}}%
\pgfpathcurveto{\pgfqpoint{1.535078in}{0.872357in}}{\pgfqpoint{1.539468in}{0.882956in}}{\pgfqpoint{1.539468in}{0.894006in}}%
\pgfpathcurveto{\pgfqpoint{1.539468in}{0.905057in}}{\pgfqpoint{1.535078in}{0.915656in}}{\pgfqpoint{1.527264in}{0.923469in}}%
\pgfpathcurveto{\pgfqpoint{1.519450in}{0.931283in}}{\pgfqpoint{1.508851in}{0.935673in}}{\pgfqpoint{1.497801in}{0.935673in}}%
\pgfpathcurveto{\pgfqpoint{1.486751in}{0.935673in}}{\pgfqpoint{1.476152in}{0.931283in}}{\pgfqpoint{1.468338in}{0.923469in}}%
\pgfpathcurveto{\pgfqpoint{1.460525in}{0.915656in}}{\pgfqpoint{1.456135in}{0.905057in}}{\pgfqpoint{1.456135in}{0.894006in}}%
\pgfpathcurveto{\pgfqpoint{1.456135in}{0.882956in}}{\pgfqpoint{1.460525in}{0.872357in}}{\pgfqpoint{1.468338in}{0.864544in}}%
\pgfpathcurveto{\pgfqpoint{1.476152in}{0.856730in}}{\pgfqpoint{1.486751in}{0.852340in}}{\pgfqpoint{1.497801in}{0.852340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735710in}{0.762788in}}%
\pgfpathcurveto{\pgfqpoint{4.746760in}{0.762788in}}{\pgfqpoint{4.757359in}{0.767178in}}{\pgfqpoint{4.765172in}{0.774991in}}%
\pgfpathcurveto{\pgfqpoint{4.772986in}{0.782805in}}{\pgfqpoint{4.777376in}{0.793404in}}{\pgfqpoint{4.777376in}{0.804454in}}%
\pgfpathcurveto{\pgfqpoint{4.777376in}{0.815504in}}{\pgfqpoint{4.772986in}{0.826103in}}{\pgfqpoint{4.765172in}{0.833917in}}%
\pgfpathcurveto{\pgfqpoint{4.757359in}{0.841731in}}{\pgfqpoint{4.746760in}{0.846121in}}{\pgfqpoint{4.735710in}{0.846121in}}%
\pgfpathcurveto{\pgfqpoint{4.724659in}{0.846121in}}{\pgfqpoint{4.714060in}{0.841731in}}{\pgfqpoint{4.706247in}{0.833917in}}%
\pgfpathcurveto{\pgfqpoint{4.698433in}{0.826103in}}{\pgfqpoint{4.694043in}{0.815504in}}{\pgfqpoint{4.694043in}{0.804454in}}%
\pgfpathcurveto{\pgfqpoint{4.694043in}{0.793404in}}{\pgfqpoint{4.698433in}{0.782805in}}{\pgfqpoint{4.706247in}{0.774991in}}%
\pgfpathcurveto{\pgfqpoint{4.714060in}{0.767178in}}{\pgfqpoint{4.724659in}{0.762788in}}{\pgfqpoint{4.735710in}{0.762788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703627in}{1.025122in}}%
\pgfpathcurveto{\pgfqpoint{2.714677in}{1.025122in}}{\pgfqpoint{2.725276in}{1.029513in}}{\pgfqpoint{2.733090in}{1.037326in}}%
\pgfpathcurveto{\pgfqpoint{2.740904in}{1.045140in}}{\pgfqpoint{2.745294in}{1.055739in}}{\pgfqpoint{2.745294in}{1.066789in}}%
\pgfpathcurveto{\pgfqpoint{2.745294in}{1.077839in}}{\pgfqpoint{2.740904in}{1.088438in}}{\pgfqpoint{2.733090in}{1.096252in}}%
\pgfpathcurveto{\pgfqpoint{2.725276in}{1.104066in}}{\pgfqpoint{2.714677in}{1.108456in}}{\pgfqpoint{2.703627in}{1.108456in}}%
\pgfpathcurveto{\pgfqpoint{2.692577in}{1.108456in}}{\pgfqpoint{2.681978in}{1.104066in}}{\pgfqpoint{2.674164in}{1.096252in}}%
\pgfpathcurveto{\pgfqpoint{2.666351in}{1.088438in}}{\pgfqpoint{2.661961in}{1.077839in}}{\pgfqpoint{2.661961in}{1.066789in}}%
\pgfpathcurveto{\pgfqpoint{2.661961in}{1.055739in}}{\pgfqpoint{2.666351in}{1.045140in}}{\pgfqpoint{2.674164in}{1.037326in}}%
\pgfpathcurveto{\pgfqpoint{2.681978in}{1.029513in}}{\pgfqpoint{2.692577in}{1.025122in}}{\pgfqpoint{2.703627in}{1.025122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881984in}{1.038380in}}%
\pgfpathcurveto{\pgfqpoint{2.893034in}{1.038380in}}{\pgfqpoint{2.903633in}{1.042770in}}{\pgfqpoint{2.911447in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.919261in}{1.058397in}}{\pgfqpoint{2.923651in}{1.068997in}}{\pgfqpoint{2.923651in}{1.080047in}}%
\pgfpathcurveto{\pgfqpoint{2.923651in}{1.091097in}}{\pgfqpoint{2.919261in}{1.101696in}}{\pgfqpoint{2.911447in}{1.109509in}}%
\pgfpathcurveto{\pgfqpoint{2.903633in}{1.117323in}}{\pgfqpoint{2.893034in}{1.121713in}}{\pgfqpoint{2.881984in}{1.121713in}}%
\pgfpathcurveto{\pgfqpoint{2.870934in}{1.121713in}}{\pgfqpoint{2.860335in}{1.117323in}}{\pgfqpoint{2.852521in}{1.109509in}}%
\pgfpathcurveto{\pgfqpoint{2.844708in}{1.101696in}}{\pgfqpoint{2.840317in}{1.091097in}}{\pgfqpoint{2.840317in}{1.080047in}}%
\pgfpathcurveto{\pgfqpoint{2.840317in}{1.068997in}}{\pgfqpoint{2.844708in}{1.058397in}}{\pgfqpoint{2.852521in}{1.050584in}}%
\pgfpathcurveto{\pgfqpoint{2.860335in}{1.042770in}}{\pgfqpoint{2.870934in}{1.038380in}}{\pgfqpoint{2.881984in}{1.038380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483793in}{0.575536in}}%
\pgfpathcurveto{\pgfqpoint{1.494843in}{0.575536in}}{\pgfqpoint{1.505442in}{0.579926in}}{\pgfqpoint{1.513256in}{0.587740in}}%
\pgfpathcurveto{\pgfqpoint{1.521070in}{0.595554in}}{\pgfqpoint{1.525460in}{0.606153in}}{\pgfqpoint{1.525460in}{0.617203in}}%
\pgfpathcurveto{\pgfqpoint{1.525460in}{0.628253in}}{\pgfqpoint{1.521070in}{0.638852in}}{\pgfqpoint{1.513256in}{0.646666in}}%
\pgfpathcurveto{\pgfqpoint{1.505442in}{0.654479in}}{\pgfqpoint{1.494843in}{0.658869in}}{\pgfqpoint{1.483793in}{0.658869in}}%
\pgfpathcurveto{\pgfqpoint{1.472743in}{0.658869in}}{\pgfqpoint{1.462144in}{0.654479in}}{\pgfqpoint{1.454330in}{0.646666in}}%
\pgfpathcurveto{\pgfqpoint{1.446517in}{0.638852in}}{\pgfqpoint{1.442126in}{0.628253in}}{\pgfqpoint{1.442126in}{0.617203in}}%
\pgfpathcurveto{\pgfqpoint{1.442126in}{0.606153in}}{\pgfqpoint{1.446517in}{0.595554in}}{\pgfqpoint{1.454330in}{0.587740in}}%
\pgfpathcurveto{\pgfqpoint{1.462144in}{0.579926in}}{\pgfqpoint{1.472743in}{0.575536in}}{\pgfqpoint{1.483793in}{0.575536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772567in}{0.885345in}}%
\pgfpathcurveto{\pgfqpoint{4.783617in}{0.885345in}}{\pgfqpoint{4.794216in}{0.889735in}}{\pgfqpoint{4.802030in}{0.897549in}}%
\pgfpathcurveto{\pgfqpoint{4.809843in}{0.905362in}}{\pgfqpoint{4.814234in}{0.915961in}}{\pgfqpoint{4.814234in}{0.927011in}}%
\pgfpathcurveto{\pgfqpoint{4.814234in}{0.938062in}}{\pgfqpoint{4.809843in}{0.948661in}}{\pgfqpoint{4.802030in}{0.956474in}}%
\pgfpathcurveto{\pgfqpoint{4.794216in}{0.964288in}}{\pgfqpoint{4.783617in}{0.968678in}}{\pgfqpoint{4.772567in}{0.968678in}}%
\pgfpathcurveto{\pgfqpoint{4.761517in}{0.968678in}}{\pgfqpoint{4.750918in}{0.964288in}}{\pgfqpoint{4.743104in}{0.956474in}}%
\pgfpathcurveto{\pgfqpoint{4.735290in}{0.948661in}}{\pgfqpoint{4.730900in}{0.938062in}}{\pgfqpoint{4.730900in}{0.927011in}}%
\pgfpathcurveto{\pgfqpoint{4.730900in}{0.915961in}}{\pgfqpoint{4.735290in}{0.905362in}}{\pgfqpoint{4.743104in}{0.897549in}}%
\pgfpathcurveto{\pgfqpoint{4.750918in}{0.889735in}}{\pgfqpoint{4.761517in}{0.885345in}}{\pgfqpoint{4.772567in}{0.885345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988984in}{1.036158in}}%
\pgfpathcurveto{\pgfqpoint{3.000034in}{1.036158in}}{\pgfqpoint{3.010634in}{1.040548in}}{\pgfqpoint{3.018447in}{1.048362in}}%
\pgfpathcurveto{\pgfqpoint{3.026261in}{1.056176in}}{\pgfqpoint{3.030651in}{1.066775in}}{\pgfqpoint{3.030651in}{1.077825in}}%
\pgfpathcurveto{\pgfqpoint{3.030651in}{1.088875in}}{\pgfqpoint{3.026261in}{1.099474in}}{\pgfqpoint{3.018447in}{1.107288in}}%
\pgfpathcurveto{\pgfqpoint{3.010634in}{1.115101in}}{\pgfqpoint{3.000034in}{1.119491in}}{\pgfqpoint{2.988984in}{1.119491in}}%
\pgfpathcurveto{\pgfqpoint{2.977934in}{1.119491in}}{\pgfqpoint{2.967335in}{1.115101in}}{\pgfqpoint{2.959522in}{1.107288in}}%
\pgfpathcurveto{\pgfqpoint{2.951708in}{1.099474in}}{\pgfqpoint{2.947318in}{1.088875in}}{\pgfqpoint{2.947318in}{1.077825in}}%
\pgfpathcurveto{\pgfqpoint{2.947318in}{1.066775in}}{\pgfqpoint{2.951708in}{1.056176in}}{\pgfqpoint{2.959522in}{1.048362in}}%
\pgfpathcurveto{\pgfqpoint{2.967335in}{1.040548in}}{\pgfqpoint{2.977934in}{1.036158in}}{\pgfqpoint{2.988984in}{1.036158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780189in}{0.988691in}}%
\pgfpathcurveto{\pgfqpoint{2.791239in}{0.988691in}}{\pgfqpoint{2.801838in}{0.993082in}}{\pgfqpoint{2.809651in}{1.000895in}}%
\pgfpathcurveto{\pgfqpoint{2.817465in}{1.008709in}}{\pgfqpoint{2.821855in}{1.019308in}}{\pgfqpoint{2.821855in}{1.030358in}}%
\pgfpathcurveto{\pgfqpoint{2.821855in}{1.041408in}}{\pgfqpoint{2.817465in}{1.052007in}}{\pgfqpoint{2.809651in}{1.059821in}}%
\pgfpathcurveto{\pgfqpoint{2.801838in}{1.067634in}}{\pgfqpoint{2.791239in}{1.072025in}}{\pgfqpoint{2.780189in}{1.072025in}}%
\pgfpathcurveto{\pgfqpoint{2.769138in}{1.072025in}}{\pgfqpoint{2.758539in}{1.067634in}}{\pgfqpoint{2.750726in}{1.059821in}}%
\pgfpathcurveto{\pgfqpoint{2.742912in}{1.052007in}}{\pgfqpoint{2.738522in}{1.041408in}}{\pgfqpoint{2.738522in}{1.030358in}}%
\pgfpathcurveto{\pgfqpoint{2.738522in}{1.019308in}}{\pgfqpoint{2.742912in}{1.008709in}}{\pgfqpoint{2.750726in}{1.000895in}}%
\pgfpathcurveto{\pgfqpoint{2.758539in}{0.993082in}}{\pgfqpoint{2.769138in}{0.988691in}}{\pgfqpoint{2.780189in}{0.988691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225357in}{1.048906in}}%
\pgfpathcurveto{\pgfqpoint{1.236407in}{1.048906in}}{\pgfqpoint{1.247006in}{1.053297in}}{\pgfqpoint{1.254819in}{1.061110in}}%
\pgfpathcurveto{\pgfqpoint{1.262633in}{1.068924in}}{\pgfqpoint{1.267023in}{1.079523in}}{\pgfqpoint{1.267023in}{1.090573in}}%
\pgfpathcurveto{\pgfqpoint{1.267023in}{1.101623in}}{\pgfqpoint{1.262633in}{1.112222in}}{\pgfqpoint{1.254819in}{1.120036in}}%
\pgfpathcurveto{\pgfqpoint{1.247006in}{1.127849in}}{\pgfqpoint{1.236407in}{1.132240in}}{\pgfqpoint{1.225357in}{1.132240in}}%
\pgfpathcurveto{\pgfqpoint{1.214307in}{1.132240in}}{\pgfqpoint{1.203708in}{1.127849in}}{\pgfqpoint{1.195894in}{1.120036in}}%
\pgfpathcurveto{\pgfqpoint{1.188080in}{1.112222in}}{\pgfqpoint{1.183690in}{1.101623in}}{\pgfqpoint{1.183690in}{1.090573in}}%
\pgfpathcurveto{\pgfqpoint{1.183690in}{1.079523in}}{\pgfqpoint{1.188080in}{1.068924in}}{\pgfqpoint{1.195894in}{1.061110in}}%
\pgfpathcurveto{\pgfqpoint{1.203708in}{1.053297in}}{\pgfqpoint{1.214307in}{1.048906in}}{\pgfqpoint{1.225357in}{1.048906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787414in}{1.087136in}}%
\pgfpathcurveto{\pgfqpoint{4.798464in}{1.087136in}}{\pgfqpoint{4.809063in}{1.091526in}}{\pgfqpoint{4.816877in}{1.099340in}}%
\pgfpathcurveto{\pgfqpoint{4.824690in}{1.107154in}}{\pgfqpoint{4.829081in}{1.117753in}}{\pgfqpoint{4.829081in}{1.128803in}}%
\pgfpathcurveto{\pgfqpoint{4.829081in}{1.139853in}}{\pgfqpoint{4.824690in}{1.150452in}}{\pgfqpoint{4.816877in}{1.158266in}}%
\pgfpathcurveto{\pgfqpoint{4.809063in}{1.166079in}}{\pgfqpoint{4.798464in}{1.170469in}}{\pgfqpoint{4.787414in}{1.170469in}}%
\pgfpathcurveto{\pgfqpoint{4.776364in}{1.170469in}}{\pgfqpoint{4.765765in}{1.166079in}}{\pgfqpoint{4.757951in}{1.158266in}}%
\pgfpathcurveto{\pgfqpoint{4.750138in}{1.150452in}}{\pgfqpoint{4.745747in}{1.139853in}}{\pgfqpoint{4.745747in}{1.128803in}}%
\pgfpathcurveto{\pgfqpoint{4.745747in}{1.117753in}}{\pgfqpoint{4.750138in}{1.107154in}}{\pgfqpoint{4.757951in}{1.099340in}}%
\pgfpathcurveto{\pgfqpoint{4.765765in}{1.091526in}}{\pgfqpoint{4.776364in}{1.087136in}}{\pgfqpoint{4.787414in}{1.087136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624881in}{1.103408in}}%
\pgfpathcurveto{\pgfqpoint{2.635931in}{1.103408in}}{\pgfqpoint{2.646530in}{1.107798in}}{\pgfqpoint{2.654343in}{1.115612in}}%
\pgfpathcurveto{\pgfqpoint{2.662157in}{1.123425in}}{\pgfqpoint{2.666547in}{1.134024in}}{\pgfqpoint{2.666547in}{1.145074in}}%
\pgfpathcurveto{\pgfqpoint{2.666547in}{1.156124in}}{\pgfqpoint{2.662157in}{1.166724in}}{\pgfqpoint{2.654343in}{1.174537in}}%
\pgfpathcurveto{\pgfqpoint{2.646530in}{1.182351in}}{\pgfqpoint{2.635931in}{1.186741in}}{\pgfqpoint{2.624881in}{1.186741in}}%
\pgfpathcurveto{\pgfqpoint{2.613831in}{1.186741in}}{\pgfqpoint{2.603232in}{1.182351in}}{\pgfqpoint{2.595418in}{1.174537in}}%
\pgfpathcurveto{\pgfqpoint{2.587604in}{1.166724in}}{\pgfqpoint{2.583214in}{1.156124in}}{\pgfqpoint{2.583214in}{1.145074in}}%
\pgfpathcurveto{\pgfqpoint{2.583214in}{1.134024in}}{\pgfqpoint{2.587604in}{1.123425in}}{\pgfqpoint{2.595418in}{1.115612in}}%
\pgfpathcurveto{\pgfqpoint{2.603232in}{1.107798in}}{\pgfqpoint{2.613831in}{1.103408in}}{\pgfqpoint{2.624881in}{1.103408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591603in}{1.016754in}}%
\pgfpathcurveto{\pgfqpoint{2.602653in}{1.016754in}}{\pgfqpoint{2.613252in}{1.021144in}}{\pgfqpoint{2.621066in}{1.028958in}}%
\pgfpathcurveto{\pgfqpoint{2.628879in}{1.036772in}}{\pgfqpoint{2.633270in}{1.047371in}}{\pgfqpoint{2.633270in}{1.058421in}}%
\pgfpathcurveto{\pgfqpoint{2.633270in}{1.069471in}}{\pgfqpoint{2.628879in}{1.080070in}}{\pgfqpoint{2.621066in}{1.087883in}}%
\pgfpathcurveto{\pgfqpoint{2.613252in}{1.095697in}}{\pgfqpoint{2.602653in}{1.100087in}}{\pgfqpoint{2.591603in}{1.100087in}}%
\pgfpathcurveto{\pgfqpoint{2.580553in}{1.100087in}}{\pgfqpoint{2.569954in}{1.095697in}}{\pgfqpoint{2.562140in}{1.087883in}}%
\pgfpathcurveto{\pgfqpoint{2.554326in}{1.080070in}}{\pgfqpoint{2.549936in}{1.069471in}}{\pgfqpoint{2.549936in}{1.058421in}}%
\pgfpathcurveto{\pgfqpoint{2.549936in}{1.047371in}}{\pgfqpoint{2.554326in}{1.036772in}}{\pgfqpoint{2.562140in}{1.028958in}}%
\pgfpathcurveto{\pgfqpoint{2.569954in}{1.021144in}}{\pgfqpoint{2.580553in}{1.016754in}}{\pgfqpoint{2.591603in}{1.016754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331468in}{1.092194in}}%
\pgfpathcurveto{\pgfqpoint{1.342518in}{1.092194in}}{\pgfqpoint{1.353117in}{1.096585in}}{\pgfqpoint{1.360931in}{1.104398in}}%
\pgfpathcurveto{\pgfqpoint{1.368744in}{1.112212in}}{\pgfqpoint{1.373135in}{1.122811in}}{\pgfqpoint{1.373135in}{1.133861in}}%
\pgfpathcurveto{\pgfqpoint{1.373135in}{1.144911in}}{\pgfqpoint{1.368744in}{1.155510in}}{\pgfqpoint{1.360931in}{1.163324in}}%
\pgfpathcurveto{\pgfqpoint{1.353117in}{1.171137in}}{\pgfqpoint{1.342518in}{1.175528in}}{\pgfqpoint{1.331468in}{1.175528in}}%
\pgfpathcurveto{\pgfqpoint{1.320418in}{1.175528in}}{\pgfqpoint{1.309819in}{1.171137in}}{\pgfqpoint{1.302005in}{1.163324in}}%
\pgfpathcurveto{\pgfqpoint{1.294192in}{1.155510in}}{\pgfqpoint{1.289801in}{1.144911in}}{\pgfqpoint{1.289801in}{1.133861in}}%
\pgfpathcurveto{\pgfqpoint{1.289801in}{1.122811in}}{\pgfqpoint{1.294192in}{1.112212in}}{\pgfqpoint{1.302005in}{1.104398in}}%
\pgfpathcurveto{\pgfqpoint{1.309819in}{1.096585in}}{\pgfqpoint{1.320418in}{1.092194in}}{\pgfqpoint{1.331468in}{1.092194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622706in}{1.265988in}}%
\pgfpathcurveto{\pgfqpoint{4.633756in}{1.265988in}}{\pgfqpoint{4.644355in}{1.270378in}}{\pgfqpoint{4.652168in}{1.278191in}}%
\pgfpathcurveto{\pgfqpoint{4.659982in}{1.286005in}}{\pgfqpoint{4.664372in}{1.296604in}}{\pgfqpoint{4.664372in}{1.307654in}}%
\pgfpathcurveto{\pgfqpoint{4.664372in}{1.318704in}}{\pgfqpoint{4.659982in}{1.329303in}}{\pgfqpoint{4.652168in}{1.337117in}}%
\pgfpathcurveto{\pgfqpoint{4.644355in}{1.344931in}}{\pgfqpoint{4.633756in}{1.349321in}}{\pgfqpoint{4.622706in}{1.349321in}}%
\pgfpathcurveto{\pgfqpoint{4.611656in}{1.349321in}}{\pgfqpoint{4.601057in}{1.344931in}}{\pgfqpoint{4.593243in}{1.337117in}}%
\pgfpathcurveto{\pgfqpoint{4.585429in}{1.329303in}}{\pgfqpoint{4.581039in}{1.318704in}}{\pgfqpoint{4.581039in}{1.307654in}}%
\pgfpathcurveto{\pgfqpoint{4.581039in}{1.296604in}}{\pgfqpoint{4.585429in}{1.286005in}}{\pgfqpoint{4.593243in}{1.278191in}}%
\pgfpathcurveto{\pgfqpoint{4.601057in}{1.270378in}}{\pgfqpoint{4.611656in}{1.265988in}}{\pgfqpoint{4.622706in}{1.265988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640830in}{0.885092in}}%
\pgfpathcurveto{\pgfqpoint{2.651880in}{0.885092in}}{\pgfqpoint{2.662480in}{0.889482in}}{\pgfqpoint{2.670293in}{0.897296in}}%
\pgfpathcurveto{\pgfqpoint{2.678107in}{0.905110in}}{\pgfqpoint{2.682497in}{0.915709in}}{\pgfqpoint{2.682497in}{0.926759in}}%
\pgfpathcurveto{\pgfqpoint{2.682497in}{0.937809in}}{\pgfqpoint{2.678107in}{0.948408in}}{\pgfqpoint{2.670293in}{0.956222in}}%
\pgfpathcurveto{\pgfqpoint{2.662480in}{0.964035in}}{\pgfqpoint{2.651880in}{0.968426in}}{\pgfqpoint{2.640830in}{0.968426in}}%
\pgfpathcurveto{\pgfqpoint{2.629780in}{0.968426in}}{\pgfqpoint{2.619181in}{0.964035in}}{\pgfqpoint{2.611368in}{0.956222in}}%
\pgfpathcurveto{\pgfqpoint{2.603554in}{0.948408in}}{\pgfqpoint{2.599164in}{0.937809in}}{\pgfqpoint{2.599164in}{0.926759in}}%
\pgfpathcurveto{\pgfqpoint{2.599164in}{0.915709in}}{\pgfqpoint{2.603554in}{0.905110in}}{\pgfqpoint{2.611368in}{0.897296in}}%
\pgfpathcurveto{\pgfqpoint{2.619181in}{0.889482in}}{\pgfqpoint{2.629780in}{0.885092in}}{\pgfqpoint{2.640830in}{0.885092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774147in}{1.489696in}}%
\pgfpathcurveto{\pgfqpoint{2.785198in}{1.489696in}}{\pgfqpoint{2.795797in}{1.494087in}}{\pgfqpoint{2.803610in}{1.501900in}}%
\pgfpathcurveto{\pgfqpoint{2.811424in}{1.509714in}}{\pgfqpoint{2.815814in}{1.520313in}}{\pgfqpoint{2.815814in}{1.531363in}}%
\pgfpathcurveto{\pgfqpoint{2.815814in}{1.542413in}}{\pgfqpoint{2.811424in}{1.553012in}}{\pgfqpoint{2.803610in}{1.560826in}}%
\pgfpathcurveto{\pgfqpoint{2.795797in}{1.568640in}}{\pgfqpoint{2.785198in}{1.573030in}}{\pgfqpoint{2.774147in}{1.573030in}}%
\pgfpathcurveto{\pgfqpoint{2.763097in}{1.573030in}}{\pgfqpoint{2.752498in}{1.568640in}}{\pgfqpoint{2.744685in}{1.560826in}}%
\pgfpathcurveto{\pgfqpoint{2.736871in}{1.553012in}}{\pgfqpoint{2.732481in}{1.542413in}}{\pgfqpoint{2.732481in}{1.531363in}}%
\pgfpathcurveto{\pgfqpoint{2.732481in}{1.520313in}}{\pgfqpoint{2.736871in}{1.509714in}}{\pgfqpoint{2.744685in}{1.501900in}}%
\pgfpathcurveto{\pgfqpoint{2.752498in}{1.494087in}}{\pgfqpoint{2.763097in}{1.489696in}}{\pgfqpoint{2.774147in}{1.489696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638998in}{0.812060in}}%
\pgfpathcurveto{\pgfqpoint{1.650049in}{0.812060in}}{\pgfqpoint{1.660648in}{0.816450in}}{\pgfqpoint{1.668461in}{0.824264in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{0.832077in}}{\pgfqpoint{1.680665in}{0.842676in}}{\pgfqpoint{1.680665in}{0.853726in}}%
\pgfpathcurveto{\pgfqpoint{1.680665in}{0.864776in}}{\pgfqpoint{1.676275in}{0.875375in}}{\pgfqpoint{1.668461in}{0.883189in}}%
\pgfpathcurveto{\pgfqpoint{1.660648in}{0.891003in}}{\pgfqpoint{1.650049in}{0.895393in}}{\pgfqpoint{1.638998in}{0.895393in}}%
\pgfpathcurveto{\pgfqpoint{1.627948in}{0.895393in}}{\pgfqpoint{1.617349in}{0.891003in}}{\pgfqpoint{1.609536in}{0.883189in}}%
\pgfpathcurveto{\pgfqpoint{1.601722in}{0.875375in}}{\pgfqpoint{1.597332in}{0.864776in}}{\pgfqpoint{1.597332in}{0.853726in}}%
\pgfpathcurveto{\pgfqpoint{1.597332in}{0.842676in}}{\pgfqpoint{1.601722in}{0.832077in}}{\pgfqpoint{1.609536in}{0.824264in}}%
\pgfpathcurveto{\pgfqpoint{1.617349in}{0.816450in}}{\pgfqpoint{1.627948in}{0.812060in}}{\pgfqpoint{1.638998in}{0.812060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790211in}{0.947962in}}%
\pgfpathcurveto{\pgfqpoint{4.801261in}{0.947962in}}{\pgfqpoint{4.811860in}{0.952352in}}{\pgfqpoint{4.819674in}{0.960166in}}%
\pgfpathcurveto{\pgfqpoint{4.827487in}{0.967979in}}{\pgfqpoint{4.831878in}{0.978578in}}{\pgfqpoint{4.831878in}{0.989628in}}%
\pgfpathcurveto{\pgfqpoint{4.831878in}{1.000678in}}{\pgfqpoint{4.827487in}{1.011277in}}{\pgfqpoint{4.819674in}{1.019091in}}%
\pgfpathcurveto{\pgfqpoint{4.811860in}{1.026905in}}{\pgfqpoint{4.801261in}{1.031295in}}{\pgfqpoint{4.790211in}{1.031295in}}%
\pgfpathcurveto{\pgfqpoint{4.779161in}{1.031295in}}{\pgfqpoint{4.768562in}{1.026905in}}{\pgfqpoint{4.760748in}{1.019091in}}%
\pgfpathcurveto{\pgfqpoint{4.752935in}{1.011277in}}{\pgfqpoint{4.748544in}{1.000678in}}{\pgfqpoint{4.748544in}{0.989628in}}%
\pgfpathcurveto{\pgfqpoint{4.748544in}{0.978578in}}{\pgfqpoint{4.752935in}{0.967979in}}{\pgfqpoint{4.760748in}{0.960166in}}%
\pgfpathcurveto{\pgfqpoint{4.768562in}{0.952352in}}{\pgfqpoint{4.779161in}{0.947962in}}{\pgfqpoint{4.790211in}{0.947962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664290in}{1.149377in}}%
\pgfpathcurveto{\pgfqpoint{2.675341in}{1.149377in}}{\pgfqpoint{2.685940in}{1.153767in}}{\pgfqpoint{2.693753in}{1.161580in}}%
\pgfpathcurveto{\pgfqpoint{2.701567in}{1.169394in}}{\pgfqpoint{2.705957in}{1.179993in}}{\pgfqpoint{2.705957in}{1.191043in}}%
\pgfpathcurveto{\pgfqpoint{2.705957in}{1.202093in}}{\pgfqpoint{2.701567in}{1.212692in}}{\pgfqpoint{2.693753in}{1.220506in}}%
\pgfpathcurveto{\pgfqpoint{2.685940in}{1.228320in}}{\pgfqpoint{2.675341in}{1.232710in}}{\pgfqpoint{2.664290in}{1.232710in}}%
\pgfpathcurveto{\pgfqpoint{2.653240in}{1.232710in}}{\pgfqpoint{2.642641in}{1.228320in}}{\pgfqpoint{2.634828in}{1.220506in}}%
\pgfpathcurveto{\pgfqpoint{2.627014in}{1.212692in}}{\pgfqpoint{2.622624in}{1.202093in}}{\pgfqpoint{2.622624in}{1.191043in}}%
\pgfpathcurveto{\pgfqpoint{2.622624in}{1.179993in}}{\pgfqpoint{2.627014in}{1.169394in}}{\pgfqpoint{2.634828in}{1.161580in}}%
\pgfpathcurveto{\pgfqpoint{2.642641in}{1.153767in}}{\pgfqpoint{2.653240in}{1.149377in}}{\pgfqpoint{2.664290in}{1.149377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687473in}{1.100441in}}%
\pgfpathcurveto{\pgfqpoint{2.698523in}{1.100441in}}{\pgfqpoint{2.709122in}{1.104831in}}{\pgfqpoint{2.716936in}{1.112645in}}%
\pgfpathcurveto{\pgfqpoint{2.724749in}{1.120458in}}{\pgfqpoint{2.729140in}{1.131057in}}{\pgfqpoint{2.729140in}{1.142107in}}%
\pgfpathcurveto{\pgfqpoint{2.729140in}{1.153158in}}{\pgfqpoint{2.724749in}{1.163757in}}{\pgfqpoint{2.716936in}{1.171570in}}%
\pgfpathcurveto{\pgfqpoint{2.709122in}{1.179384in}}{\pgfqpoint{2.698523in}{1.183774in}}{\pgfqpoint{2.687473in}{1.183774in}}%
\pgfpathcurveto{\pgfqpoint{2.676423in}{1.183774in}}{\pgfqpoint{2.665824in}{1.179384in}}{\pgfqpoint{2.658010in}{1.171570in}}%
\pgfpathcurveto{\pgfqpoint{2.650197in}{1.163757in}}{\pgfqpoint{2.645806in}{1.153158in}}{\pgfqpoint{2.645806in}{1.142107in}}%
\pgfpathcurveto{\pgfqpoint{2.645806in}{1.131057in}}{\pgfqpoint{2.650197in}{1.120458in}}{\pgfqpoint{2.658010in}{1.112645in}}%
\pgfpathcurveto{\pgfqpoint{2.665824in}{1.104831in}}{\pgfqpoint{2.676423in}{1.100441in}}{\pgfqpoint{2.687473in}{1.100441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346977in}{1.345501in}}%
\pgfpathcurveto{\pgfqpoint{1.358027in}{1.345501in}}{\pgfqpoint{1.368627in}{1.349891in}}{\pgfqpoint{1.376440in}{1.357705in}}%
\pgfpathcurveto{\pgfqpoint{1.384254in}{1.365519in}}{\pgfqpoint{1.388644in}{1.376118in}}{\pgfqpoint{1.388644in}{1.387168in}}%
\pgfpathcurveto{\pgfqpoint{1.388644in}{1.398218in}}{\pgfqpoint{1.384254in}{1.408817in}}{\pgfqpoint{1.376440in}{1.416630in}}%
\pgfpathcurveto{\pgfqpoint{1.368627in}{1.424444in}}{\pgfqpoint{1.358027in}{1.428834in}}{\pgfqpoint{1.346977in}{1.428834in}}%
\pgfpathcurveto{\pgfqpoint{1.335927in}{1.428834in}}{\pgfqpoint{1.325328in}{1.424444in}}{\pgfqpoint{1.317515in}{1.416630in}}%
\pgfpathcurveto{\pgfqpoint{1.309701in}{1.408817in}}{\pgfqpoint{1.305311in}{1.398218in}}{\pgfqpoint{1.305311in}{1.387168in}}%
\pgfpathcurveto{\pgfqpoint{1.305311in}{1.376118in}}{\pgfqpoint{1.309701in}{1.365519in}}{\pgfqpoint{1.317515in}{1.357705in}}%
\pgfpathcurveto{\pgfqpoint{1.325328in}{1.349891in}}{\pgfqpoint{1.335927in}{1.345501in}}{\pgfqpoint{1.346977in}{1.345501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596825in}{1.078040in}}%
\pgfpathcurveto{\pgfqpoint{4.607876in}{1.078040in}}{\pgfqpoint{4.618475in}{1.082430in}}{\pgfqpoint{4.626288in}{1.090244in}}%
\pgfpathcurveto{\pgfqpoint{4.634102in}{1.098057in}}{\pgfqpoint{4.638492in}{1.108656in}}{\pgfqpoint{4.638492in}{1.119707in}}%
\pgfpathcurveto{\pgfqpoint{4.638492in}{1.130757in}}{\pgfqpoint{4.634102in}{1.141356in}}{\pgfqpoint{4.626288in}{1.149169in}}%
\pgfpathcurveto{\pgfqpoint{4.618475in}{1.156983in}}{\pgfqpoint{4.607876in}{1.161373in}}{\pgfqpoint{4.596825in}{1.161373in}}%
\pgfpathcurveto{\pgfqpoint{4.585775in}{1.161373in}}{\pgfqpoint{4.575176in}{1.156983in}}{\pgfqpoint{4.567363in}{1.149169in}}%
\pgfpathcurveto{\pgfqpoint{4.559549in}{1.141356in}}{\pgfqpoint{4.555159in}{1.130757in}}{\pgfqpoint{4.555159in}{1.119707in}}%
\pgfpathcurveto{\pgfqpoint{4.555159in}{1.108656in}}{\pgfqpoint{4.559549in}{1.098057in}}{\pgfqpoint{4.567363in}{1.090244in}}%
\pgfpathcurveto{\pgfqpoint{4.575176in}{1.082430in}}{\pgfqpoint{4.585775in}{1.078040in}}{\pgfqpoint{4.596825in}{1.078040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525721in}{1.041118in}}%
\pgfpathcurveto{\pgfqpoint{2.536772in}{1.041118in}}{\pgfqpoint{2.547371in}{1.045509in}}{\pgfqpoint{2.555184in}{1.053322in}}%
\pgfpathcurveto{\pgfqpoint{2.562998in}{1.061136in}}{\pgfqpoint{2.567388in}{1.071735in}}{\pgfqpoint{2.567388in}{1.082785in}}%
\pgfpathcurveto{\pgfqpoint{2.567388in}{1.093835in}}{\pgfqpoint{2.562998in}{1.104434in}}{\pgfqpoint{2.555184in}{1.112248in}}%
\pgfpathcurveto{\pgfqpoint{2.547371in}{1.120062in}}{\pgfqpoint{2.536772in}{1.124452in}}{\pgfqpoint{2.525721in}{1.124452in}}%
\pgfpathcurveto{\pgfqpoint{2.514671in}{1.124452in}}{\pgfqpoint{2.504072in}{1.120062in}}{\pgfqpoint{2.496259in}{1.112248in}}%
\pgfpathcurveto{\pgfqpoint{2.488445in}{1.104434in}}{\pgfqpoint{2.484055in}{1.093835in}}{\pgfqpoint{2.484055in}{1.082785in}}%
\pgfpathcurveto{\pgfqpoint{2.484055in}{1.071735in}}{\pgfqpoint{2.488445in}{1.061136in}}{\pgfqpoint{2.496259in}{1.053322in}}%
\pgfpathcurveto{\pgfqpoint{2.504072in}{1.045509in}}{\pgfqpoint{2.514671in}{1.041118in}}{\pgfqpoint{2.525721in}{1.041118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635319in}{1.139104in}}%
\pgfpathcurveto{\pgfqpoint{2.646369in}{1.139104in}}{\pgfqpoint{2.656968in}{1.143494in}}{\pgfqpoint{2.664781in}{1.151307in}}%
\pgfpathcurveto{\pgfqpoint{2.672595in}{1.159121in}}{\pgfqpoint{2.676985in}{1.169720in}}{\pgfqpoint{2.676985in}{1.180770in}}%
\pgfpathcurveto{\pgfqpoint{2.676985in}{1.191820in}}{\pgfqpoint{2.672595in}{1.202419in}}{\pgfqpoint{2.664781in}{1.210233in}}%
\pgfpathcurveto{\pgfqpoint{2.656968in}{1.218047in}}{\pgfqpoint{2.646369in}{1.222437in}}{\pgfqpoint{2.635319in}{1.222437in}}%
\pgfpathcurveto{\pgfqpoint{2.624268in}{1.222437in}}{\pgfqpoint{2.613669in}{1.218047in}}{\pgfqpoint{2.605856in}{1.210233in}}%
\pgfpathcurveto{\pgfqpoint{2.598042in}{1.202419in}}{\pgfqpoint{2.593652in}{1.191820in}}{\pgfqpoint{2.593652in}{1.180770in}}%
\pgfpathcurveto{\pgfqpoint{2.593652in}{1.169720in}}{\pgfqpoint{2.598042in}{1.159121in}}{\pgfqpoint{2.605856in}{1.151307in}}%
\pgfpathcurveto{\pgfqpoint{2.613669in}{1.143494in}}{\pgfqpoint{2.624268in}{1.139104in}}{\pgfqpoint{2.635319in}{1.139104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130024in}{0.984152in}}%
\pgfpathcurveto{\pgfqpoint{1.141074in}{0.984152in}}{\pgfqpoint{1.151673in}{0.988542in}}{\pgfqpoint{1.159487in}{0.996356in}}%
\pgfpathcurveto{\pgfqpoint{1.167300in}{1.004169in}}{\pgfqpoint{1.171690in}{1.014768in}}{\pgfqpoint{1.171690in}{1.025818in}}%
\pgfpathcurveto{\pgfqpoint{1.171690in}{1.036868in}}{\pgfqpoint{1.167300in}{1.047467in}}{\pgfqpoint{1.159487in}{1.055281in}}%
\pgfpathcurveto{\pgfqpoint{1.151673in}{1.063095in}}{\pgfqpoint{1.141074in}{1.067485in}}{\pgfqpoint{1.130024in}{1.067485in}}%
\pgfpathcurveto{\pgfqpoint{1.118974in}{1.067485in}}{\pgfqpoint{1.108375in}{1.063095in}}{\pgfqpoint{1.100561in}{1.055281in}}%
\pgfpathcurveto{\pgfqpoint{1.092747in}{1.047467in}}{\pgfqpoint{1.088357in}{1.036868in}}{\pgfqpoint{1.088357in}{1.025818in}}%
\pgfpathcurveto{\pgfqpoint{1.088357in}{1.014768in}}{\pgfqpoint{1.092747in}{1.004169in}}{\pgfqpoint{1.100561in}{0.996356in}}%
\pgfpathcurveto{\pgfqpoint{1.108375in}{0.988542in}}{\pgfqpoint{1.118974in}{0.984152in}}{\pgfqpoint{1.130024in}{0.984152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585953in}{1.327048in}}%
\pgfpathcurveto{\pgfqpoint{4.597003in}{1.327048in}}{\pgfqpoint{4.607602in}{1.331438in}}{\pgfqpoint{4.615416in}{1.339252in}}%
\pgfpathcurveto{\pgfqpoint{4.623229in}{1.347065in}}{\pgfqpoint{4.627620in}{1.357664in}}{\pgfqpoint{4.627620in}{1.368714in}}%
\pgfpathcurveto{\pgfqpoint{4.627620in}{1.379765in}}{\pgfqpoint{4.623229in}{1.390364in}}{\pgfqpoint{4.615416in}{1.398177in}}%
\pgfpathcurveto{\pgfqpoint{4.607602in}{1.405991in}}{\pgfqpoint{4.597003in}{1.410381in}}{\pgfqpoint{4.585953in}{1.410381in}}%
\pgfpathcurveto{\pgfqpoint{4.574903in}{1.410381in}}{\pgfqpoint{4.564304in}{1.405991in}}{\pgfqpoint{4.556490in}{1.398177in}}%
\pgfpathcurveto{\pgfqpoint{4.548677in}{1.390364in}}{\pgfqpoint{4.544286in}{1.379765in}}{\pgfqpoint{4.544286in}{1.368714in}}%
\pgfpathcurveto{\pgfqpoint{4.544286in}{1.357664in}}{\pgfqpoint{4.548677in}{1.347065in}}{\pgfqpoint{4.556490in}{1.339252in}}%
\pgfpathcurveto{\pgfqpoint{4.564304in}{1.331438in}}{\pgfqpoint{4.574903in}{1.327048in}}{\pgfqpoint{4.585953in}{1.327048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110100in}{1.048935in}}%
\pgfpathcurveto{\pgfqpoint{3.121150in}{1.048935in}}{\pgfqpoint{3.131749in}{1.053325in}}{\pgfqpoint{3.139562in}{1.061139in}}%
\pgfpathcurveto{\pgfqpoint{3.147376in}{1.068952in}}{\pgfqpoint{3.151766in}{1.079551in}}{\pgfqpoint{3.151766in}{1.090601in}}%
\pgfpathcurveto{\pgfqpoint{3.151766in}{1.101651in}}{\pgfqpoint{3.147376in}{1.112250in}}{\pgfqpoint{3.139562in}{1.120064in}}%
\pgfpathcurveto{\pgfqpoint{3.131749in}{1.127878in}}{\pgfqpoint{3.121150in}{1.132268in}}{\pgfqpoint{3.110100in}{1.132268in}}%
\pgfpathcurveto{\pgfqpoint{3.099049in}{1.132268in}}{\pgfqpoint{3.088450in}{1.127878in}}{\pgfqpoint{3.080637in}{1.120064in}}%
\pgfpathcurveto{\pgfqpoint{3.072823in}{1.112250in}}{\pgfqpoint{3.068433in}{1.101651in}}{\pgfqpoint{3.068433in}{1.090601in}}%
\pgfpathcurveto{\pgfqpoint{3.068433in}{1.079551in}}{\pgfqpoint{3.072823in}{1.068952in}}{\pgfqpoint{3.080637in}{1.061139in}}%
\pgfpathcurveto{\pgfqpoint{3.088450in}{1.053325in}}{\pgfqpoint{3.099049in}{1.048935in}}{\pgfqpoint{3.110100in}{1.048935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991439in}{1.042864in}}%
\pgfpathcurveto{\pgfqpoint{3.002489in}{1.042864in}}{\pgfqpoint{3.013088in}{1.047254in}}{\pgfqpoint{3.020902in}{1.055068in}}%
\pgfpathcurveto{\pgfqpoint{3.028716in}{1.062881in}}{\pgfqpoint{3.033106in}{1.073480in}}{\pgfqpoint{3.033106in}{1.084531in}}%
\pgfpathcurveto{\pgfqpoint{3.033106in}{1.095581in}}{\pgfqpoint{3.028716in}{1.106180in}}{\pgfqpoint{3.020902in}{1.113993in}}%
\pgfpathcurveto{\pgfqpoint{3.013088in}{1.121807in}}{\pgfqpoint{3.002489in}{1.126197in}}{\pgfqpoint{2.991439in}{1.126197in}}%
\pgfpathcurveto{\pgfqpoint{2.980389in}{1.126197in}}{\pgfqpoint{2.969790in}{1.121807in}}{\pgfqpoint{2.961977in}{1.113993in}}%
\pgfpathcurveto{\pgfqpoint{2.954163in}{1.106180in}}{\pgfqpoint{2.949773in}{1.095581in}}{\pgfqpoint{2.949773in}{1.084531in}}%
\pgfpathcurveto{\pgfqpoint{2.949773in}{1.073480in}}{\pgfqpoint{2.954163in}{1.062881in}}{\pgfqpoint{2.961977in}{1.055068in}}%
\pgfpathcurveto{\pgfqpoint{2.969790in}{1.047254in}}{\pgfqpoint{2.980389in}{1.042864in}}{\pgfqpoint{2.991439in}{1.042864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482813in}{1.024511in}}%
\pgfpathcurveto{\pgfqpoint{1.493863in}{1.024511in}}{\pgfqpoint{1.504462in}{1.028901in}}{\pgfqpoint{1.512276in}{1.036715in}}%
\pgfpathcurveto{\pgfqpoint{1.520090in}{1.044528in}}{\pgfqpoint{1.524480in}{1.055127in}}{\pgfqpoint{1.524480in}{1.066177in}}%
\pgfpathcurveto{\pgfqpoint{1.524480in}{1.077228in}}{\pgfqpoint{1.520090in}{1.087827in}}{\pgfqpoint{1.512276in}{1.095640in}}%
\pgfpathcurveto{\pgfqpoint{1.504462in}{1.103454in}}{\pgfqpoint{1.493863in}{1.107844in}}{\pgfqpoint{1.482813in}{1.107844in}}%
\pgfpathcurveto{\pgfqpoint{1.471763in}{1.107844in}}{\pgfqpoint{1.461164in}{1.103454in}}{\pgfqpoint{1.453350in}{1.095640in}}%
\pgfpathcurveto{\pgfqpoint{1.445537in}{1.087827in}}{\pgfqpoint{1.441146in}{1.077228in}}{\pgfqpoint{1.441146in}{1.066177in}}%
\pgfpathcurveto{\pgfqpoint{1.441146in}{1.055127in}}{\pgfqpoint{1.445537in}{1.044528in}}{\pgfqpoint{1.453350in}{1.036715in}}%
\pgfpathcurveto{\pgfqpoint{1.461164in}{1.028901in}}{\pgfqpoint{1.471763in}{1.024511in}}{\pgfqpoint{1.482813in}{1.024511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953523in}{1.046227in}}%
\pgfpathcurveto{\pgfqpoint{4.964573in}{1.046227in}}{\pgfqpoint{4.975172in}{1.050618in}}{\pgfqpoint{4.982985in}{1.058431in}}%
\pgfpathcurveto{\pgfqpoint{4.990799in}{1.066245in}}{\pgfqpoint{4.995189in}{1.076844in}}{\pgfqpoint{4.995189in}{1.087894in}}%
\pgfpathcurveto{\pgfqpoint{4.995189in}{1.098944in}}{\pgfqpoint{4.990799in}{1.109543in}}{\pgfqpoint{4.982985in}{1.117357in}}%
\pgfpathcurveto{\pgfqpoint{4.975172in}{1.125170in}}{\pgfqpoint{4.964573in}{1.129561in}}{\pgfqpoint{4.953523in}{1.129561in}}%
\pgfpathcurveto{\pgfqpoint{4.942472in}{1.129561in}}{\pgfqpoint{4.931873in}{1.125170in}}{\pgfqpoint{4.924060in}{1.117357in}}%
\pgfpathcurveto{\pgfqpoint{4.916246in}{1.109543in}}{\pgfqpoint{4.911856in}{1.098944in}}{\pgfqpoint{4.911856in}{1.087894in}}%
\pgfpathcurveto{\pgfqpoint{4.911856in}{1.076844in}}{\pgfqpoint{4.916246in}{1.066245in}}{\pgfqpoint{4.924060in}{1.058431in}}%
\pgfpathcurveto{\pgfqpoint{4.931873in}{1.050618in}}{\pgfqpoint{4.942472in}{1.046227in}}{\pgfqpoint{4.953523in}{1.046227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731066in}{1.034195in}}%
\pgfpathcurveto{\pgfqpoint{2.742116in}{1.034195in}}{\pgfqpoint{2.752715in}{1.038585in}}{\pgfqpoint{2.760528in}{1.046399in}}%
\pgfpathcurveto{\pgfqpoint{2.768342in}{1.054212in}}{\pgfqpoint{2.772732in}{1.064811in}}{\pgfqpoint{2.772732in}{1.075861in}}%
\pgfpathcurveto{\pgfqpoint{2.772732in}{1.086912in}}{\pgfqpoint{2.768342in}{1.097511in}}{\pgfqpoint{2.760528in}{1.105324in}}%
\pgfpathcurveto{\pgfqpoint{2.752715in}{1.113138in}}{\pgfqpoint{2.742116in}{1.117528in}}{\pgfqpoint{2.731066in}{1.117528in}}%
\pgfpathcurveto{\pgfqpoint{2.720016in}{1.117528in}}{\pgfqpoint{2.709417in}{1.113138in}}{\pgfqpoint{2.701603in}{1.105324in}}%
\pgfpathcurveto{\pgfqpoint{2.693789in}{1.097511in}}{\pgfqpoint{2.689399in}{1.086912in}}{\pgfqpoint{2.689399in}{1.075861in}}%
\pgfpathcurveto{\pgfqpoint{2.689399in}{1.064811in}}{\pgfqpoint{2.693789in}{1.054212in}}{\pgfqpoint{2.701603in}{1.046399in}}%
\pgfpathcurveto{\pgfqpoint{2.709417in}{1.038585in}}{\pgfqpoint{2.720016in}{1.034195in}}{\pgfqpoint{2.731066in}{1.034195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720549in}{1.961575in}}%
\pgfpathcurveto{\pgfqpoint{2.731599in}{1.961575in}}{\pgfqpoint{2.742198in}{1.965966in}}{\pgfqpoint{2.750012in}{1.973779in}}%
\pgfpathcurveto{\pgfqpoint{2.757825in}{1.981593in}}{\pgfqpoint{2.762216in}{1.992192in}}{\pgfqpoint{2.762216in}{2.003242in}}%
\pgfpathcurveto{\pgfqpoint{2.762216in}{2.014292in}}{\pgfqpoint{2.757825in}{2.024891in}}{\pgfqpoint{2.750012in}{2.032705in}}%
\pgfpathcurveto{\pgfqpoint{2.742198in}{2.040518in}}{\pgfqpoint{2.731599in}{2.044909in}}{\pgfqpoint{2.720549in}{2.044909in}}%
\pgfpathcurveto{\pgfqpoint{2.709499in}{2.044909in}}{\pgfqpoint{2.698900in}{2.040518in}}{\pgfqpoint{2.691086in}{2.032705in}}%
\pgfpathcurveto{\pgfqpoint{2.683273in}{2.024891in}}{\pgfqpoint{2.678882in}{2.014292in}}{\pgfqpoint{2.678882in}{2.003242in}}%
\pgfpathcurveto{\pgfqpoint{2.678882in}{1.992192in}}{\pgfqpoint{2.683273in}{1.981593in}}{\pgfqpoint{2.691086in}{1.973779in}}%
\pgfpathcurveto{\pgfqpoint{2.698900in}{1.965966in}}{\pgfqpoint{2.709499in}{1.961575in}}{\pgfqpoint{2.720549in}{1.961575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510276in}{1.174294in}}%
\pgfpathcurveto{\pgfqpoint{1.521326in}{1.174294in}}{\pgfqpoint{1.531925in}{1.178684in}}{\pgfqpoint{1.539739in}{1.186498in}}%
\pgfpathcurveto{\pgfqpoint{1.547553in}{1.194312in}}{\pgfqpoint{1.551943in}{1.204911in}}{\pgfqpoint{1.551943in}{1.215961in}}%
\pgfpathcurveto{\pgfqpoint{1.551943in}{1.227011in}}{\pgfqpoint{1.547553in}{1.237610in}}{\pgfqpoint{1.539739in}{1.245424in}}%
\pgfpathcurveto{\pgfqpoint{1.531925in}{1.253237in}}{\pgfqpoint{1.521326in}{1.257628in}}{\pgfqpoint{1.510276in}{1.257628in}}%
\pgfpathcurveto{\pgfqpoint{1.499226in}{1.257628in}}{\pgfqpoint{1.488627in}{1.253237in}}{\pgfqpoint{1.480813in}{1.245424in}}%
\pgfpathcurveto{\pgfqpoint{1.473000in}{1.237610in}}{\pgfqpoint{1.468610in}{1.227011in}}{\pgfqpoint{1.468610in}{1.215961in}}%
\pgfpathcurveto{\pgfqpoint{1.468610in}{1.204911in}}{\pgfqpoint{1.473000in}{1.194312in}}{\pgfqpoint{1.480813in}{1.186498in}}%
\pgfpathcurveto{\pgfqpoint{1.488627in}{1.178684in}}{\pgfqpoint{1.499226in}{1.174294in}}{\pgfqpoint{1.510276in}{1.174294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655110in}{1.140036in}}%
\pgfpathcurveto{\pgfqpoint{4.666161in}{1.140036in}}{\pgfqpoint{4.676760in}{1.144426in}}{\pgfqpoint{4.684573in}{1.152240in}}%
\pgfpathcurveto{\pgfqpoint{4.692387in}{1.160054in}}{\pgfqpoint{4.696777in}{1.170653in}}{\pgfqpoint{4.696777in}{1.181703in}}%
\pgfpathcurveto{\pgfqpoint{4.696777in}{1.192753in}}{\pgfqpoint{4.692387in}{1.203352in}}{\pgfqpoint{4.684573in}{1.211166in}}%
\pgfpathcurveto{\pgfqpoint{4.676760in}{1.218979in}}{\pgfqpoint{4.666161in}{1.223369in}}{\pgfqpoint{4.655110in}{1.223369in}}%
\pgfpathcurveto{\pgfqpoint{4.644060in}{1.223369in}}{\pgfqpoint{4.633461in}{1.218979in}}{\pgfqpoint{4.625648in}{1.211166in}}%
\pgfpathcurveto{\pgfqpoint{4.617834in}{1.203352in}}{\pgfqpoint{4.613444in}{1.192753in}}{\pgfqpoint{4.613444in}{1.181703in}}%
\pgfpathcurveto{\pgfqpoint{4.613444in}{1.170653in}}{\pgfqpoint{4.617834in}{1.160054in}}{\pgfqpoint{4.625648in}{1.152240in}}%
\pgfpathcurveto{\pgfqpoint{4.633461in}{1.144426in}}{\pgfqpoint{4.644060in}{1.140036in}}{\pgfqpoint{4.655110in}{1.140036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647057in}{0.832634in}}%
\pgfpathcurveto{\pgfqpoint{2.658107in}{0.832634in}}{\pgfqpoint{2.668706in}{0.837024in}}{\pgfqpoint{2.676520in}{0.844838in}}%
\pgfpathcurveto{\pgfqpoint{2.684333in}{0.852651in}}{\pgfqpoint{2.688724in}{0.863250in}}{\pgfqpoint{2.688724in}{0.874300in}}%
\pgfpathcurveto{\pgfqpoint{2.688724in}{0.885350in}}{\pgfqpoint{2.684333in}{0.895950in}}{\pgfqpoint{2.676520in}{0.903763in}}%
\pgfpathcurveto{\pgfqpoint{2.668706in}{0.911577in}}{\pgfqpoint{2.658107in}{0.915967in}}{\pgfqpoint{2.647057in}{0.915967in}}%
\pgfpathcurveto{\pgfqpoint{2.636007in}{0.915967in}}{\pgfqpoint{2.625408in}{0.911577in}}{\pgfqpoint{2.617594in}{0.903763in}}%
\pgfpathcurveto{\pgfqpoint{2.609781in}{0.895950in}}{\pgfqpoint{2.605390in}{0.885350in}}{\pgfqpoint{2.605390in}{0.874300in}}%
\pgfpathcurveto{\pgfqpoint{2.605390in}{0.863250in}}{\pgfqpoint{2.609781in}{0.852651in}}{\pgfqpoint{2.617594in}{0.844838in}}%
\pgfpathcurveto{\pgfqpoint{2.625408in}{0.837024in}}{\pgfqpoint{2.636007in}{0.832634in}}{\pgfqpoint{2.647057in}{0.832634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643776in}{1.072021in}}%
\pgfpathcurveto{\pgfqpoint{2.654826in}{1.072021in}}{\pgfqpoint{2.665425in}{1.076411in}}{\pgfqpoint{2.673238in}{1.084225in}}%
\pgfpathcurveto{\pgfqpoint{2.681052in}{1.092038in}}{\pgfqpoint{2.685442in}{1.102637in}}{\pgfqpoint{2.685442in}{1.113688in}}%
\pgfpathcurveto{\pgfqpoint{2.685442in}{1.124738in}}{\pgfqpoint{2.681052in}{1.135337in}}{\pgfqpoint{2.673238in}{1.143150in}}%
\pgfpathcurveto{\pgfqpoint{2.665425in}{1.150964in}}{\pgfqpoint{2.654826in}{1.155354in}}{\pgfqpoint{2.643776in}{1.155354in}}%
\pgfpathcurveto{\pgfqpoint{2.632726in}{1.155354in}}{\pgfqpoint{2.622126in}{1.150964in}}{\pgfqpoint{2.614313in}{1.143150in}}%
\pgfpathcurveto{\pgfqpoint{2.606499in}{1.135337in}}{\pgfqpoint{2.602109in}{1.124738in}}{\pgfqpoint{2.602109in}{1.113688in}}%
\pgfpathcurveto{\pgfqpoint{2.602109in}{1.102637in}}{\pgfqpoint{2.606499in}{1.092038in}}{\pgfqpoint{2.614313in}{1.084225in}}%
\pgfpathcurveto{\pgfqpoint{2.622126in}{1.076411in}}{\pgfqpoint{2.632726in}{1.072021in}}{\pgfqpoint{2.643776in}{1.072021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233149in}{0.982227in}}%
\pgfpathcurveto{\pgfqpoint{1.244199in}{0.982227in}}{\pgfqpoint{1.254798in}{0.986618in}}{\pgfqpoint{1.262612in}{0.994431in}}%
\pgfpathcurveto{\pgfqpoint{1.270426in}{1.002245in}}{\pgfqpoint{1.274816in}{1.012844in}}{\pgfqpoint{1.274816in}{1.023894in}}%
\pgfpathcurveto{\pgfqpoint{1.274816in}{1.034944in}}{\pgfqpoint{1.270426in}{1.045543in}}{\pgfqpoint{1.262612in}{1.053357in}}%
\pgfpathcurveto{\pgfqpoint{1.254798in}{1.061170in}}{\pgfqpoint{1.244199in}{1.065561in}}{\pgfqpoint{1.233149in}{1.065561in}}%
\pgfpathcurveto{\pgfqpoint{1.222099in}{1.065561in}}{\pgfqpoint{1.211500in}{1.061170in}}{\pgfqpoint{1.203686in}{1.053357in}}%
\pgfpathcurveto{\pgfqpoint{1.195873in}{1.045543in}}{\pgfqpoint{1.191483in}{1.034944in}}{\pgfqpoint{1.191483in}{1.023894in}}%
\pgfpathcurveto{\pgfqpoint{1.191483in}{1.012844in}}{\pgfqpoint{1.195873in}{1.002245in}}{\pgfqpoint{1.203686in}{0.994431in}}%
\pgfpathcurveto{\pgfqpoint{1.211500in}{0.986618in}}{\pgfqpoint{1.222099in}{0.982227in}}{\pgfqpoint{1.233149in}{0.982227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688785in}{0.876497in}}%
\pgfpathcurveto{\pgfqpoint{4.699835in}{0.876497in}}{\pgfqpoint{4.710434in}{0.880887in}}{\pgfqpoint{4.718247in}{0.888701in}}%
\pgfpathcurveto{\pgfqpoint{4.726061in}{0.896514in}}{\pgfqpoint{4.730451in}{0.907113in}}{\pgfqpoint{4.730451in}{0.918163in}}%
\pgfpathcurveto{\pgfqpoint{4.730451in}{0.929213in}}{\pgfqpoint{4.726061in}{0.939813in}}{\pgfqpoint{4.718247in}{0.947626in}}%
\pgfpathcurveto{\pgfqpoint{4.710434in}{0.955440in}}{\pgfqpoint{4.699835in}{0.959830in}}{\pgfqpoint{4.688785in}{0.959830in}}%
\pgfpathcurveto{\pgfqpoint{4.677734in}{0.959830in}}{\pgfqpoint{4.667135in}{0.955440in}}{\pgfqpoint{4.659322in}{0.947626in}}%
\pgfpathcurveto{\pgfqpoint{4.651508in}{0.939813in}}{\pgfqpoint{4.647118in}{0.929213in}}{\pgfqpoint{4.647118in}{0.918163in}}%
\pgfpathcurveto{\pgfqpoint{4.647118in}{0.907113in}}{\pgfqpoint{4.651508in}{0.896514in}}{\pgfqpoint{4.659322in}{0.888701in}}%
\pgfpathcurveto{\pgfqpoint{4.667135in}{0.880887in}}{\pgfqpoint{4.677734in}{0.876497in}}{\pgfqpoint{4.688785in}{0.876497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805079in}{1.073694in}}%
\pgfpathcurveto{\pgfqpoint{2.816129in}{1.073694in}}{\pgfqpoint{2.826728in}{1.078084in}}{\pgfqpoint{2.834542in}{1.085898in}}%
\pgfpathcurveto{\pgfqpoint{2.842356in}{1.093711in}}{\pgfqpoint{2.846746in}{1.104310in}}{\pgfqpoint{2.846746in}{1.115361in}}%
\pgfpathcurveto{\pgfqpoint{2.846746in}{1.126411in}}{\pgfqpoint{2.842356in}{1.137010in}}{\pgfqpoint{2.834542in}{1.144823in}}%
\pgfpathcurveto{\pgfqpoint{2.826728in}{1.152637in}}{\pgfqpoint{2.816129in}{1.157027in}}{\pgfqpoint{2.805079in}{1.157027in}}%
\pgfpathcurveto{\pgfqpoint{2.794029in}{1.157027in}}{\pgfqpoint{2.783430in}{1.152637in}}{\pgfqpoint{2.775616in}{1.144823in}}%
\pgfpathcurveto{\pgfqpoint{2.767803in}{1.137010in}}{\pgfqpoint{2.763413in}{1.126411in}}{\pgfqpoint{2.763413in}{1.115361in}}%
\pgfpathcurveto{\pgfqpoint{2.763413in}{1.104310in}}{\pgfqpoint{2.767803in}{1.093711in}}{\pgfqpoint{2.775616in}{1.085898in}}%
\pgfpathcurveto{\pgfqpoint{2.783430in}{1.078084in}}{\pgfqpoint{2.794029in}{1.073694in}}{\pgfqpoint{2.805079in}{1.073694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739385in}{1.177330in}}%
\pgfpathcurveto{\pgfqpoint{2.750435in}{1.177330in}}{\pgfqpoint{2.761034in}{1.181720in}}{\pgfqpoint{2.768848in}{1.189534in}}%
\pgfpathcurveto{\pgfqpoint{2.776662in}{1.197347in}}{\pgfqpoint{2.781052in}{1.207946in}}{\pgfqpoint{2.781052in}{1.218996in}}%
\pgfpathcurveto{\pgfqpoint{2.781052in}{1.230047in}}{\pgfqpoint{2.776662in}{1.240646in}}{\pgfqpoint{2.768848in}{1.248459in}}%
\pgfpathcurveto{\pgfqpoint{2.761034in}{1.256273in}}{\pgfqpoint{2.750435in}{1.260663in}}{\pgfqpoint{2.739385in}{1.260663in}}%
\pgfpathcurveto{\pgfqpoint{2.728335in}{1.260663in}}{\pgfqpoint{2.717736in}{1.256273in}}{\pgfqpoint{2.709922in}{1.248459in}}%
\pgfpathcurveto{\pgfqpoint{2.702109in}{1.240646in}}{\pgfqpoint{2.697719in}{1.230047in}}{\pgfqpoint{2.697719in}{1.218996in}}%
\pgfpathcurveto{\pgfqpoint{2.697719in}{1.207946in}}{\pgfqpoint{2.702109in}{1.197347in}}{\pgfqpoint{2.709922in}{1.189534in}}%
\pgfpathcurveto{\pgfqpoint{2.717736in}{1.181720in}}{\pgfqpoint{2.728335in}{1.177330in}}{\pgfqpoint{2.739385in}{1.177330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376668in}{0.926840in}}%
\pgfpathcurveto{\pgfqpoint{1.387718in}{0.926840in}}{\pgfqpoint{1.398317in}{0.931230in}}{\pgfqpoint{1.406131in}{0.939044in}}%
\pgfpathcurveto{\pgfqpoint{1.413945in}{0.946858in}}{\pgfqpoint{1.418335in}{0.957457in}}{\pgfqpoint{1.418335in}{0.968507in}}%
\pgfpathcurveto{\pgfqpoint{1.418335in}{0.979557in}}{\pgfqpoint{1.413945in}{0.990156in}}{\pgfqpoint{1.406131in}{0.997970in}}%
\pgfpathcurveto{\pgfqpoint{1.398317in}{1.005783in}}{\pgfqpoint{1.387718in}{1.010173in}}{\pgfqpoint{1.376668in}{1.010173in}}%
\pgfpathcurveto{\pgfqpoint{1.365618in}{1.010173in}}{\pgfqpoint{1.355019in}{1.005783in}}{\pgfqpoint{1.347206in}{0.997970in}}%
\pgfpathcurveto{\pgfqpoint{1.339392in}{0.990156in}}{\pgfqpoint{1.335002in}{0.979557in}}{\pgfqpoint{1.335002in}{0.968507in}}%
\pgfpathcurveto{\pgfqpoint{1.335002in}{0.957457in}}{\pgfqpoint{1.339392in}{0.946858in}}{\pgfqpoint{1.347206in}{0.939044in}}%
\pgfpathcurveto{\pgfqpoint{1.355019in}{0.931230in}}{\pgfqpoint{1.365618in}{0.926840in}}{\pgfqpoint{1.376668in}{0.926840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821313in}{1.083570in}}%
\pgfpathcurveto{\pgfqpoint{4.832363in}{1.083570in}}{\pgfqpoint{4.842962in}{1.087960in}}{\pgfqpoint{4.850776in}{1.095774in}}%
\pgfpathcurveto{\pgfqpoint{4.858589in}{1.103587in}}{\pgfqpoint{4.862980in}{1.114186in}}{\pgfqpoint{4.862980in}{1.125237in}}%
\pgfpathcurveto{\pgfqpoint{4.862980in}{1.136287in}}{\pgfqpoint{4.858589in}{1.146886in}}{\pgfqpoint{4.850776in}{1.154699in}}%
\pgfpathcurveto{\pgfqpoint{4.842962in}{1.162513in}}{\pgfqpoint{4.832363in}{1.166903in}}{\pgfqpoint{4.821313in}{1.166903in}}%
\pgfpathcurveto{\pgfqpoint{4.810263in}{1.166903in}}{\pgfqpoint{4.799664in}{1.162513in}}{\pgfqpoint{4.791850in}{1.154699in}}%
\pgfpathcurveto{\pgfqpoint{4.784037in}{1.146886in}}{\pgfqpoint{4.779646in}{1.136287in}}{\pgfqpoint{4.779646in}{1.125237in}}%
\pgfpathcurveto{\pgfqpoint{4.779646in}{1.114186in}}{\pgfqpoint{4.784037in}{1.103587in}}{\pgfqpoint{4.791850in}{1.095774in}}%
\pgfpathcurveto{\pgfqpoint{4.799664in}{1.087960in}}{\pgfqpoint{4.810263in}{1.083570in}}{\pgfqpoint{4.821313in}{1.083570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993290in}{0.894027in}}%
\pgfpathcurveto{\pgfqpoint{3.004340in}{0.894027in}}{\pgfqpoint{3.014939in}{0.898417in}}{\pgfqpoint{3.022753in}{0.906231in}}%
\pgfpathcurveto{\pgfqpoint{3.030566in}{0.914045in}}{\pgfqpoint{3.034957in}{0.924644in}}{\pgfqpoint{3.034957in}{0.935694in}}%
\pgfpathcurveto{\pgfqpoint{3.034957in}{0.946744in}}{\pgfqpoint{3.030566in}{0.957343in}}{\pgfqpoint{3.022753in}{0.965157in}}%
\pgfpathcurveto{\pgfqpoint{3.014939in}{0.972970in}}{\pgfqpoint{3.004340in}{0.977360in}}{\pgfqpoint{2.993290in}{0.977360in}}%
\pgfpathcurveto{\pgfqpoint{2.982240in}{0.977360in}}{\pgfqpoint{2.971641in}{0.972970in}}{\pgfqpoint{2.963827in}{0.965157in}}%
\pgfpathcurveto{\pgfqpoint{2.956013in}{0.957343in}}{\pgfqpoint{2.951623in}{0.946744in}}{\pgfqpoint{2.951623in}{0.935694in}}%
\pgfpathcurveto{\pgfqpoint{2.951623in}{0.924644in}}{\pgfqpoint{2.956013in}{0.914045in}}{\pgfqpoint{2.963827in}{0.906231in}}%
\pgfpathcurveto{\pgfqpoint{2.971641in}{0.898417in}}{\pgfqpoint{2.982240in}{0.894027in}}{\pgfqpoint{2.993290in}{0.894027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048487in}{1.186521in}}%
\pgfpathcurveto{\pgfqpoint{3.059537in}{1.186521in}}{\pgfqpoint{3.070136in}{1.190911in}}{\pgfqpoint{3.077950in}{1.198725in}}%
\pgfpathcurveto{\pgfqpoint{3.085764in}{1.206539in}}{\pgfqpoint{3.090154in}{1.217138in}}{\pgfqpoint{3.090154in}{1.228188in}}%
\pgfpathcurveto{\pgfqpoint{3.090154in}{1.239238in}}{\pgfqpoint{3.085764in}{1.249837in}}{\pgfqpoint{3.077950in}{1.257651in}}%
\pgfpathcurveto{\pgfqpoint{3.070136in}{1.265464in}}{\pgfqpoint{3.059537in}{1.269854in}}{\pgfqpoint{3.048487in}{1.269854in}}%
\pgfpathcurveto{\pgfqpoint{3.037437in}{1.269854in}}{\pgfqpoint{3.026838in}{1.265464in}}{\pgfqpoint{3.019024in}{1.257651in}}%
\pgfpathcurveto{\pgfqpoint{3.011211in}{1.249837in}}{\pgfqpoint{3.006821in}{1.239238in}}{\pgfqpoint{3.006821in}{1.228188in}}%
\pgfpathcurveto{\pgfqpoint{3.006821in}{1.217138in}}{\pgfqpoint{3.011211in}{1.206539in}}{\pgfqpoint{3.019024in}{1.198725in}}%
\pgfpathcurveto{\pgfqpoint{3.026838in}{1.190911in}}{\pgfqpoint{3.037437in}{1.186521in}}{\pgfqpoint{3.048487in}{1.186521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262394in}{0.795111in}}%
\pgfpathcurveto{\pgfqpoint{1.273444in}{0.795111in}}{\pgfqpoint{1.284043in}{0.799501in}}{\pgfqpoint{1.291857in}{0.807315in}}%
\pgfpathcurveto{\pgfqpoint{1.299670in}{0.815129in}}{\pgfqpoint{1.304061in}{0.825728in}}{\pgfqpoint{1.304061in}{0.836778in}}%
\pgfpathcurveto{\pgfqpoint{1.304061in}{0.847828in}}{\pgfqpoint{1.299670in}{0.858427in}}{\pgfqpoint{1.291857in}{0.866240in}}%
\pgfpathcurveto{\pgfqpoint{1.284043in}{0.874054in}}{\pgfqpoint{1.273444in}{0.878444in}}{\pgfqpoint{1.262394in}{0.878444in}}%
\pgfpathcurveto{\pgfqpoint{1.251344in}{0.878444in}}{\pgfqpoint{1.240745in}{0.874054in}}{\pgfqpoint{1.232931in}{0.866240in}}%
\pgfpathcurveto{\pgfqpoint{1.225118in}{0.858427in}}{\pgfqpoint{1.220727in}{0.847828in}}{\pgfqpoint{1.220727in}{0.836778in}}%
\pgfpathcurveto{\pgfqpoint{1.220727in}{0.825728in}}{\pgfqpoint{1.225118in}{0.815129in}}{\pgfqpoint{1.232931in}{0.807315in}}%
\pgfpathcurveto{\pgfqpoint{1.240745in}{0.799501in}}{\pgfqpoint{1.251344in}{0.795111in}}{\pgfqpoint{1.262394in}{0.795111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916141in}{0.837572in}}%
\pgfpathcurveto{\pgfqpoint{4.927191in}{0.837572in}}{\pgfqpoint{4.937790in}{0.841962in}}{\pgfqpoint{4.945604in}{0.849775in}}%
\pgfpathcurveto{\pgfqpoint{4.953417in}{0.857589in}}{\pgfqpoint{4.957808in}{0.868188in}}{\pgfqpoint{4.957808in}{0.879238in}}%
\pgfpathcurveto{\pgfqpoint{4.957808in}{0.890288in}}{\pgfqpoint{4.953417in}{0.900887in}}{\pgfqpoint{4.945604in}{0.908701in}}%
\pgfpathcurveto{\pgfqpoint{4.937790in}{0.916515in}}{\pgfqpoint{4.927191in}{0.920905in}}{\pgfqpoint{4.916141in}{0.920905in}}%
\pgfpathcurveto{\pgfqpoint{4.905091in}{0.920905in}}{\pgfqpoint{4.894492in}{0.916515in}}{\pgfqpoint{4.886678in}{0.908701in}}%
\pgfpathcurveto{\pgfqpoint{4.878864in}{0.900887in}}{\pgfqpoint{4.874474in}{0.890288in}}{\pgfqpoint{4.874474in}{0.879238in}}%
\pgfpathcurveto{\pgfqpoint{4.874474in}{0.868188in}}{\pgfqpoint{4.878864in}{0.857589in}}{\pgfqpoint{4.886678in}{0.849775in}}%
\pgfpathcurveto{\pgfqpoint{4.894492in}{0.841962in}}{\pgfqpoint{4.905091in}{0.837572in}}{\pgfqpoint{4.916141in}{0.837572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915823in}{1.641290in}}%
\pgfpathcurveto{\pgfqpoint{2.926873in}{1.641290in}}{\pgfqpoint{2.937472in}{1.645681in}}{\pgfqpoint{2.945286in}{1.653494in}}%
\pgfpathcurveto{\pgfqpoint{2.953100in}{1.661308in}}{\pgfqpoint{2.957490in}{1.671907in}}{\pgfqpoint{2.957490in}{1.682957in}}%
\pgfpathcurveto{\pgfqpoint{2.957490in}{1.694007in}}{\pgfqpoint{2.953100in}{1.704606in}}{\pgfqpoint{2.945286in}{1.712420in}}%
\pgfpathcurveto{\pgfqpoint{2.937472in}{1.720233in}}{\pgfqpoint{2.926873in}{1.724624in}}{\pgfqpoint{2.915823in}{1.724624in}}%
\pgfpathcurveto{\pgfqpoint{2.904773in}{1.724624in}}{\pgfqpoint{2.894174in}{1.720233in}}{\pgfqpoint{2.886360in}{1.712420in}}%
\pgfpathcurveto{\pgfqpoint{2.878547in}{1.704606in}}{\pgfqpoint{2.874157in}{1.694007in}}{\pgfqpoint{2.874157in}{1.682957in}}%
\pgfpathcurveto{\pgfqpoint{2.874157in}{1.671907in}}{\pgfqpoint{2.878547in}{1.661308in}}{\pgfqpoint{2.886360in}{1.653494in}}%
\pgfpathcurveto{\pgfqpoint{2.894174in}{1.645681in}}{\pgfqpoint{2.904773in}{1.641290in}}{\pgfqpoint{2.915823in}{1.641290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778571in}{1.061010in}}%
\pgfpathcurveto{\pgfqpoint{2.789621in}{1.061010in}}{\pgfqpoint{2.800220in}{1.065400in}}{\pgfqpoint{2.808033in}{1.073214in}}%
\pgfpathcurveto{\pgfqpoint{2.815847in}{1.081027in}}{\pgfqpoint{2.820237in}{1.091626in}}{\pgfqpoint{2.820237in}{1.102676in}}%
\pgfpathcurveto{\pgfqpoint{2.820237in}{1.113726in}}{\pgfqpoint{2.815847in}{1.124325in}}{\pgfqpoint{2.808033in}{1.132139in}}%
\pgfpathcurveto{\pgfqpoint{2.800220in}{1.139953in}}{\pgfqpoint{2.789621in}{1.144343in}}{\pgfqpoint{2.778571in}{1.144343in}}%
\pgfpathcurveto{\pgfqpoint{2.767520in}{1.144343in}}{\pgfqpoint{2.756921in}{1.139953in}}{\pgfqpoint{2.749108in}{1.132139in}}%
\pgfpathcurveto{\pgfqpoint{2.741294in}{1.124325in}}{\pgfqpoint{2.736904in}{1.113726in}}{\pgfqpoint{2.736904in}{1.102676in}}%
\pgfpathcurveto{\pgfqpoint{2.736904in}{1.091626in}}{\pgfqpoint{2.741294in}{1.081027in}}{\pgfqpoint{2.749108in}{1.073214in}}%
\pgfpathcurveto{\pgfqpoint{2.756921in}{1.065400in}}{\pgfqpoint{2.767520in}{1.061010in}}{\pgfqpoint{2.778571in}{1.061010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360215in}{1.470460in}}%
\pgfpathcurveto{\pgfqpoint{1.371265in}{1.470460in}}{\pgfqpoint{1.381865in}{1.474850in}}{\pgfqpoint{1.389678in}{1.482664in}}%
\pgfpathcurveto{\pgfqpoint{1.397492in}{1.490477in}}{\pgfqpoint{1.401882in}{1.501077in}}{\pgfqpoint{1.401882in}{1.512127in}}%
\pgfpathcurveto{\pgfqpoint{1.401882in}{1.523177in}}{\pgfqpoint{1.397492in}{1.533776in}}{\pgfqpoint{1.389678in}{1.541589in}}%
\pgfpathcurveto{\pgfqpoint{1.381865in}{1.549403in}}{\pgfqpoint{1.371265in}{1.553793in}}{\pgfqpoint{1.360215in}{1.553793in}}%
\pgfpathcurveto{\pgfqpoint{1.349165in}{1.553793in}}{\pgfqpoint{1.338566in}{1.549403in}}{\pgfqpoint{1.330753in}{1.541589in}}%
\pgfpathcurveto{\pgfqpoint{1.322939in}{1.533776in}}{\pgfqpoint{1.318549in}{1.523177in}}{\pgfqpoint{1.318549in}{1.512127in}}%
\pgfpathcurveto{\pgfqpoint{1.318549in}{1.501077in}}{\pgfqpoint{1.322939in}{1.490477in}}{\pgfqpoint{1.330753in}{1.482664in}}%
\pgfpathcurveto{\pgfqpoint{1.338566in}{1.474850in}}{\pgfqpoint{1.349165in}{1.470460in}}{\pgfqpoint{1.360215in}{1.470460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738513in}{1.011801in}}%
\pgfpathcurveto{\pgfqpoint{4.749563in}{1.011801in}}{\pgfqpoint{4.760162in}{1.016192in}}{\pgfqpoint{4.767976in}{1.024005in}}%
\pgfpathcurveto{\pgfqpoint{4.775789in}{1.031819in}}{\pgfqpoint{4.780179in}{1.042418in}}{\pgfqpoint{4.780179in}{1.053468in}}%
\pgfpathcurveto{\pgfqpoint{4.780179in}{1.064518in}}{\pgfqpoint{4.775789in}{1.075117in}}{\pgfqpoint{4.767976in}{1.082931in}}%
\pgfpathcurveto{\pgfqpoint{4.760162in}{1.090744in}}{\pgfqpoint{4.749563in}{1.095135in}}{\pgfqpoint{4.738513in}{1.095135in}}%
\pgfpathcurveto{\pgfqpoint{4.727463in}{1.095135in}}{\pgfqpoint{4.716864in}{1.090744in}}{\pgfqpoint{4.709050in}{1.082931in}}%
\pgfpathcurveto{\pgfqpoint{4.701236in}{1.075117in}}{\pgfqpoint{4.696846in}{1.064518in}}{\pgfqpoint{4.696846in}{1.053468in}}%
\pgfpathcurveto{\pgfqpoint{4.696846in}{1.042418in}}{\pgfqpoint{4.701236in}{1.031819in}}{\pgfqpoint{4.709050in}{1.024005in}}%
\pgfpathcurveto{\pgfqpoint{4.716864in}{1.016192in}}{\pgfqpoint{4.727463in}{1.011801in}}{\pgfqpoint{4.738513in}{1.011801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718163in}{1.074080in}}%
\pgfpathcurveto{\pgfqpoint{2.729213in}{1.074080in}}{\pgfqpoint{2.739812in}{1.078471in}}{\pgfqpoint{2.747626in}{1.086284in}}%
\pgfpathcurveto{\pgfqpoint{2.755439in}{1.094098in}}{\pgfqpoint{2.759829in}{1.104697in}}{\pgfqpoint{2.759829in}{1.115747in}}%
\pgfpathcurveto{\pgfqpoint{2.759829in}{1.126797in}}{\pgfqpoint{2.755439in}{1.137396in}}{\pgfqpoint{2.747626in}{1.145210in}}%
\pgfpathcurveto{\pgfqpoint{2.739812in}{1.153023in}}{\pgfqpoint{2.729213in}{1.157414in}}{\pgfqpoint{2.718163in}{1.157414in}}%
\pgfpathcurveto{\pgfqpoint{2.707113in}{1.157414in}}{\pgfqpoint{2.696514in}{1.153023in}}{\pgfqpoint{2.688700in}{1.145210in}}%
\pgfpathcurveto{\pgfqpoint{2.680886in}{1.137396in}}{\pgfqpoint{2.676496in}{1.126797in}}{\pgfqpoint{2.676496in}{1.115747in}}%
\pgfpathcurveto{\pgfqpoint{2.676496in}{1.104697in}}{\pgfqpoint{2.680886in}{1.094098in}}{\pgfqpoint{2.688700in}{1.086284in}}%
\pgfpathcurveto{\pgfqpoint{2.696514in}{1.078471in}}{\pgfqpoint{2.707113in}{1.074080in}}{\pgfqpoint{2.718163in}{1.074080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612614in}{0.971927in}}%
\pgfpathcurveto{\pgfqpoint{2.623665in}{0.971927in}}{\pgfqpoint{2.634264in}{0.976317in}}{\pgfqpoint{2.642077in}{0.984131in}}%
\pgfpathcurveto{\pgfqpoint{2.649891in}{0.991945in}}{\pgfqpoint{2.654281in}{1.002544in}}{\pgfqpoint{2.654281in}{1.013594in}}%
\pgfpathcurveto{\pgfqpoint{2.654281in}{1.024644in}}{\pgfqpoint{2.649891in}{1.035243in}}{\pgfqpoint{2.642077in}{1.043056in}}%
\pgfpathcurveto{\pgfqpoint{2.634264in}{1.050870in}}{\pgfqpoint{2.623665in}{1.055260in}}{\pgfqpoint{2.612614in}{1.055260in}}%
\pgfpathcurveto{\pgfqpoint{2.601564in}{1.055260in}}{\pgfqpoint{2.590965in}{1.050870in}}{\pgfqpoint{2.583152in}{1.043056in}}%
\pgfpathcurveto{\pgfqpoint{2.575338in}{1.035243in}}{\pgfqpoint{2.570948in}{1.024644in}}{\pgfqpoint{2.570948in}{1.013594in}}%
\pgfpathcurveto{\pgfqpoint{2.570948in}{1.002544in}}{\pgfqpoint{2.575338in}{0.991945in}}{\pgfqpoint{2.583152in}{0.984131in}}%
\pgfpathcurveto{\pgfqpoint{2.590965in}{0.976317in}}{\pgfqpoint{2.601564in}{0.971927in}}{\pgfqpoint{2.612614in}{0.971927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298353in}{0.919207in}}%
\pgfpathcurveto{\pgfqpoint{1.309403in}{0.919207in}}{\pgfqpoint{1.320002in}{0.923598in}}{\pgfqpoint{1.327816in}{0.931411in}}%
\pgfpathcurveto{\pgfqpoint{1.335629in}{0.939225in}}{\pgfqpoint{1.340019in}{0.949824in}}{\pgfqpoint{1.340019in}{0.960874in}}%
\pgfpathcurveto{\pgfqpoint{1.340019in}{0.971924in}}{\pgfqpoint{1.335629in}{0.982523in}}{\pgfqpoint{1.327816in}{0.990337in}}%
\pgfpathcurveto{\pgfqpoint{1.320002in}{0.998150in}}{\pgfqpoint{1.309403in}{1.002541in}}{\pgfqpoint{1.298353in}{1.002541in}}%
\pgfpathcurveto{\pgfqpoint{1.287303in}{1.002541in}}{\pgfqpoint{1.276704in}{0.998150in}}{\pgfqpoint{1.268890in}{0.990337in}}%
\pgfpathcurveto{\pgfqpoint{1.261076in}{0.982523in}}{\pgfqpoint{1.256686in}{0.971924in}}{\pgfqpoint{1.256686in}{0.960874in}}%
\pgfpathcurveto{\pgfqpoint{1.256686in}{0.949824in}}{\pgfqpoint{1.261076in}{0.939225in}}{\pgfqpoint{1.268890in}{0.931411in}}%
\pgfpathcurveto{\pgfqpoint{1.276704in}{0.923598in}}{\pgfqpoint{1.287303in}{0.919207in}}{\pgfqpoint{1.298353in}{0.919207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601388in}{1.275077in}}%
\pgfpathcurveto{\pgfqpoint{4.612438in}{1.275077in}}{\pgfqpoint{4.623037in}{1.279467in}}{\pgfqpoint{4.630851in}{1.287281in}}%
\pgfpathcurveto{\pgfqpoint{4.638665in}{1.295094in}}{\pgfqpoint{4.643055in}{1.305693in}}{\pgfqpoint{4.643055in}{1.316743in}}%
\pgfpathcurveto{\pgfqpoint{4.643055in}{1.327794in}}{\pgfqpoint{4.638665in}{1.338393in}}{\pgfqpoint{4.630851in}{1.346206in}}%
\pgfpathcurveto{\pgfqpoint{4.623037in}{1.354020in}}{\pgfqpoint{4.612438in}{1.358410in}}{\pgfqpoint{4.601388in}{1.358410in}}%
\pgfpathcurveto{\pgfqpoint{4.590338in}{1.358410in}}{\pgfqpoint{4.579739in}{1.354020in}}{\pgfqpoint{4.571925in}{1.346206in}}%
\pgfpathcurveto{\pgfqpoint{4.564112in}{1.338393in}}{\pgfqpoint{4.559722in}{1.327794in}}{\pgfqpoint{4.559722in}{1.316743in}}%
\pgfpathcurveto{\pgfqpoint{4.559722in}{1.305693in}}{\pgfqpoint{4.564112in}{1.295094in}}{\pgfqpoint{4.571925in}{1.287281in}}%
\pgfpathcurveto{\pgfqpoint{4.579739in}{1.279467in}}{\pgfqpoint{4.590338in}{1.275077in}}{\pgfqpoint{4.601388in}{1.275077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844271in}{1.276968in}}%
\pgfpathcurveto{\pgfqpoint{2.855321in}{1.276968in}}{\pgfqpoint{2.865920in}{1.281358in}}{\pgfqpoint{2.873734in}{1.289172in}}%
\pgfpathcurveto{\pgfqpoint{2.881548in}{1.296986in}}{\pgfqpoint{2.885938in}{1.307585in}}{\pgfqpoint{2.885938in}{1.318635in}}%
\pgfpathcurveto{\pgfqpoint{2.885938in}{1.329685in}}{\pgfqpoint{2.881548in}{1.340284in}}{\pgfqpoint{2.873734in}{1.348098in}}%
\pgfpathcurveto{\pgfqpoint{2.865920in}{1.355911in}}{\pgfqpoint{2.855321in}{1.360301in}}{\pgfqpoint{2.844271in}{1.360301in}}%
\pgfpathcurveto{\pgfqpoint{2.833221in}{1.360301in}}{\pgfqpoint{2.822622in}{1.355911in}}{\pgfqpoint{2.814809in}{1.348098in}}%
\pgfpathcurveto{\pgfqpoint{2.806995in}{1.340284in}}{\pgfqpoint{2.802605in}{1.329685in}}{\pgfqpoint{2.802605in}{1.318635in}}%
\pgfpathcurveto{\pgfqpoint{2.802605in}{1.307585in}}{\pgfqpoint{2.806995in}{1.296986in}}{\pgfqpoint{2.814809in}{1.289172in}}%
\pgfpathcurveto{\pgfqpoint{2.822622in}{1.281358in}}{\pgfqpoint{2.833221in}{1.276968in}}{\pgfqpoint{2.844271in}{1.276968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760366in}{1.367900in}}%
\pgfpathcurveto{\pgfqpoint{2.771416in}{1.367900in}}{\pgfqpoint{2.782016in}{1.372290in}}{\pgfqpoint{2.789829in}{1.380104in}}%
\pgfpathcurveto{\pgfqpoint{2.797643in}{1.387917in}}{\pgfqpoint{2.802033in}{1.398516in}}{\pgfqpoint{2.802033in}{1.409566in}}%
\pgfpathcurveto{\pgfqpoint{2.802033in}{1.420617in}}{\pgfqpoint{2.797643in}{1.431216in}}{\pgfqpoint{2.789829in}{1.439029in}}%
\pgfpathcurveto{\pgfqpoint{2.782016in}{1.446843in}}{\pgfqpoint{2.771416in}{1.451233in}}{\pgfqpoint{2.760366in}{1.451233in}}%
\pgfpathcurveto{\pgfqpoint{2.749316in}{1.451233in}}{\pgfqpoint{2.738717in}{1.446843in}}{\pgfqpoint{2.730904in}{1.439029in}}%
\pgfpathcurveto{\pgfqpoint{2.723090in}{1.431216in}}{\pgfqpoint{2.718700in}{1.420617in}}{\pgfqpoint{2.718700in}{1.409566in}}%
\pgfpathcurveto{\pgfqpoint{2.718700in}{1.398516in}}{\pgfqpoint{2.723090in}{1.387917in}}{\pgfqpoint{2.730904in}{1.380104in}}%
\pgfpathcurveto{\pgfqpoint{2.738717in}{1.372290in}}{\pgfqpoint{2.749316in}{1.367900in}}{\pgfqpoint{2.760366in}{1.367900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723778in}{0.997047in}}%
\pgfpathcurveto{\pgfqpoint{1.734829in}{0.997047in}}{\pgfqpoint{1.745428in}{1.001438in}}{\pgfqpoint{1.753241in}{1.009251in}}%
\pgfpathcurveto{\pgfqpoint{1.761055in}{1.017065in}}{\pgfqpoint{1.765445in}{1.027664in}}{\pgfqpoint{1.765445in}{1.038714in}}%
\pgfpathcurveto{\pgfqpoint{1.765445in}{1.049764in}}{\pgfqpoint{1.761055in}{1.060363in}}{\pgfqpoint{1.753241in}{1.068177in}}%
\pgfpathcurveto{\pgfqpoint{1.745428in}{1.075990in}}{\pgfqpoint{1.734829in}{1.080381in}}{\pgfqpoint{1.723778in}{1.080381in}}%
\pgfpathcurveto{\pgfqpoint{1.712728in}{1.080381in}}{\pgfqpoint{1.702129in}{1.075990in}}{\pgfqpoint{1.694316in}{1.068177in}}%
\pgfpathcurveto{\pgfqpoint{1.686502in}{1.060363in}}{\pgfqpoint{1.682112in}{1.049764in}}{\pgfqpoint{1.682112in}{1.038714in}}%
\pgfpathcurveto{\pgfqpoint{1.682112in}{1.027664in}}{\pgfqpoint{1.686502in}{1.017065in}}{\pgfqpoint{1.694316in}{1.009251in}}%
\pgfpathcurveto{\pgfqpoint{1.702129in}{1.001438in}}{\pgfqpoint{1.712728in}{0.997047in}}{\pgfqpoint{1.723778in}{0.997047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772934in}{1.115242in}}%
\pgfpathcurveto{\pgfqpoint{4.783984in}{1.115242in}}{\pgfqpoint{4.794583in}{1.119632in}}{\pgfqpoint{4.802397in}{1.127446in}}%
\pgfpathcurveto{\pgfqpoint{4.810210in}{1.135259in}}{\pgfqpoint{4.814601in}{1.145859in}}{\pgfqpoint{4.814601in}{1.156909in}}%
\pgfpathcurveto{\pgfqpoint{4.814601in}{1.167959in}}{\pgfqpoint{4.810210in}{1.178558in}}{\pgfqpoint{4.802397in}{1.186371in}}%
\pgfpathcurveto{\pgfqpoint{4.794583in}{1.194185in}}{\pgfqpoint{4.783984in}{1.198575in}}{\pgfqpoint{4.772934in}{1.198575in}}%
\pgfpathcurveto{\pgfqpoint{4.761884in}{1.198575in}}{\pgfqpoint{4.751285in}{1.194185in}}{\pgfqpoint{4.743471in}{1.186371in}}%
\pgfpathcurveto{\pgfqpoint{4.735658in}{1.178558in}}{\pgfqpoint{4.731267in}{1.167959in}}{\pgfqpoint{4.731267in}{1.156909in}}%
\pgfpathcurveto{\pgfqpoint{4.731267in}{1.145859in}}{\pgfqpoint{4.735658in}{1.135259in}}{\pgfqpoint{4.743471in}{1.127446in}}%
\pgfpathcurveto{\pgfqpoint{4.751285in}{1.119632in}}{\pgfqpoint{4.761884in}{1.115242in}}{\pgfqpoint{4.772934in}{1.115242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656662in}{1.227869in}}%
\pgfpathcurveto{\pgfqpoint{2.667712in}{1.227869in}}{\pgfqpoint{2.678311in}{1.232259in}}{\pgfqpoint{2.686125in}{1.240073in}}%
\pgfpathcurveto{\pgfqpoint{2.693938in}{1.247887in}}{\pgfqpoint{2.698329in}{1.258486in}}{\pgfqpoint{2.698329in}{1.269536in}}%
\pgfpathcurveto{\pgfqpoint{2.698329in}{1.280586in}}{\pgfqpoint{2.693938in}{1.291185in}}{\pgfqpoint{2.686125in}{1.298999in}}%
\pgfpathcurveto{\pgfqpoint{2.678311in}{1.306812in}}{\pgfqpoint{2.667712in}{1.311202in}}{\pgfqpoint{2.656662in}{1.311202in}}%
\pgfpathcurveto{\pgfqpoint{2.645612in}{1.311202in}}{\pgfqpoint{2.635013in}{1.306812in}}{\pgfqpoint{2.627199in}{1.298999in}}%
\pgfpathcurveto{\pgfqpoint{2.619386in}{1.291185in}}{\pgfqpoint{2.614995in}{1.280586in}}{\pgfqpoint{2.614995in}{1.269536in}}%
\pgfpathcurveto{\pgfqpoint{2.614995in}{1.258486in}}{\pgfqpoint{2.619386in}{1.247887in}}{\pgfqpoint{2.627199in}{1.240073in}}%
\pgfpathcurveto{\pgfqpoint{2.635013in}{1.232259in}}{\pgfqpoint{2.645612in}{1.227869in}}{\pgfqpoint{2.656662in}{1.227869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615694in}{1.102448in}}%
\pgfpathcurveto{\pgfqpoint{2.626744in}{1.102448in}}{\pgfqpoint{2.637343in}{1.106838in}}{\pgfqpoint{2.645157in}{1.114652in}}%
\pgfpathcurveto{\pgfqpoint{2.652970in}{1.122465in}}{\pgfqpoint{2.657361in}{1.133064in}}{\pgfqpoint{2.657361in}{1.144114in}}%
\pgfpathcurveto{\pgfqpoint{2.657361in}{1.155164in}}{\pgfqpoint{2.652970in}{1.165763in}}{\pgfqpoint{2.645157in}{1.173577in}}%
\pgfpathcurveto{\pgfqpoint{2.637343in}{1.181391in}}{\pgfqpoint{2.626744in}{1.185781in}}{\pgfqpoint{2.615694in}{1.185781in}}%
\pgfpathcurveto{\pgfqpoint{2.604644in}{1.185781in}}{\pgfqpoint{2.594045in}{1.181391in}}{\pgfqpoint{2.586231in}{1.173577in}}%
\pgfpathcurveto{\pgfqpoint{2.578418in}{1.165763in}}{\pgfqpoint{2.574027in}{1.155164in}}{\pgfqpoint{2.574027in}{1.144114in}}%
\pgfpathcurveto{\pgfqpoint{2.574027in}{1.133064in}}{\pgfqpoint{2.578418in}{1.122465in}}{\pgfqpoint{2.586231in}{1.114652in}}%
\pgfpathcurveto{\pgfqpoint{2.594045in}{1.106838in}}{\pgfqpoint{2.604644in}{1.102448in}}{\pgfqpoint{2.615694in}{1.102448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343308in}{1.098930in}}%
\pgfpathcurveto{\pgfqpoint{1.354359in}{1.098930in}}{\pgfqpoint{1.364958in}{1.103320in}}{\pgfqpoint{1.372771in}{1.111134in}}%
\pgfpathcurveto{\pgfqpoint{1.380585in}{1.118947in}}{\pgfqpoint{1.384975in}{1.129546in}}{\pgfqpoint{1.384975in}{1.140596in}}%
\pgfpathcurveto{\pgfqpoint{1.384975in}{1.151647in}}{\pgfqpoint{1.380585in}{1.162246in}}{\pgfqpoint{1.372771in}{1.170059in}}%
\pgfpathcurveto{\pgfqpoint{1.364958in}{1.177873in}}{\pgfqpoint{1.354359in}{1.182263in}}{\pgfqpoint{1.343308in}{1.182263in}}%
\pgfpathcurveto{\pgfqpoint{1.332258in}{1.182263in}}{\pgfqpoint{1.321659in}{1.177873in}}{\pgfqpoint{1.313846in}{1.170059in}}%
\pgfpathcurveto{\pgfqpoint{1.306032in}{1.162246in}}{\pgfqpoint{1.301642in}{1.151647in}}{\pgfqpoint{1.301642in}{1.140596in}}%
\pgfpathcurveto{\pgfqpoint{1.301642in}{1.129546in}}{\pgfqpoint{1.306032in}{1.118947in}}{\pgfqpoint{1.313846in}{1.111134in}}%
\pgfpathcurveto{\pgfqpoint{1.321659in}{1.103320in}}{\pgfqpoint{1.332258in}{1.098930in}}{\pgfqpoint{1.343308in}{1.098930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531243in}{1.101317in}}%
\pgfpathcurveto{\pgfqpoint{4.542293in}{1.101317in}}{\pgfqpoint{4.552892in}{1.105707in}}{\pgfqpoint{4.560705in}{1.113521in}}%
\pgfpathcurveto{\pgfqpoint{4.568519in}{1.121335in}}{\pgfqpoint{4.572909in}{1.131934in}}{\pgfqpoint{4.572909in}{1.142984in}}%
\pgfpathcurveto{\pgfqpoint{4.572909in}{1.154034in}}{\pgfqpoint{4.568519in}{1.164633in}}{\pgfqpoint{4.560705in}{1.172447in}}%
\pgfpathcurveto{\pgfqpoint{4.552892in}{1.180260in}}{\pgfqpoint{4.542293in}{1.184650in}}{\pgfqpoint{4.531243in}{1.184650in}}%
\pgfpathcurveto{\pgfqpoint{4.520193in}{1.184650in}}{\pgfqpoint{4.509594in}{1.180260in}}{\pgfqpoint{4.501780in}{1.172447in}}%
\pgfpathcurveto{\pgfqpoint{4.493966in}{1.164633in}}{\pgfqpoint{4.489576in}{1.154034in}}{\pgfqpoint{4.489576in}{1.142984in}}%
\pgfpathcurveto{\pgfqpoint{4.489576in}{1.131934in}}{\pgfqpoint{4.493966in}{1.121335in}}{\pgfqpoint{4.501780in}{1.113521in}}%
\pgfpathcurveto{\pgfqpoint{4.509594in}{1.105707in}}{\pgfqpoint{4.520193in}{1.101317in}}{\pgfqpoint{4.531243in}{1.101317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549343in}{1.967790in}}%
\pgfpathcurveto{\pgfqpoint{2.560393in}{1.967790in}}{\pgfqpoint{2.570992in}{1.972180in}}{\pgfqpoint{2.578806in}{1.979994in}}%
\pgfpathcurveto{\pgfqpoint{2.586619in}{1.987808in}}{\pgfqpoint{2.591010in}{1.998407in}}{\pgfqpoint{2.591010in}{2.009457in}}%
\pgfpathcurveto{\pgfqpoint{2.591010in}{2.020507in}}{\pgfqpoint{2.586619in}{2.031106in}}{\pgfqpoint{2.578806in}{2.038920in}}%
\pgfpathcurveto{\pgfqpoint{2.570992in}{2.046733in}}{\pgfqpoint{2.560393in}{2.051123in}}{\pgfqpoint{2.549343in}{2.051123in}}%
\pgfpathcurveto{\pgfqpoint{2.538293in}{2.051123in}}{\pgfqpoint{2.527694in}{2.046733in}}{\pgfqpoint{2.519880in}{2.038920in}}%
\pgfpathcurveto{\pgfqpoint{2.512066in}{2.031106in}}{\pgfqpoint{2.507676in}{2.020507in}}{\pgfqpoint{2.507676in}{2.009457in}}%
\pgfpathcurveto{\pgfqpoint{2.507676in}{1.998407in}}{\pgfqpoint{2.512066in}{1.987808in}}{\pgfqpoint{2.519880in}{1.979994in}}%
\pgfpathcurveto{\pgfqpoint{2.527694in}{1.972180in}}{\pgfqpoint{2.538293in}{1.967790in}}{\pgfqpoint{2.549343in}{1.967790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653660in}{1.189047in}}%
\pgfpathcurveto{\pgfqpoint{2.664710in}{1.189047in}}{\pgfqpoint{2.675309in}{1.193437in}}{\pgfqpoint{2.683123in}{1.201250in}}%
\pgfpathcurveto{\pgfqpoint{2.690936in}{1.209064in}}{\pgfqpoint{2.695327in}{1.219663in}}{\pgfqpoint{2.695327in}{1.230713in}}%
\pgfpathcurveto{\pgfqpoint{2.695327in}{1.241763in}}{\pgfqpoint{2.690936in}{1.252362in}}{\pgfqpoint{2.683123in}{1.260176in}}%
\pgfpathcurveto{\pgfqpoint{2.675309in}{1.267990in}}{\pgfqpoint{2.664710in}{1.272380in}}{\pgfqpoint{2.653660in}{1.272380in}}%
\pgfpathcurveto{\pgfqpoint{2.642610in}{1.272380in}}{\pgfqpoint{2.632011in}{1.267990in}}{\pgfqpoint{2.624197in}{1.260176in}}%
\pgfpathcurveto{\pgfqpoint{2.616384in}{1.252362in}}{\pgfqpoint{2.611993in}{1.241763in}}{\pgfqpoint{2.611993in}{1.230713in}}%
\pgfpathcurveto{\pgfqpoint{2.611993in}{1.219663in}}{\pgfqpoint{2.616384in}{1.209064in}}{\pgfqpoint{2.624197in}{1.201250in}}%
\pgfpathcurveto{\pgfqpoint{2.632011in}{1.193437in}}{\pgfqpoint{2.642610in}{1.189047in}}{\pgfqpoint{2.653660in}{1.189047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230057in}{1.933148in}}%
\pgfpathcurveto{\pgfqpoint{1.241107in}{1.933148in}}{\pgfqpoint{1.251706in}{1.937538in}}{\pgfqpoint{1.259520in}{1.945351in}}%
\pgfpathcurveto{\pgfqpoint{1.267334in}{1.953165in}}{\pgfqpoint{1.271724in}{1.963764in}}{\pgfqpoint{1.271724in}{1.974814in}}%
\pgfpathcurveto{\pgfqpoint{1.271724in}{1.985864in}}{\pgfqpoint{1.267334in}{1.996463in}}{\pgfqpoint{1.259520in}{2.004277in}}%
\pgfpathcurveto{\pgfqpoint{1.251706in}{2.012091in}}{\pgfqpoint{1.241107in}{2.016481in}}{\pgfqpoint{1.230057in}{2.016481in}}%
\pgfpathcurveto{\pgfqpoint{1.219007in}{2.016481in}}{\pgfqpoint{1.208408in}{2.012091in}}{\pgfqpoint{1.200594in}{2.004277in}}%
\pgfpathcurveto{\pgfqpoint{1.192781in}{1.996463in}}{\pgfqpoint{1.188390in}{1.985864in}}{\pgfqpoint{1.188390in}{1.974814in}}%
\pgfpathcurveto{\pgfqpoint{1.188390in}{1.963764in}}{\pgfqpoint{1.192781in}{1.953165in}}{\pgfqpoint{1.200594in}{1.945351in}}%
\pgfpathcurveto{\pgfqpoint{1.208408in}{1.937538in}}{\pgfqpoint{1.219007in}{1.933148in}}{\pgfqpoint{1.230057in}{1.933148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674510in}{1.214719in}}%
\pgfpathcurveto{\pgfqpoint{4.685560in}{1.214719in}}{\pgfqpoint{4.696159in}{1.219110in}}{\pgfqpoint{4.703973in}{1.226923in}}%
\pgfpathcurveto{\pgfqpoint{4.711787in}{1.234737in}}{\pgfqpoint{4.716177in}{1.245336in}}{\pgfqpoint{4.716177in}{1.256386in}}%
\pgfpathcurveto{\pgfqpoint{4.716177in}{1.267436in}}{\pgfqpoint{4.711787in}{1.278035in}}{\pgfqpoint{4.703973in}{1.285849in}}%
\pgfpathcurveto{\pgfqpoint{4.696159in}{1.293662in}}{\pgfqpoint{4.685560in}{1.298053in}}{\pgfqpoint{4.674510in}{1.298053in}}%
\pgfpathcurveto{\pgfqpoint{4.663460in}{1.298053in}}{\pgfqpoint{4.652861in}{1.293662in}}{\pgfqpoint{4.645047in}{1.285849in}}%
\pgfpathcurveto{\pgfqpoint{4.637234in}{1.278035in}}{\pgfqpoint{4.632844in}{1.267436in}}{\pgfqpoint{4.632844in}{1.256386in}}%
\pgfpathcurveto{\pgfqpoint{4.632844in}{1.245336in}}{\pgfqpoint{4.637234in}{1.234737in}}{\pgfqpoint{4.645047in}{1.226923in}}%
\pgfpathcurveto{\pgfqpoint{4.652861in}{1.219110in}}{\pgfqpoint{4.663460in}{1.214719in}}{\pgfqpoint{4.674510in}{1.214719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068422in}{1.152914in}}%
\pgfpathcurveto{\pgfqpoint{3.079472in}{1.152914in}}{\pgfqpoint{3.090071in}{1.157304in}}{\pgfqpoint{3.097884in}{1.165118in}}%
\pgfpathcurveto{\pgfqpoint{3.105698in}{1.172931in}}{\pgfqpoint{3.110088in}{1.183530in}}{\pgfqpoint{3.110088in}{1.194581in}}%
\pgfpathcurveto{\pgfqpoint{3.110088in}{1.205631in}}{\pgfqpoint{3.105698in}{1.216230in}}{\pgfqpoint{3.097884in}{1.224043in}}%
\pgfpathcurveto{\pgfqpoint{3.090071in}{1.231857in}}{\pgfqpoint{3.079472in}{1.236247in}}{\pgfqpoint{3.068422in}{1.236247in}}%
\pgfpathcurveto{\pgfqpoint{3.057372in}{1.236247in}}{\pgfqpoint{3.046773in}{1.231857in}}{\pgfqpoint{3.038959in}{1.224043in}}%
\pgfpathcurveto{\pgfqpoint{3.031145in}{1.216230in}}{\pgfqpoint{3.026755in}{1.205631in}}{\pgfqpoint{3.026755in}{1.194581in}}%
\pgfpathcurveto{\pgfqpoint{3.026755in}{1.183530in}}{\pgfqpoint{3.031145in}{1.172931in}}{\pgfqpoint{3.038959in}{1.165118in}}%
\pgfpathcurveto{\pgfqpoint{3.046773in}{1.157304in}}{\pgfqpoint{3.057372in}{1.152914in}}{\pgfqpoint{3.068422in}{1.152914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069234in}{1.159878in}}%
\pgfpathcurveto{\pgfqpoint{3.080284in}{1.159878in}}{\pgfqpoint{3.090883in}{1.164268in}}{\pgfqpoint{3.098697in}{1.172081in}}%
\pgfpathcurveto{\pgfqpoint{3.106510in}{1.179895in}}{\pgfqpoint{3.110901in}{1.190494in}}{\pgfqpoint{3.110901in}{1.201544in}}%
\pgfpathcurveto{\pgfqpoint{3.110901in}{1.212594in}}{\pgfqpoint{3.106510in}{1.223193in}}{\pgfqpoint{3.098697in}{1.231007in}}%
\pgfpathcurveto{\pgfqpoint{3.090883in}{1.238821in}}{\pgfqpoint{3.080284in}{1.243211in}}{\pgfqpoint{3.069234in}{1.243211in}}%
\pgfpathcurveto{\pgfqpoint{3.058184in}{1.243211in}}{\pgfqpoint{3.047585in}{1.238821in}}{\pgfqpoint{3.039771in}{1.231007in}}%
\pgfpathcurveto{\pgfqpoint{3.031957in}{1.223193in}}{\pgfqpoint{3.027567in}{1.212594in}}{\pgfqpoint{3.027567in}{1.201544in}}%
\pgfpathcurveto{\pgfqpoint{3.027567in}{1.190494in}}{\pgfqpoint{3.031957in}{1.179895in}}{\pgfqpoint{3.039771in}{1.172081in}}%
\pgfpathcurveto{\pgfqpoint{3.047585in}{1.164268in}}{\pgfqpoint{3.058184in}{1.159878in}}{\pgfqpoint{3.069234in}{1.159878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417036in}{1.003025in}}%
\pgfpathcurveto{\pgfqpoint{1.428087in}{1.003025in}}{\pgfqpoint{1.438686in}{1.007415in}}{\pgfqpoint{1.446499in}{1.015228in}}%
\pgfpathcurveto{\pgfqpoint{1.454313in}{1.023042in}}{\pgfqpoint{1.458703in}{1.033641in}}{\pgfqpoint{1.458703in}{1.044691in}}%
\pgfpathcurveto{\pgfqpoint{1.458703in}{1.055741in}}{\pgfqpoint{1.454313in}{1.066340in}}{\pgfqpoint{1.446499in}{1.074154in}}%
\pgfpathcurveto{\pgfqpoint{1.438686in}{1.081968in}}{\pgfqpoint{1.428087in}{1.086358in}}{\pgfqpoint{1.417036in}{1.086358in}}%
\pgfpathcurveto{\pgfqpoint{1.405986in}{1.086358in}}{\pgfqpoint{1.395387in}{1.081968in}}{\pgfqpoint{1.387574in}{1.074154in}}%
\pgfpathcurveto{\pgfqpoint{1.379760in}{1.066340in}}{\pgfqpoint{1.375370in}{1.055741in}}{\pgfqpoint{1.375370in}{1.044691in}}%
\pgfpathcurveto{\pgfqpoint{1.375370in}{1.033641in}}{\pgfqpoint{1.379760in}{1.023042in}}{\pgfqpoint{1.387574in}{1.015228in}}%
\pgfpathcurveto{\pgfqpoint{1.395387in}{1.007415in}}{\pgfqpoint{1.405986in}{1.003025in}}{\pgfqpoint{1.417036in}{1.003025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924791in}{1.135646in}}%
\pgfpathcurveto{\pgfqpoint{4.935841in}{1.135646in}}{\pgfqpoint{4.946440in}{1.140036in}}{\pgfqpoint{4.954253in}{1.147850in}}%
\pgfpathcurveto{\pgfqpoint{4.962067in}{1.155663in}}{\pgfqpoint{4.966457in}{1.166262in}}{\pgfqpoint{4.966457in}{1.177312in}}%
\pgfpathcurveto{\pgfqpoint{4.966457in}{1.188363in}}{\pgfqpoint{4.962067in}{1.198962in}}{\pgfqpoint{4.954253in}{1.206775in}}%
\pgfpathcurveto{\pgfqpoint{4.946440in}{1.214589in}}{\pgfqpoint{4.935841in}{1.218979in}}{\pgfqpoint{4.924791in}{1.218979in}}%
\pgfpathcurveto{\pgfqpoint{4.913741in}{1.218979in}}{\pgfqpoint{4.903142in}{1.214589in}}{\pgfqpoint{4.895328in}{1.206775in}}%
\pgfpathcurveto{\pgfqpoint{4.887514in}{1.198962in}}{\pgfqpoint{4.883124in}{1.188363in}}{\pgfqpoint{4.883124in}{1.177312in}}%
\pgfpathcurveto{\pgfqpoint{4.883124in}{1.166262in}}{\pgfqpoint{4.887514in}{1.155663in}}{\pgfqpoint{4.895328in}{1.147850in}}%
\pgfpathcurveto{\pgfqpoint{4.903142in}{1.140036in}}{\pgfqpoint{4.913741in}{1.135646in}}{\pgfqpoint{4.924791in}{1.135646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757030in}{2.794383in}}%
\pgfpathcurveto{\pgfqpoint{2.768080in}{2.794383in}}{\pgfqpoint{2.778679in}{2.798774in}}{\pgfqpoint{2.786493in}{2.806587in}}%
\pgfpathcurveto{\pgfqpoint{2.794307in}{2.814401in}}{\pgfqpoint{2.798697in}{2.825000in}}{\pgfqpoint{2.798697in}{2.836050in}}%
\pgfpathcurveto{\pgfqpoint{2.798697in}{2.847100in}}{\pgfqpoint{2.794307in}{2.857699in}}{\pgfqpoint{2.786493in}{2.865513in}}%
\pgfpathcurveto{\pgfqpoint{2.778679in}{2.873326in}}{\pgfqpoint{2.768080in}{2.877717in}}{\pgfqpoint{2.757030in}{2.877717in}}%
\pgfpathcurveto{\pgfqpoint{2.745980in}{2.877717in}}{\pgfqpoint{2.735381in}{2.873326in}}{\pgfqpoint{2.727567in}{2.865513in}}%
\pgfpathcurveto{\pgfqpoint{2.719754in}{2.857699in}}{\pgfqpoint{2.715364in}{2.847100in}}{\pgfqpoint{2.715364in}{2.836050in}}%
\pgfpathcurveto{\pgfqpoint{2.715364in}{2.825000in}}{\pgfqpoint{2.719754in}{2.814401in}}{\pgfqpoint{2.727567in}{2.806587in}}%
\pgfpathcurveto{\pgfqpoint{2.735381in}{2.798774in}}{\pgfqpoint{2.745980in}{2.794383in}}{\pgfqpoint{2.757030in}{2.794383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759676in}{1.532647in}}%
\pgfpathcurveto{\pgfqpoint{2.770726in}{1.532647in}}{\pgfqpoint{2.781325in}{1.537037in}}{\pgfqpoint{2.789138in}{1.544851in}}%
\pgfpathcurveto{\pgfqpoint{2.796952in}{1.552665in}}{\pgfqpoint{2.801342in}{1.563264in}}{\pgfqpoint{2.801342in}{1.574314in}}%
\pgfpathcurveto{\pgfqpoint{2.801342in}{1.585364in}}{\pgfqpoint{2.796952in}{1.595963in}}{\pgfqpoint{2.789138in}{1.603777in}}%
\pgfpathcurveto{\pgfqpoint{2.781325in}{1.611590in}}{\pgfqpoint{2.770726in}{1.615980in}}{\pgfqpoint{2.759676in}{1.615980in}}%
\pgfpathcurveto{\pgfqpoint{2.748626in}{1.615980in}}{\pgfqpoint{2.738027in}{1.611590in}}{\pgfqpoint{2.730213in}{1.603777in}}%
\pgfpathcurveto{\pgfqpoint{2.722399in}{1.595963in}}{\pgfqpoint{2.718009in}{1.585364in}}{\pgfqpoint{2.718009in}{1.574314in}}%
\pgfpathcurveto{\pgfqpoint{2.718009in}{1.563264in}}{\pgfqpoint{2.722399in}{1.552665in}}{\pgfqpoint{2.730213in}{1.544851in}}%
\pgfpathcurveto{\pgfqpoint{2.738027in}{1.537037in}}{\pgfqpoint{2.748626in}{1.532647in}}{\pgfqpoint{2.759676in}{1.532647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469079in}{1.424495in}}%
\pgfpathcurveto{\pgfqpoint{1.480130in}{1.424495in}}{\pgfqpoint{1.490729in}{1.428885in}}{\pgfqpoint{1.498542in}{1.436699in}}%
\pgfpathcurveto{\pgfqpoint{1.506356in}{1.444512in}}{\pgfqpoint{1.510746in}{1.455111in}}{\pgfqpoint{1.510746in}{1.466162in}}%
\pgfpathcurveto{\pgfqpoint{1.510746in}{1.477212in}}{\pgfqpoint{1.506356in}{1.487811in}}{\pgfqpoint{1.498542in}{1.495624in}}%
\pgfpathcurveto{\pgfqpoint{1.490729in}{1.503438in}}{\pgfqpoint{1.480130in}{1.507828in}}{\pgfqpoint{1.469079in}{1.507828in}}%
\pgfpathcurveto{\pgfqpoint{1.458029in}{1.507828in}}{\pgfqpoint{1.447430in}{1.503438in}}{\pgfqpoint{1.439617in}{1.495624in}}%
\pgfpathcurveto{\pgfqpoint{1.431803in}{1.487811in}}{\pgfqpoint{1.427413in}{1.477212in}}{\pgfqpoint{1.427413in}{1.466162in}}%
\pgfpathcurveto{\pgfqpoint{1.427413in}{1.455111in}}{\pgfqpoint{1.431803in}{1.444512in}}{\pgfqpoint{1.439617in}{1.436699in}}%
\pgfpathcurveto{\pgfqpoint{1.447430in}{1.428885in}}{\pgfqpoint{1.458029in}{1.424495in}}{\pgfqpoint{1.469079in}{1.424495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617957in}{0.885772in}}%
\pgfpathcurveto{\pgfqpoint{4.629007in}{0.885772in}}{\pgfqpoint{4.639606in}{0.890162in}}{\pgfqpoint{4.647420in}{0.897976in}}%
\pgfpathcurveto{\pgfqpoint{4.655233in}{0.905790in}}{\pgfqpoint{4.659624in}{0.916389in}}{\pgfqpoint{4.659624in}{0.927439in}}%
\pgfpathcurveto{\pgfqpoint{4.659624in}{0.938489in}}{\pgfqpoint{4.655233in}{0.949088in}}{\pgfqpoint{4.647420in}{0.956902in}}%
\pgfpathcurveto{\pgfqpoint{4.639606in}{0.964715in}}{\pgfqpoint{4.629007in}{0.969106in}}{\pgfqpoint{4.617957in}{0.969106in}}%
\pgfpathcurveto{\pgfqpoint{4.606907in}{0.969106in}}{\pgfqpoint{4.596308in}{0.964715in}}{\pgfqpoint{4.588494in}{0.956902in}}%
\pgfpathcurveto{\pgfqpoint{4.580681in}{0.949088in}}{\pgfqpoint{4.576290in}{0.938489in}}{\pgfqpoint{4.576290in}{0.927439in}}%
\pgfpathcurveto{\pgfqpoint{4.576290in}{0.916389in}}{\pgfqpoint{4.580681in}{0.905790in}}{\pgfqpoint{4.588494in}{0.897976in}}%
\pgfpathcurveto{\pgfqpoint{4.596308in}{0.890162in}}{\pgfqpoint{4.606907in}{0.885772in}}{\pgfqpoint{4.617957in}{0.885772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735160in}{1.235586in}}%
\pgfpathcurveto{\pgfqpoint{2.746211in}{1.235586in}}{\pgfqpoint{2.756810in}{1.239977in}}{\pgfqpoint{2.764623in}{1.247790in}}%
\pgfpathcurveto{\pgfqpoint{2.772437in}{1.255604in}}{\pgfqpoint{2.776827in}{1.266203in}}{\pgfqpoint{2.776827in}{1.277253in}}%
\pgfpathcurveto{\pgfqpoint{2.776827in}{1.288303in}}{\pgfqpoint{2.772437in}{1.298902in}}{\pgfqpoint{2.764623in}{1.306716in}}%
\pgfpathcurveto{\pgfqpoint{2.756810in}{1.314529in}}{\pgfqpoint{2.746211in}{1.318920in}}{\pgfqpoint{2.735160in}{1.318920in}}%
\pgfpathcurveto{\pgfqpoint{2.724110in}{1.318920in}}{\pgfqpoint{2.713511in}{1.314529in}}{\pgfqpoint{2.705698in}{1.306716in}}%
\pgfpathcurveto{\pgfqpoint{2.697884in}{1.298902in}}{\pgfqpoint{2.693494in}{1.288303in}}{\pgfqpoint{2.693494in}{1.277253in}}%
\pgfpathcurveto{\pgfqpoint{2.693494in}{1.266203in}}{\pgfqpoint{2.697884in}{1.255604in}}{\pgfqpoint{2.705698in}{1.247790in}}%
\pgfpathcurveto{\pgfqpoint{2.713511in}{1.239977in}}{\pgfqpoint{2.724110in}{1.235586in}}{\pgfqpoint{2.735160in}{1.235586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683604in}{0.913508in}}%
\pgfpathcurveto{\pgfqpoint{2.694654in}{0.913508in}}{\pgfqpoint{2.705253in}{0.917898in}}{\pgfqpoint{2.713067in}{0.925712in}}%
\pgfpathcurveto{\pgfqpoint{2.720880in}{0.933525in}}{\pgfqpoint{2.725271in}{0.944124in}}{\pgfqpoint{2.725271in}{0.955175in}}%
\pgfpathcurveto{\pgfqpoint{2.725271in}{0.966225in}}{\pgfqpoint{2.720880in}{0.976824in}}{\pgfqpoint{2.713067in}{0.984637in}}%
\pgfpathcurveto{\pgfqpoint{2.705253in}{0.992451in}}{\pgfqpoint{2.694654in}{0.996841in}}{\pgfqpoint{2.683604in}{0.996841in}}%
\pgfpathcurveto{\pgfqpoint{2.672554in}{0.996841in}}{\pgfqpoint{2.661955in}{0.992451in}}{\pgfqpoint{2.654141in}{0.984637in}}%
\pgfpathcurveto{\pgfqpoint{2.646328in}{0.976824in}}{\pgfqpoint{2.641937in}{0.966225in}}{\pgfqpoint{2.641937in}{0.955175in}}%
\pgfpathcurveto{\pgfqpoint{2.641937in}{0.944124in}}{\pgfqpoint{2.646328in}{0.933525in}}{\pgfqpoint{2.654141in}{0.925712in}}%
\pgfpathcurveto{\pgfqpoint{2.661955in}{0.917898in}}{\pgfqpoint{2.672554in}{0.913508in}}{\pgfqpoint{2.683604in}{0.913508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289611in}{1.093707in}}%
\pgfpathcurveto{\pgfqpoint{1.300661in}{1.093707in}}{\pgfqpoint{1.311260in}{1.098097in}}{\pgfqpoint{1.319074in}{1.105911in}}%
\pgfpathcurveto{\pgfqpoint{1.326887in}{1.113724in}}{\pgfqpoint{1.331278in}{1.124323in}}{\pgfqpoint{1.331278in}{1.135373in}}%
\pgfpathcurveto{\pgfqpoint{1.331278in}{1.146423in}}{\pgfqpoint{1.326887in}{1.157023in}}{\pgfqpoint{1.319074in}{1.164836in}}%
\pgfpathcurveto{\pgfqpoint{1.311260in}{1.172650in}}{\pgfqpoint{1.300661in}{1.177040in}}{\pgfqpoint{1.289611in}{1.177040in}}%
\pgfpathcurveto{\pgfqpoint{1.278561in}{1.177040in}}{\pgfqpoint{1.267962in}{1.172650in}}{\pgfqpoint{1.260148in}{1.164836in}}%
\pgfpathcurveto{\pgfqpoint{1.252335in}{1.157023in}}{\pgfqpoint{1.247944in}{1.146423in}}{\pgfqpoint{1.247944in}{1.135373in}}%
\pgfpathcurveto{\pgfqpoint{1.247944in}{1.124323in}}{\pgfqpoint{1.252335in}{1.113724in}}{\pgfqpoint{1.260148in}{1.105911in}}%
\pgfpathcurveto{\pgfqpoint{1.267962in}{1.098097in}}{\pgfqpoint{1.278561in}{1.093707in}}{\pgfqpoint{1.289611in}{1.093707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636190in}{0.863734in}}%
\pgfpathcurveto{\pgfqpoint{4.647240in}{0.863734in}}{\pgfqpoint{4.657839in}{0.868125in}}{\pgfqpoint{4.665653in}{0.875938in}}%
\pgfpathcurveto{\pgfqpoint{4.673466in}{0.883752in}}{\pgfqpoint{4.677856in}{0.894351in}}{\pgfqpoint{4.677856in}{0.905401in}}%
\pgfpathcurveto{\pgfqpoint{4.677856in}{0.916451in}}{\pgfqpoint{4.673466in}{0.927050in}}{\pgfqpoint{4.665653in}{0.934864in}}%
\pgfpathcurveto{\pgfqpoint{4.657839in}{0.942677in}}{\pgfqpoint{4.647240in}{0.947068in}}{\pgfqpoint{4.636190in}{0.947068in}}%
\pgfpathcurveto{\pgfqpoint{4.625140in}{0.947068in}}{\pgfqpoint{4.614541in}{0.942677in}}{\pgfqpoint{4.606727in}{0.934864in}}%
\pgfpathcurveto{\pgfqpoint{4.598913in}{0.927050in}}{\pgfqpoint{4.594523in}{0.916451in}}{\pgfqpoint{4.594523in}{0.905401in}}%
\pgfpathcurveto{\pgfqpoint{4.594523in}{0.894351in}}{\pgfqpoint{4.598913in}{0.883752in}}{\pgfqpoint{4.606727in}{0.875938in}}%
\pgfpathcurveto{\pgfqpoint{4.614541in}{0.868125in}}{\pgfqpoint{4.625140in}{0.863734in}}{\pgfqpoint{4.636190in}{0.863734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799225in}{1.792197in}}%
\pgfpathcurveto{\pgfqpoint{2.810275in}{1.792197in}}{\pgfqpoint{2.820874in}{1.796587in}}{\pgfqpoint{2.828688in}{1.804401in}}%
\pgfpathcurveto{\pgfqpoint{2.836502in}{1.812214in}}{\pgfqpoint{2.840892in}{1.822813in}}{\pgfqpoint{2.840892in}{1.833863in}}%
\pgfpathcurveto{\pgfqpoint{2.840892in}{1.844913in}}{\pgfqpoint{2.836502in}{1.855512in}}{\pgfqpoint{2.828688in}{1.863326in}}%
\pgfpathcurveto{\pgfqpoint{2.820874in}{1.871140in}}{\pgfqpoint{2.810275in}{1.875530in}}{\pgfqpoint{2.799225in}{1.875530in}}%
\pgfpathcurveto{\pgfqpoint{2.788175in}{1.875530in}}{\pgfqpoint{2.777576in}{1.871140in}}{\pgfqpoint{2.769762in}{1.863326in}}%
\pgfpathcurveto{\pgfqpoint{2.761949in}{1.855512in}}{\pgfqpoint{2.757559in}{1.844913in}}{\pgfqpoint{2.757559in}{1.833863in}}%
\pgfpathcurveto{\pgfqpoint{2.757559in}{1.822813in}}{\pgfqpoint{2.761949in}{1.812214in}}{\pgfqpoint{2.769762in}{1.804401in}}%
\pgfpathcurveto{\pgfqpoint{2.777576in}{1.796587in}}{\pgfqpoint{2.788175in}{1.792197in}}{\pgfqpoint{2.799225in}{1.792197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834596in}{1.383017in}}%
\pgfpathcurveto{\pgfqpoint{2.845646in}{1.383017in}}{\pgfqpoint{2.856245in}{1.387407in}}{\pgfqpoint{2.864059in}{1.395220in}}%
\pgfpathcurveto{\pgfqpoint{2.871873in}{1.403034in}}{\pgfqpoint{2.876263in}{1.413633in}}{\pgfqpoint{2.876263in}{1.424683in}}%
\pgfpathcurveto{\pgfqpoint{2.876263in}{1.435733in}}{\pgfqpoint{2.871873in}{1.446332in}}{\pgfqpoint{2.864059in}{1.454146in}}%
\pgfpathcurveto{\pgfqpoint{2.856245in}{1.461960in}}{\pgfqpoint{2.845646in}{1.466350in}}{\pgfqpoint{2.834596in}{1.466350in}}%
\pgfpathcurveto{\pgfqpoint{2.823546in}{1.466350in}}{\pgfqpoint{2.812947in}{1.461960in}}{\pgfqpoint{2.805134in}{1.454146in}}%
\pgfpathcurveto{\pgfqpoint{2.797320in}{1.446332in}}{\pgfqpoint{2.792930in}{1.435733in}}{\pgfqpoint{2.792930in}{1.424683in}}%
\pgfpathcurveto{\pgfqpoint{2.792930in}{1.413633in}}{\pgfqpoint{2.797320in}{1.403034in}}{\pgfqpoint{2.805134in}{1.395220in}}%
\pgfpathcurveto{\pgfqpoint{2.812947in}{1.387407in}}{\pgfqpoint{2.823546in}{1.383017in}}{\pgfqpoint{2.834596in}{1.383017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453224in}{0.871908in}}%
\pgfpathcurveto{\pgfqpoint{1.464274in}{0.871908in}}{\pgfqpoint{1.474873in}{0.876298in}}{\pgfqpoint{1.482686in}{0.884112in}}%
\pgfpathcurveto{\pgfqpoint{1.490500in}{0.891926in}}{\pgfqpoint{1.494890in}{0.902525in}}{\pgfqpoint{1.494890in}{0.913575in}}%
\pgfpathcurveto{\pgfqpoint{1.494890in}{0.924625in}}{\pgfqpoint{1.490500in}{0.935224in}}{\pgfqpoint{1.482686in}{0.943037in}}%
\pgfpathcurveto{\pgfqpoint{1.474873in}{0.950851in}}{\pgfqpoint{1.464274in}{0.955241in}}{\pgfqpoint{1.453224in}{0.955241in}}%
\pgfpathcurveto{\pgfqpoint{1.442174in}{0.955241in}}{\pgfqpoint{1.431574in}{0.950851in}}{\pgfqpoint{1.423761in}{0.943037in}}%
\pgfpathcurveto{\pgfqpoint{1.415947in}{0.935224in}}{\pgfqpoint{1.411557in}{0.924625in}}{\pgfqpoint{1.411557in}{0.913575in}}%
\pgfpathcurveto{\pgfqpoint{1.411557in}{0.902525in}}{\pgfqpoint{1.415947in}{0.891926in}}{\pgfqpoint{1.423761in}{0.884112in}}%
\pgfpathcurveto{\pgfqpoint{1.431574in}{0.876298in}}{\pgfqpoint{1.442174in}{0.871908in}}{\pgfqpoint{1.453224in}{0.871908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766320in}{0.980189in}}%
\pgfpathcurveto{\pgfqpoint{4.777370in}{0.980189in}}{\pgfqpoint{4.787969in}{0.984580in}}{\pgfqpoint{4.795783in}{0.992393in}}%
\pgfpathcurveto{\pgfqpoint{4.803596in}{1.000207in}}{\pgfqpoint{4.807987in}{1.010806in}}{\pgfqpoint{4.807987in}{1.021856in}}%
\pgfpathcurveto{\pgfqpoint{4.807987in}{1.032906in}}{\pgfqpoint{4.803596in}{1.043505in}}{\pgfqpoint{4.795783in}{1.051319in}}%
\pgfpathcurveto{\pgfqpoint{4.787969in}{1.059132in}}{\pgfqpoint{4.777370in}{1.063523in}}{\pgfqpoint{4.766320in}{1.063523in}}%
\pgfpathcurveto{\pgfqpoint{4.755270in}{1.063523in}}{\pgfqpoint{4.744671in}{1.059132in}}{\pgfqpoint{4.736857in}{1.051319in}}%
\pgfpathcurveto{\pgfqpoint{4.729044in}{1.043505in}}{\pgfqpoint{4.724653in}{1.032906in}}{\pgfqpoint{4.724653in}{1.021856in}}%
\pgfpathcurveto{\pgfqpoint{4.724653in}{1.010806in}}{\pgfqpoint{4.729044in}{1.000207in}}{\pgfqpoint{4.736857in}{0.992393in}}%
\pgfpathcurveto{\pgfqpoint{4.744671in}{0.984580in}}{\pgfqpoint{4.755270in}{0.980189in}}{\pgfqpoint{4.766320in}{0.980189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979625in}{1.317890in}}%
\pgfpathcurveto{\pgfqpoint{2.990675in}{1.317890in}}{\pgfqpoint{3.001274in}{1.322280in}}{\pgfqpoint{3.009088in}{1.330094in}}%
\pgfpathcurveto{\pgfqpoint{3.016901in}{1.337908in}}{\pgfqpoint{3.021291in}{1.348507in}}{\pgfqpoint{3.021291in}{1.359557in}}%
\pgfpathcurveto{\pgfqpoint{3.021291in}{1.370607in}}{\pgfqpoint{3.016901in}{1.381206in}}{\pgfqpoint{3.009088in}{1.389020in}}%
\pgfpathcurveto{\pgfqpoint{3.001274in}{1.396833in}}{\pgfqpoint{2.990675in}{1.401223in}}{\pgfqpoint{2.979625in}{1.401223in}}%
\pgfpathcurveto{\pgfqpoint{2.968575in}{1.401223in}}{\pgfqpoint{2.957976in}{1.396833in}}{\pgfqpoint{2.950162in}{1.389020in}}%
\pgfpathcurveto{\pgfqpoint{2.942348in}{1.381206in}}{\pgfqpoint{2.937958in}{1.370607in}}{\pgfqpoint{2.937958in}{1.359557in}}%
\pgfpathcurveto{\pgfqpoint{2.937958in}{1.348507in}}{\pgfqpoint{2.942348in}{1.337908in}}{\pgfqpoint{2.950162in}{1.330094in}}%
\pgfpathcurveto{\pgfqpoint{2.957976in}{1.322280in}}{\pgfqpoint{2.968575in}{1.317890in}}{\pgfqpoint{2.979625in}{1.317890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006823in}{1.516910in}}%
\pgfpathcurveto{\pgfqpoint{3.017873in}{1.516910in}}{\pgfqpoint{3.028472in}{1.521301in}}{\pgfqpoint{3.036286in}{1.529114in}}%
\pgfpathcurveto{\pgfqpoint{3.044099in}{1.536928in}}{\pgfqpoint{3.048490in}{1.547527in}}{\pgfqpoint{3.048490in}{1.558577in}}%
\pgfpathcurveto{\pgfqpoint{3.048490in}{1.569627in}}{\pgfqpoint{3.044099in}{1.580226in}}{\pgfqpoint{3.036286in}{1.588040in}}%
\pgfpathcurveto{\pgfqpoint{3.028472in}{1.595854in}}{\pgfqpoint{3.017873in}{1.600244in}}{\pgfqpoint{3.006823in}{1.600244in}}%
\pgfpathcurveto{\pgfqpoint{2.995773in}{1.600244in}}{\pgfqpoint{2.985174in}{1.595854in}}{\pgfqpoint{2.977360in}{1.588040in}}%
\pgfpathcurveto{\pgfqpoint{2.969546in}{1.580226in}}{\pgfqpoint{2.965156in}{1.569627in}}{\pgfqpoint{2.965156in}{1.558577in}}%
\pgfpathcurveto{\pgfqpoint{2.965156in}{1.547527in}}{\pgfqpoint{2.969546in}{1.536928in}}{\pgfqpoint{2.977360in}{1.529114in}}%
\pgfpathcurveto{\pgfqpoint{2.985174in}{1.521301in}}{\pgfqpoint{2.995773in}{1.516910in}}{\pgfqpoint{3.006823in}{1.516910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303233in}{1.007375in}}%
\pgfpathcurveto{\pgfqpoint{1.314283in}{1.007375in}}{\pgfqpoint{1.324882in}{1.011765in}}{\pgfqpoint{1.332696in}{1.019579in}}%
\pgfpathcurveto{\pgfqpoint{1.340510in}{1.027393in}}{\pgfqpoint{1.344900in}{1.037992in}}{\pgfqpoint{1.344900in}{1.049042in}}%
\pgfpathcurveto{\pgfqpoint{1.344900in}{1.060092in}}{\pgfqpoint{1.340510in}{1.070691in}}{\pgfqpoint{1.332696in}{1.078504in}}%
\pgfpathcurveto{\pgfqpoint{1.324882in}{1.086318in}}{\pgfqpoint{1.314283in}{1.090708in}}{\pgfqpoint{1.303233in}{1.090708in}}%
\pgfpathcurveto{\pgfqpoint{1.292183in}{1.090708in}}{\pgfqpoint{1.281584in}{1.086318in}}{\pgfqpoint{1.273770in}{1.078504in}}%
\pgfpathcurveto{\pgfqpoint{1.265957in}{1.070691in}}{\pgfqpoint{1.261566in}{1.060092in}}{\pgfqpoint{1.261566in}{1.049042in}}%
\pgfpathcurveto{\pgfqpoint{1.261566in}{1.037992in}}{\pgfqpoint{1.265957in}{1.027393in}}{\pgfqpoint{1.273770in}{1.019579in}}%
\pgfpathcurveto{\pgfqpoint{1.281584in}{1.011765in}}{\pgfqpoint{1.292183in}{1.007375in}}{\pgfqpoint{1.303233in}{1.007375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896112in}{0.900796in}}%
\pgfpathcurveto{\pgfqpoint{4.907163in}{0.900796in}}{\pgfqpoint{4.917762in}{0.905186in}}{\pgfqpoint{4.925575in}{0.912999in}}%
\pgfpathcurveto{\pgfqpoint{4.933389in}{0.920813in}}{\pgfqpoint{4.937779in}{0.931412in}}{\pgfqpoint{4.937779in}{0.942462in}}%
\pgfpathcurveto{\pgfqpoint{4.937779in}{0.953512in}}{\pgfqpoint{4.933389in}{0.964111in}}{\pgfqpoint{4.925575in}{0.971925in}}%
\pgfpathcurveto{\pgfqpoint{4.917762in}{0.979739in}}{\pgfqpoint{4.907163in}{0.984129in}}{\pgfqpoint{4.896112in}{0.984129in}}%
\pgfpathcurveto{\pgfqpoint{4.885062in}{0.984129in}}{\pgfqpoint{4.874463in}{0.979739in}}{\pgfqpoint{4.866650in}{0.971925in}}%
\pgfpathcurveto{\pgfqpoint{4.858836in}{0.964111in}}{\pgfqpoint{4.854446in}{0.953512in}}{\pgfqpoint{4.854446in}{0.942462in}}%
\pgfpathcurveto{\pgfqpoint{4.854446in}{0.931412in}}{\pgfqpoint{4.858836in}{0.920813in}}{\pgfqpoint{4.866650in}{0.912999in}}%
\pgfpathcurveto{\pgfqpoint{4.874463in}{0.905186in}}{\pgfqpoint{4.885062in}{0.900796in}}{\pgfqpoint{4.896112in}{0.900796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013838in}{0.812836in}}%
\pgfpathcurveto{\pgfqpoint{3.024888in}{0.812836in}}{\pgfqpoint{3.035487in}{0.817226in}}{\pgfqpoint{3.043301in}{0.825040in}}%
\pgfpathcurveto{\pgfqpoint{3.051114in}{0.832854in}}{\pgfqpoint{3.055505in}{0.843453in}}{\pgfqpoint{3.055505in}{0.854503in}}%
\pgfpathcurveto{\pgfqpoint{3.055505in}{0.865553in}}{\pgfqpoint{3.051114in}{0.876152in}}{\pgfqpoint{3.043301in}{0.883965in}}%
\pgfpathcurveto{\pgfqpoint{3.035487in}{0.891779in}}{\pgfqpoint{3.024888in}{0.896169in}}{\pgfqpoint{3.013838in}{0.896169in}}%
\pgfpathcurveto{\pgfqpoint{3.002788in}{0.896169in}}{\pgfqpoint{2.992189in}{0.891779in}}{\pgfqpoint{2.984375in}{0.883965in}}%
\pgfpathcurveto{\pgfqpoint{2.976562in}{0.876152in}}{\pgfqpoint{2.972171in}{0.865553in}}{\pgfqpoint{2.972171in}{0.854503in}}%
\pgfpathcurveto{\pgfqpoint{2.972171in}{0.843453in}}{\pgfqpoint{2.976562in}{0.832854in}}{\pgfqpoint{2.984375in}{0.825040in}}%
\pgfpathcurveto{\pgfqpoint{2.992189in}{0.817226in}}{\pgfqpoint{3.002788in}{0.812836in}}{\pgfqpoint{3.013838in}{0.812836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080066in}{0.882525in}}%
\pgfpathcurveto{\pgfqpoint{3.091116in}{0.882525in}}{\pgfqpoint{3.101715in}{0.886915in}}{\pgfqpoint{3.109529in}{0.894729in}}%
\pgfpathcurveto{\pgfqpoint{3.117343in}{0.902543in}}{\pgfqpoint{3.121733in}{0.913142in}}{\pgfqpoint{3.121733in}{0.924192in}}%
\pgfpathcurveto{\pgfqpoint{3.121733in}{0.935242in}}{\pgfqpoint{3.117343in}{0.945841in}}{\pgfqpoint{3.109529in}{0.953655in}}%
\pgfpathcurveto{\pgfqpoint{3.101715in}{0.961468in}}{\pgfqpoint{3.091116in}{0.965859in}}{\pgfqpoint{3.080066in}{0.965859in}}%
\pgfpathcurveto{\pgfqpoint{3.069016in}{0.965859in}}{\pgfqpoint{3.058417in}{0.961468in}}{\pgfqpoint{3.050603in}{0.953655in}}%
\pgfpathcurveto{\pgfqpoint{3.042790in}{0.945841in}}{\pgfqpoint{3.038400in}{0.935242in}}{\pgfqpoint{3.038400in}{0.924192in}}%
\pgfpathcurveto{\pgfqpoint{3.038400in}{0.913142in}}{\pgfqpoint{3.042790in}{0.902543in}}{\pgfqpoint{3.050603in}{0.894729in}}%
\pgfpathcurveto{\pgfqpoint{3.058417in}{0.886915in}}{\pgfqpoint{3.069016in}{0.882525in}}{\pgfqpoint{3.080066in}{0.882525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316826in}{0.754594in}}%
\pgfpathcurveto{\pgfqpoint{1.327877in}{0.754594in}}{\pgfqpoint{1.338476in}{0.758984in}}{\pgfqpoint{1.346289in}{0.766797in}}%
\pgfpathcurveto{\pgfqpoint{1.354103in}{0.774611in}}{\pgfqpoint{1.358493in}{0.785210in}}{\pgfqpoint{1.358493in}{0.796260in}}%
\pgfpathcurveto{\pgfqpoint{1.358493in}{0.807310in}}{\pgfqpoint{1.354103in}{0.817909in}}{\pgfqpoint{1.346289in}{0.825723in}}%
\pgfpathcurveto{\pgfqpoint{1.338476in}{0.833537in}}{\pgfqpoint{1.327877in}{0.837927in}}{\pgfqpoint{1.316826in}{0.837927in}}%
\pgfpathcurveto{\pgfqpoint{1.305776in}{0.837927in}}{\pgfqpoint{1.295177in}{0.833537in}}{\pgfqpoint{1.287364in}{0.825723in}}%
\pgfpathcurveto{\pgfqpoint{1.279550in}{0.817909in}}{\pgfqpoint{1.275160in}{0.807310in}}{\pgfqpoint{1.275160in}{0.796260in}}%
\pgfpathcurveto{\pgfqpoint{1.275160in}{0.785210in}}{\pgfqpoint{1.279550in}{0.774611in}}{\pgfqpoint{1.287364in}{0.766797in}}%
\pgfpathcurveto{\pgfqpoint{1.295177in}{0.758984in}}{\pgfqpoint{1.305776in}{0.754594in}}{\pgfqpoint{1.316826in}{0.754594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873977in}{0.787443in}}%
\pgfpathcurveto{\pgfqpoint{4.885028in}{0.787443in}}{\pgfqpoint{4.895627in}{0.791833in}}{\pgfqpoint{4.903440in}{0.799647in}}%
\pgfpathcurveto{\pgfqpoint{4.911254in}{0.807461in}}{\pgfqpoint{4.915644in}{0.818060in}}{\pgfqpoint{4.915644in}{0.829110in}}%
\pgfpathcurveto{\pgfqpoint{4.915644in}{0.840160in}}{\pgfqpoint{4.911254in}{0.850759in}}{\pgfqpoint{4.903440in}{0.858573in}}%
\pgfpathcurveto{\pgfqpoint{4.895627in}{0.866386in}}{\pgfqpoint{4.885028in}{0.870776in}}{\pgfqpoint{4.873977in}{0.870776in}}%
\pgfpathcurveto{\pgfqpoint{4.862927in}{0.870776in}}{\pgfqpoint{4.852328in}{0.866386in}}{\pgfqpoint{4.844515in}{0.858573in}}%
\pgfpathcurveto{\pgfqpoint{4.836701in}{0.850759in}}{\pgfqpoint{4.832311in}{0.840160in}}{\pgfqpoint{4.832311in}{0.829110in}}%
\pgfpathcurveto{\pgfqpoint{4.832311in}{0.818060in}}{\pgfqpoint{4.836701in}{0.807461in}}{\pgfqpoint{4.844515in}{0.799647in}}%
\pgfpathcurveto{\pgfqpoint{4.852328in}{0.791833in}}{\pgfqpoint{4.862927in}{0.787443in}}{\pgfqpoint{4.873977in}{0.787443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669484in}{0.885603in}}%
\pgfpathcurveto{\pgfqpoint{2.680534in}{0.885603in}}{\pgfqpoint{2.691133in}{0.889994in}}{\pgfqpoint{2.698947in}{0.897807in}}%
\pgfpathcurveto{\pgfqpoint{2.706760in}{0.905621in}}{\pgfqpoint{2.711150in}{0.916220in}}{\pgfqpoint{2.711150in}{0.927270in}}%
\pgfpathcurveto{\pgfqpoint{2.711150in}{0.938320in}}{\pgfqpoint{2.706760in}{0.948919in}}{\pgfqpoint{2.698947in}{0.956733in}}%
\pgfpathcurveto{\pgfqpoint{2.691133in}{0.964546in}}{\pgfqpoint{2.680534in}{0.968937in}}{\pgfqpoint{2.669484in}{0.968937in}}%
\pgfpathcurveto{\pgfqpoint{2.658434in}{0.968937in}}{\pgfqpoint{2.647835in}{0.964546in}}{\pgfqpoint{2.640021in}{0.956733in}}%
\pgfpathcurveto{\pgfqpoint{2.632207in}{0.948919in}}{\pgfqpoint{2.627817in}{0.938320in}}{\pgfqpoint{2.627817in}{0.927270in}}%
\pgfpathcurveto{\pgfqpoint{2.627817in}{0.916220in}}{\pgfqpoint{2.632207in}{0.905621in}}{\pgfqpoint{2.640021in}{0.897807in}}%
\pgfpathcurveto{\pgfqpoint{2.647835in}{0.889994in}}{\pgfqpoint{2.658434in}{0.885603in}}{\pgfqpoint{2.669484in}{0.885603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631613in}{0.953010in}}%
\pgfpathcurveto{\pgfqpoint{2.642663in}{0.953010in}}{\pgfqpoint{2.653262in}{0.957400in}}{\pgfqpoint{2.661076in}{0.965214in}}%
\pgfpathcurveto{\pgfqpoint{2.668890in}{0.973028in}}{\pgfqpoint{2.673280in}{0.983627in}}{\pgfqpoint{2.673280in}{0.994677in}}%
\pgfpathcurveto{\pgfqpoint{2.673280in}{1.005727in}}{\pgfqpoint{2.668890in}{1.016326in}}{\pgfqpoint{2.661076in}{1.024140in}}%
\pgfpathcurveto{\pgfqpoint{2.653262in}{1.031953in}}{\pgfqpoint{2.642663in}{1.036343in}}{\pgfqpoint{2.631613in}{1.036343in}}%
\pgfpathcurveto{\pgfqpoint{2.620563in}{1.036343in}}{\pgfqpoint{2.609964in}{1.031953in}}{\pgfqpoint{2.602150in}{1.024140in}}%
\pgfpathcurveto{\pgfqpoint{2.594337in}{1.016326in}}{\pgfqpoint{2.589947in}{1.005727in}}{\pgfqpoint{2.589947in}{0.994677in}}%
\pgfpathcurveto{\pgfqpoint{2.589947in}{0.983627in}}{\pgfqpoint{2.594337in}{0.973028in}}{\pgfqpoint{2.602150in}{0.965214in}}%
\pgfpathcurveto{\pgfqpoint{2.609964in}{0.957400in}}{\pgfqpoint{2.620563in}{0.953010in}}{\pgfqpoint{2.631613in}{0.953010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233149in}{0.826570in}}%
\pgfpathcurveto{\pgfqpoint{1.244199in}{0.826570in}}{\pgfqpoint{1.254798in}{0.830960in}}{\pgfqpoint{1.262612in}{0.838774in}}%
\pgfpathcurveto{\pgfqpoint{1.270426in}{0.846587in}}{\pgfqpoint{1.274816in}{0.857187in}}{\pgfqpoint{1.274816in}{0.868237in}}%
\pgfpathcurveto{\pgfqpoint{1.274816in}{0.879287in}}{\pgfqpoint{1.270426in}{0.889886in}}{\pgfqpoint{1.262612in}{0.897699in}}%
\pgfpathcurveto{\pgfqpoint{1.254798in}{0.905513in}}{\pgfqpoint{1.244199in}{0.909903in}}{\pgfqpoint{1.233149in}{0.909903in}}%
\pgfpathcurveto{\pgfqpoint{1.222099in}{0.909903in}}{\pgfqpoint{1.211500in}{0.905513in}}{\pgfqpoint{1.203686in}{0.897699in}}%
\pgfpathcurveto{\pgfqpoint{1.195873in}{0.889886in}}{\pgfqpoint{1.191483in}{0.879287in}}{\pgfqpoint{1.191483in}{0.868237in}}%
\pgfpathcurveto{\pgfqpoint{1.191483in}{0.857187in}}{\pgfqpoint{1.195873in}{0.846587in}}{\pgfqpoint{1.203686in}{0.838774in}}%
\pgfpathcurveto{\pgfqpoint{1.211500in}{0.830960in}}{\pgfqpoint{1.222099in}{0.826570in}}{\pgfqpoint{1.233149in}{0.826570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597547in}{0.870869in}}%
\pgfpathcurveto{\pgfqpoint{4.608597in}{0.870869in}}{\pgfqpoint{4.619196in}{0.875259in}}{\pgfqpoint{4.627010in}{0.883073in}}%
\pgfpathcurveto{\pgfqpoint{4.634824in}{0.890887in}}{\pgfqpoint{4.639214in}{0.901486in}}{\pgfqpoint{4.639214in}{0.912536in}}%
\pgfpathcurveto{\pgfqpoint{4.639214in}{0.923586in}}{\pgfqpoint{4.634824in}{0.934185in}}{\pgfqpoint{4.627010in}{0.941998in}}%
\pgfpathcurveto{\pgfqpoint{4.619196in}{0.949812in}}{\pgfqpoint{4.608597in}{0.954202in}}{\pgfqpoint{4.597547in}{0.954202in}}%
\pgfpathcurveto{\pgfqpoint{4.586497in}{0.954202in}}{\pgfqpoint{4.575898in}{0.949812in}}{\pgfqpoint{4.568084in}{0.941998in}}%
\pgfpathcurveto{\pgfqpoint{4.560271in}{0.934185in}}{\pgfqpoint{4.555881in}{0.923586in}}{\pgfqpoint{4.555881in}{0.912536in}}%
\pgfpathcurveto{\pgfqpoint{4.555881in}{0.901486in}}{\pgfqpoint{4.560271in}{0.890887in}}{\pgfqpoint{4.568084in}{0.883073in}}%
\pgfpathcurveto{\pgfqpoint{4.575898in}{0.875259in}}{\pgfqpoint{4.586497in}{0.870869in}}{\pgfqpoint{4.597547in}{0.870869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818289in}{0.696606in}}%
\pgfpathcurveto{\pgfqpoint{2.829339in}{0.696606in}}{\pgfqpoint{2.839938in}{0.700996in}}{\pgfqpoint{2.847752in}{0.708810in}}%
\pgfpathcurveto{\pgfqpoint{2.855565in}{0.716624in}}{\pgfqpoint{2.859955in}{0.727223in}}{\pgfqpoint{2.859955in}{0.738273in}}%
\pgfpathcurveto{\pgfqpoint{2.859955in}{0.749323in}}{\pgfqpoint{2.855565in}{0.759922in}}{\pgfqpoint{2.847752in}{0.767736in}}%
\pgfpathcurveto{\pgfqpoint{2.839938in}{0.775549in}}{\pgfqpoint{2.829339in}{0.779939in}}{\pgfqpoint{2.818289in}{0.779939in}}%
\pgfpathcurveto{\pgfqpoint{2.807239in}{0.779939in}}{\pgfqpoint{2.796640in}{0.775549in}}{\pgfqpoint{2.788826in}{0.767736in}}%
\pgfpathcurveto{\pgfqpoint{2.781012in}{0.759922in}}{\pgfqpoint{2.776622in}{0.749323in}}{\pgfqpoint{2.776622in}{0.738273in}}%
\pgfpathcurveto{\pgfqpoint{2.776622in}{0.727223in}}{\pgfqpoint{2.781012in}{0.716624in}}{\pgfqpoint{2.788826in}{0.708810in}}%
\pgfpathcurveto{\pgfqpoint{2.796640in}{0.700996in}}{\pgfqpoint{2.807239in}{0.696606in}}{\pgfqpoint{2.818289in}{0.696606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771539in}{0.904219in}}%
\pgfpathcurveto{\pgfqpoint{2.782589in}{0.904219in}}{\pgfqpoint{2.793188in}{0.908609in}}{\pgfqpoint{2.801002in}{0.916423in}}%
\pgfpathcurveto{\pgfqpoint{2.808815in}{0.924237in}}{\pgfqpoint{2.813206in}{0.934836in}}{\pgfqpoint{2.813206in}{0.945886in}}%
\pgfpathcurveto{\pgfqpoint{2.813206in}{0.956936in}}{\pgfqpoint{2.808815in}{0.967535in}}{\pgfqpoint{2.801002in}{0.975349in}}%
\pgfpathcurveto{\pgfqpoint{2.793188in}{0.983162in}}{\pgfqpoint{2.782589in}{0.987553in}}{\pgfqpoint{2.771539in}{0.987553in}}%
\pgfpathcurveto{\pgfqpoint{2.760489in}{0.987553in}}{\pgfqpoint{2.749890in}{0.983162in}}{\pgfqpoint{2.742076in}{0.975349in}}%
\pgfpathcurveto{\pgfqpoint{2.734263in}{0.967535in}}{\pgfqpoint{2.729872in}{0.956936in}}{\pgfqpoint{2.729872in}{0.945886in}}%
\pgfpathcurveto{\pgfqpoint{2.729872in}{0.934836in}}{\pgfqpoint{2.734263in}{0.924237in}}{\pgfqpoint{2.742076in}{0.916423in}}%
\pgfpathcurveto{\pgfqpoint{2.749890in}{0.908609in}}{\pgfqpoint{2.760489in}{0.904219in}}{\pgfqpoint{2.771539in}{0.904219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747068in}{1.029878in}}%
\pgfpathcurveto{\pgfqpoint{1.758118in}{1.029878in}}{\pgfqpoint{1.768717in}{1.034268in}}{\pgfqpoint{1.776531in}{1.042082in}}%
\pgfpathcurveto{\pgfqpoint{1.784344in}{1.049895in}}{\pgfqpoint{1.788735in}{1.060494in}}{\pgfqpoint{1.788735in}{1.071544in}}%
\pgfpathcurveto{\pgfqpoint{1.788735in}{1.082595in}}{\pgfqpoint{1.784344in}{1.093194in}}{\pgfqpoint{1.776531in}{1.101007in}}%
\pgfpathcurveto{\pgfqpoint{1.768717in}{1.108821in}}{\pgfqpoint{1.758118in}{1.113211in}}{\pgfqpoint{1.747068in}{1.113211in}}%
\pgfpathcurveto{\pgfqpoint{1.736018in}{1.113211in}}{\pgfqpoint{1.725419in}{1.108821in}}{\pgfqpoint{1.717605in}{1.101007in}}%
\pgfpathcurveto{\pgfqpoint{1.709792in}{1.093194in}}{\pgfqpoint{1.705401in}{1.082595in}}{\pgfqpoint{1.705401in}{1.071544in}}%
\pgfpathcurveto{\pgfqpoint{1.705401in}{1.060494in}}{\pgfqpoint{1.709792in}{1.049895in}}{\pgfqpoint{1.717605in}{1.042082in}}%
\pgfpathcurveto{\pgfqpoint{1.725419in}{1.034268in}}{\pgfqpoint{1.736018in}{1.029878in}}{\pgfqpoint{1.747068in}{1.029878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796001in}{0.843314in}}%
\pgfpathcurveto{\pgfqpoint{4.807051in}{0.843314in}}{\pgfqpoint{4.817650in}{0.847705in}}{\pgfqpoint{4.825464in}{0.855518in}}%
\pgfpathcurveto{\pgfqpoint{4.833277in}{0.863332in}}{\pgfqpoint{4.837667in}{0.873931in}}{\pgfqpoint{4.837667in}{0.884981in}}%
\pgfpathcurveto{\pgfqpoint{4.837667in}{0.896031in}}{\pgfqpoint{4.833277in}{0.906630in}}{\pgfqpoint{4.825464in}{0.914444in}}%
\pgfpathcurveto{\pgfqpoint{4.817650in}{0.922257in}}{\pgfqpoint{4.807051in}{0.926648in}}{\pgfqpoint{4.796001in}{0.926648in}}%
\pgfpathcurveto{\pgfqpoint{4.784951in}{0.926648in}}{\pgfqpoint{4.774352in}{0.922257in}}{\pgfqpoint{4.766538in}{0.914444in}}%
\pgfpathcurveto{\pgfqpoint{4.758724in}{0.906630in}}{\pgfqpoint{4.754334in}{0.896031in}}{\pgfqpoint{4.754334in}{0.884981in}}%
\pgfpathcurveto{\pgfqpoint{4.754334in}{0.873931in}}{\pgfqpoint{4.758724in}{0.863332in}}{\pgfqpoint{4.766538in}{0.855518in}}%
\pgfpathcurveto{\pgfqpoint{4.774352in}{0.847705in}}{\pgfqpoint{4.784951in}{0.843314in}}{\pgfqpoint{4.796001in}{0.843314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734687in}{0.996937in}}%
\pgfpathcurveto{\pgfqpoint{2.745737in}{0.996937in}}{\pgfqpoint{2.756336in}{1.001328in}}{\pgfqpoint{2.764150in}{1.009141in}}%
\pgfpathcurveto{\pgfqpoint{2.771964in}{1.016955in}}{\pgfqpoint{2.776354in}{1.027554in}}{\pgfqpoint{2.776354in}{1.038604in}}%
\pgfpathcurveto{\pgfqpoint{2.776354in}{1.049654in}}{\pgfqpoint{2.771964in}{1.060253in}}{\pgfqpoint{2.764150in}{1.068067in}}%
\pgfpathcurveto{\pgfqpoint{2.756336in}{1.075880in}}{\pgfqpoint{2.745737in}{1.080271in}}{\pgfqpoint{2.734687in}{1.080271in}}%
\pgfpathcurveto{\pgfqpoint{2.723637in}{1.080271in}}{\pgfqpoint{2.713038in}{1.075880in}}{\pgfqpoint{2.705225in}{1.068067in}}%
\pgfpathcurveto{\pgfqpoint{2.697411in}{1.060253in}}{\pgfqpoint{2.693021in}{1.049654in}}{\pgfqpoint{2.693021in}{1.038604in}}%
\pgfpathcurveto{\pgfqpoint{2.693021in}{1.027554in}}{\pgfqpoint{2.697411in}{1.016955in}}{\pgfqpoint{2.705225in}{1.009141in}}%
\pgfpathcurveto{\pgfqpoint{2.713038in}{1.001328in}}{\pgfqpoint{2.723637in}{0.996937in}}{\pgfqpoint{2.734687in}{0.996937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709566in}{0.864478in}}%
\pgfpathcurveto{\pgfqpoint{2.720616in}{0.864478in}}{\pgfqpoint{2.731215in}{0.868868in}}{\pgfqpoint{2.739029in}{0.876682in}}%
\pgfpathcurveto{\pgfqpoint{2.746842in}{0.884495in}}{\pgfqpoint{2.751233in}{0.895094in}}{\pgfqpoint{2.751233in}{0.906145in}}%
\pgfpathcurveto{\pgfqpoint{2.751233in}{0.917195in}}{\pgfqpoint{2.746842in}{0.927794in}}{\pgfqpoint{2.739029in}{0.935607in}}%
\pgfpathcurveto{\pgfqpoint{2.731215in}{0.943421in}}{\pgfqpoint{2.720616in}{0.947811in}}{\pgfqpoint{2.709566in}{0.947811in}}%
\pgfpathcurveto{\pgfqpoint{2.698516in}{0.947811in}}{\pgfqpoint{2.687917in}{0.943421in}}{\pgfqpoint{2.680103in}{0.935607in}}%
\pgfpathcurveto{\pgfqpoint{2.672289in}{0.927794in}}{\pgfqpoint{2.667899in}{0.917195in}}{\pgfqpoint{2.667899in}{0.906145in}}%
\pgfpathcurveto{\pgfqpoint{2.667899in}{0.895094in}}{\pgfqpoint{2.672289in}{0.884495in}}{\pgfqpoint{2.680103in}{0.876682in}}%
\pgfpathcurveto{\pgfqpoint{2.687917in}{0.868868in}}{\pgfqpoint{2.698516in}{0.864478in}}{\pgfqpoint{2.709566in}{0.864478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485095in}{0.970781in}}%
\pgfpathcurveto{\pgfqpoint{1.496145in}{0.970781in}}{\pgfqpoint{1.506744in}{0.975171in}}{\pgfqpoint{1.514557in}{0.982985in}}%
\pgfpathcurveto{\pgfqpoint{1.522371in}{0.990798in}}{\pgfqpoint{1.526761in}{1.001397in}}{\pgfqpoint{1.526761in}{1.012447in}}%
\pgfpathcurveto{\pgfqpoint{1.526761in}{1.023497in}}{\pgfqpoint{1.522371in}{1.034097in}}{\pgfqpoint{1.514557in}{1.041910in}}%
\pgfpathcurveto{\pgfqpoint{1.506744in}{1.049724in}}{\pgfqpoint{1.496145in}{1.054114in}}{\pgfqpoint{1.485095in}{1.054114in}}%
\pgfpathcurveto{\pgfqpoint{1.474045in}{1.054114in}}{\pgfqpoint{1.463446in}{1.049724in}}{\pgfqpoint{1.455632in}{1.041910in}}%
\pgfpathcurveto{\pgfqpoint{1.447818in}{1.034097in}}{\pgfqpoint{1.443428in}{1.023497in}}{\pgfqpoint{1.443428in}{1.012447in}}%
\pgfpathcurveto{\pgfqpoint{1.443428in}{1.001397in}}{\pgfqpoint{1.447818in}{0.990798in}}{\pgfqpoint{1.455632in}{0.982985in}}%
\pgfpathcurveto{\pgfqpoint{1.463446in}{0.975171in}}{\pgfqpoint{1.474045in}{0.970781in}}{\pgfqpoint{1.485095in}{0.970781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676385in}{0.864478in}}%
\pgfpathcurveto{\pgfqpoint{4.687435in}{0.864478in}}{\pgfqpoint{4.698034in}{0.868868in}}{\pgfqpoint{4.705847in}{0.876682in}}%
\pgfpathcurveto{\pgfqpoint{4.713661in}{0.884495in}}{\pgfqpoint{4.718051in}{0.895094in}}{\pgfqpoint{4.718051in}{0.906145in}}%
\pgfpathcurveto{\pgfqpoint{4.718051in}{0.917195in}}{\pgfqpoint{4.713661in}{0.927794in}}{\pgfqpoint{4.705847in}{0.935607in}}%
\pgfpathcurveto{\pgfqpoint{4.698034in}{0.943421in}}{\pgfqpoint{4.687435in}{0.947811in}}{\pgfqpoint{4.676385in}{0.947811in}}%
\pgfpathcurveto{\pgfqpoint{4.665335in}{0.947811in}}{\pgfqpoint{4.654736in}{0.943421in}}{\pgfqpoint{4.646922in}{0.935607in}}%
\pgfpathcurveto{\pgfqpoint{4.639108in}{0.927794in}}{\pgfqpoint{4.634718in}{0.917195in}}{\pgfqpoint{4.634718in}{0.906145in}}%
\pgfpathcurveto{\pgfqpoint{4.634718in}{0.895094in}}{\pgfqpoint{4.639108in}{0.884495in}}{\pgfqpoint{4.646922in}{0.876682in}}%
\pgfpathcurveto{\pgfqpoint{4.654736in}{0.868868in}}{\pgfqpoint{4.665335in}{0.864478in}}{\pgfqpoint{4.676385in}{0.864478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510698in}{0.939920in}}%
\pgfpathcurveto{\pgfqpoint{2.521749in}{0.939920in}}{\pgfqpoint{2.532348in}{0.944310in}}{\pgfqpoint{2.540161in}{0.952124in}}%
\pgfpathcurveto{\pgfqpoint{2.547975in}{0.959937in}}{\pgfqpoint{2.552365in}{0.970536in}}{\pgfqpoint{2.552365in}{0.981587in}}%
\pgfpathcurveto{\pgfqpoint{2.552365in}{0.992637in}}{\pgfqpoint{2.547975in}{1.003236in}}{\pgfqpoint{2.540161in}{1.011049in}}%
\pgfpathcurveto{\pgfqpoint{2.532348in}{1.018863in}}{\pgfqpoint{2.521749in}{1.023253in}}{\pgfqpoint{2.510698in}{1.023253in}}%
\pgfpathcurveto{\pgfqpoint{2.499648in}{1.023253in}}{\pgfqpoint{2.489049in}{1.018863in}}{\pgfqpoint{2.481236in}{1.011049in}}%
\pgfpathcurveto{\pgfqpoint{2.473422in}{1.003236in}}{\pgfqpoint{2.469032in}{0.992637in}}{\pgfqpoint{2.469032in}{0.981587in}}%
\pgfpathcurveto{\pgfqpoint{2.469032in}{0.970536in}}{\pgfqpoint{2.473422in}{0.959937in}}{\pgfqpoint{2.481236in}{0.952124in}}%
\pgfpathcurveto{\pgfqpoint{2.489049in}{0.944310in}}{\pgfqpoint{2.499648in}{0.939920in}}{\pgfqpoint{2.510698in}{0.939920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525435in}{1.018435in}}%
\pgfpathcurveto{\pgfqpoint{2.536486in}{1.018435in}}{\pgfqpoint{2.547085in}{1.022825in}}{\pgfqpoint{2.554898in}{1.030639in}}%
\pgfpathcurveto{\pgfqpoint{2.562712in}{1.038452in}}{\pgfqpoint{2.567102in}{1.049051in}}{\pgfqpoint{2.567102in}{1.060102in}}%
\pgfpathcurveto{\pgfqpoint{2.567102in}{1.071152in}}{\pgfqpoint{2.562712in}{1.081751in}}{\pgfqpoint{2.554898in}{1.089564in}}%
\pgfpathcurveto{\pgfqpoint{2.547085in}{1.097378in}}{\pgfqpoint{2.536486in}{1.101768in}}{\pgfqpoint{2.525435in}{1.101768in}}%
\pgfpathcurveto{\pgfqpoint{2.514385in}{1.101768in}}{\pgfqpoint{2.503786in}{1.097378in}}{\pgfqpoint{2.495973in}{1.089564in}}%
\pgfpathcurveto{\pgfqpoint{2.488159in}{1.081751in}}{\pgfqpoint{2.483769in}{1.071152in}}{\pgfqpoint{2.483769in}{1.060102in}}%
\pgfpathcurveto{\pgfqpoint{2.483769in}{1.049051in}}{\pgfqpoint{2.488159in}{1.038452in}}{\pgfqpoint{2.495973in}{1.030639in}}%
\pgfpathcurveto{\pgfqpoint{2.503786in}{1.022825in}}{\pgfqpoint{2.514385in}{1.018435in}}{\pgfqpoint{2.525435in}{1.018435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321410in}{0.803887in}}%
\pgfpathcurveto{\pgfqpoint{1.332460in}{0.803887in}}{\pgfqpoint{1.343059in}{0.808277in}}{\pgfqpoint{1.350873in}{0.816091in}}%
\pgfpathcurveto{\pgfqpoint{1.358687in}{0.823904in}}{\pgfqpoint{1.363077in}{0.834503in}}{\pgfqpoint{1.363077in}{0.845554in}}%
\pgfpathcurveto{\pgfqpoint{1.363077in}{0.856604in}}{\pgfqpoint{1.358687in}{0.867203in}}{\pgfqpoint{1.350873in}{0.875016in}}%
\pgfpathcurveto{\pgfqpoint{1.343059in}{0.882830in}}{\pgfqpoint{1.332460in}{0.887220in}}{\pgfqpoint{1.321410in}{0.887220in}}%
\pgfpathcurveto{\pgfqpoint{1.310360in}{0.887220in}}{\pgfqpoint{1.299761in}{0.882830in}}{\pgfqpoint{1.291947in}{0.875016in}}%
\pgfpathcurveto{\pgfqpoint{1.284134in}{0.867203in}}{\pgfqpoint{1.279744in}{0.856604in}}{\pgfqpoint{1.279744in}{0.845554in}}%
\pgfpathcurveto{\pgfqpoint{1.279744in}{0.834503in}}{\pgfqpoint{1.284134in}{0.823904in}}{\pgfqpoint{1.291947in}{0.816091in}}%
\pgfpathcurveto{\pgfqpoint{1.299761in}{0.808277in}}{\pgfqpoint{1.310360in}{0.803887in}}{\pgfqpoint{1.321410in}{0.803887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566627in}{0.882434in}}%
\pgfpathcurveto{\pgfqpoint{4.577677in}{0.882434in}}{\pgfqpoint{4.588276in}{0.886824in}}{\pgfqpoint{4.596090in}{0.894638in}}%
\pgfpathcurveto{\pgfqpoint{4.603904in}{0.902451in}}{\pgfqpoint{4.608294in}{0.913050in}}{\pgfqpoint{4.608294in}{0.924101in}}%
\pgfpathcurveto{\pgfqpoint{4.608294in}{0.935151in}}{\pgfqpoint{4.603904in}{0.945750in}}{\pgfqpoint{4.596090in}{0.953563in}}%
\pgfpathcurveto{\pgfqpoint{4.588276in}{0.961377in}}{\pgfqpoint{4.577677in}{0.965767in}}{\pgfqpoint{4.566627in}{0.965767in}}%
\pgfpathcurveto{\pgfqpoint{4.555577in}{0.965767in}}{\pgfqpoint{4.544978in}{0.961377in}}{\pgfqpoint{4.537164in}{0.953563in}}%
\pgfpathcurveto{\pgfqpoint{4.529351in}{0.945750in}}{\pgfqpoint{4.524960in}{0.935151in}}{\pgfqpoint{4.524960in}{0.924101in}}%
\pgfpathcurveto{\pgfqpoint{4.524960in}{0.913050in}}{\pgfqpoint{4.529351in}{0.902451in}}{\pgfqpoint{4.537164in}{0.894638in}}%
\pgfpathcurveto{\pgfqpoint{4.544978in}{0.886824in}}{\pgfqpoint{4.555577in}{0.882434in}}{\pgfqpoint{4.566627in}{0.882434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400106in}{0.864127in}}%
\pgfpathcurveto{\pgfqpoint{3.411156in}{0.864127in}}{\pgfqpoint{3.421755in}{0.868518in}}{\pgfqpoint{3.429569in}{0.876331in}}%
\pgfpathcurveto{\pgfqpoint{3.437382in}{0.884145in}}{\pgfqpoint{3.441773in}{0.894744in}}{\pgfqpoint{3.441773in}{0.905794in}}%
\pgfpathcurveto{\pgfqpoint{3.441773in}{0.916844in}}{\pgfqpoint{3.437382in}{0.927443in}}{\pgfqpoint{3.429569in}{0.935257in}}%
\pgfpathcurveto{\pgfqpoint{3.421755in}{0.943070in}}{\pgfqpoint{3.411156in}{0.947461in}}{\pgfqpoint{3.400106in}{0.947461in}}%
\pgfpathcurveto{\pgfqpoint{3.389056in}{0.947461in}}{\pgfqpoint{3.378457in}{0.943070in}}{\pgfqpoint{3.370643in}{0.935257in}}%
\pgfpathcurveto{\pgfqpoint{3.362830in}{0.927443in}}{\pgfqpoint{3.358439in}{0.916844in}}{\pgfqpoint{3.358439in}{0.905794in}}%
\pgfpathcurveto{\pgfqpoint{3.358439in}{0.894744in}}{\pgfqpoint{3.362830in}{0.884145in}}{\pgfqpoint{3.370643in}{0.876331in}}%
\pgfpathcurveto{\pgfqpoint{3.378457in}{0.868518in}}{\pgfqpoint{3.389056in}{0.864127in}}{\pgfqpoint{3.400106in}{0.864127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270336in}{0.867950in}}%
\pgfpathcurveto{\pgfqpoint{3.281386in}{0.867950in}}{\pgfqpoint{3.291985in}{0.872340in}}{\pgfqpoint{3.299799in}{0.880153in}}%
\pgfpathcurveto{\pgfqpoint{3.307613in}{0.887967in}}{\pgfqpoint{3.312003in}{0.898566in}}{\pgfqpoint{3.312003in}{0.909616in}}%
\pgfpathcurveto{\pgfqpoint{3.312003in}{0.920666in}}{\pgfqpoint{3.307613in}{0.931265in}}{\pgfqpoint{3.299799in}{0.939079in}}%
\pgfpathcurveto{\pgfqpoint{3.291985in}{0.946893in}}{\pgfqpoint{3.281386in}{0.951283in}}{\pgfqpoint{3.270336in}{0.951283in}}%
\pgfpathcurveto{\pgfqpoint{3.259286in}{0.951283in}}{\pgfqpoint{3.248687in}{0.946893in}}{\pgfqpoint{3.240873in}{0.939079in}}%
\pgfpathcurveto{\pgfqpoint{3.233060in}{0.931265in}}{\pgfqpoint{3.228670in}{0.920666in}}{\pgfqpoint{3.228670in}{0.909616in}}%
\pgfpathcurveto{\pgfqpoint{3.228670in}{0.898566in}}{\pgfqpoint{3.233060in}{0.887967in}}{\pgfqpoint{3.240873in}{0.880153in}}%
\pgfpathcurveto{\pgfqpoint{3.248687in}{0.872340in}}{\pgfqpoint{3.259286in}{0.867950in}}{\pgfqpoint{3.270336in}{0.867950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464238in}{0.805482in}}%
\pgfpathcurveto{\pgfqpoint{1.475288in}{0.805482in}}{\pgfqpoint{1.485887in}{0.809872in}}{\pgfqpoint{1.493701in}{0.817686in}}%
\pgfpathcurveto{\pgfqpoint{1.501515in}{0.825499in}}{\pgfqpoint{1.505905in}{0.836098in}}{\pgfqpoint{1.505905in}{0.847148in}}%
\pgfpathcurveto{\pgfqpoint{1.505905in}{0.858198in}}{\pgfqpoint{1.501515in}{0.868797in}}{\pgfqpoint{1.493701in}{0.876611in}}%
\pgfpathcurveto{\pgfqpoint{1.485887in}{0.884425in}}{\pgfqpoint{1.475288in}{0.888815in}}{\pgfqpoint{1.464238in}{0.888815in}}%
\pgfpathcurveto{\pgfqpoint{1.453188in}{0.888815in}}{\pgfqpoint{1.442589in}{0.884425in}}{\pgfqpoint{1.434775in}{0.876611in}}%
\pgfpathcurveto{\pgfqpoint{1.426962in}{0.868797in}}{\pgfqpoint{1.422571in}{0.858198in}}{\pgfqpoint{1.422571in}{0.847148in}}%
\pgfpathcurveto{\pgfqpoint{1.422571in}{0.836098in}}{\pgfqpoint{1.426962in}{0.825499in}}{\pgfqpoint{1.434775in}{0.817686in}}%
\pgfpathcurveto{\pgfqpoint{1.442589in}{0.809872in}}{\pgfqpoint{1.453188in}{0.805482in}}{\pgfqpoint{1.464238in}{0.805482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204848in}{0.732174in}}%
\pgfpathcurveto{\pgfqpoint{5.215898in}{0.732174in}}{\pgfqpoint{5.226497in}{0.736564in}}{\pgfqpoint{5.234310in}{0.744378in}}%
\pgfpathcurveto{\pgfqpoint{5.242124in}{0.752191in}}{\pgfqpoint{5.246514in}{0.762790in}}{\pgfqpoint{5.246514in}{0.773841in}}%
\pgfpathcurveto{\pgfqpoint{5.246514in}{0.784891in}}{\pgfqpoint{5.242124in}{0.795490in}}{\pgfqpoint{5.234310in}{0.803303in}}%
\pgfpathcurveto{\pgfqpoint{5.226497in}{0.811117in}}{\pgfqpoint{5.215898in}{0.815507in}}{\pgfqpoint{5.204848in}{0.815507in}}%
\pgfpathcurveto{\pgfqpoint{5.193797in}{0.815507in}}{\pgfqpoint{5.183198in}{0.811117in}}{\pgfqpoint{5.175385in}{0.803303in}}%
\pgfpathcurveto{\pgfqpoint{5.167571in}{0.795490in}}{\pgfqpoint{5.163181in}{0.784891in}}{\pgfqpoint{5.163181in}{0.773841in}}%
\pgfpathcurveto{\pgfqpoint{5.163181in}{0.762790in}}{\pgfqpoint{5.167571in}{0.752191in}}{\pgfqpoint{5.175385in}{0.744378in}}%
\pgfpathcurveto{\pgfqpoint{5.183198in}{0.736564in}}{\pgfqpoint{5.193797in}{0.732174in}}{\pgfqpoint{5.204848in}{0.732174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794761in}{0.793963in}}%
\pgfpathcurveto{\pgfqpoint{2.805811in}{0.793963in}}{\pgfqpoint{2.816410in}{0.798354in}}{\pgfqpoint{2.824224in}{0.806167in}}%
\pgfpathcurveto{\pgfqpoint{2.832037in}{0.813981in}}{\pgfqpoint{2.836428in}{0.824580in}}{\pgfqpoint{2.836428in}{0.835630in}}%
\pgfpathcurveto{\pgfqpoint{2.836428in}{0.846680in}}{\pgfqpoint{2.832037in}{0.857279in}}{\pgfqpoint{2.824224in}{0.865093in}}%
\pgfpathcurveto{\pgfqpoint{2.816410in}{0.872906in}}{\pgfqpoint{2.805811in}{0.877297in}}{\pgfqpoint{2.794761in}{0.877297in}}%
\pgfpathcurveto{\pgfqpoint{2.783711in}{0.877297in}}{\pgfqpoint{2.773112in}{0.872906in}}{\pgfqpoint{2.765298in}{0.865093in}}%
\pgfpathcurveto{\pgfqpoint{2.757485in}{0.857279in}}{\pgfqpoint{2.753094in}{0.846680in}}{\pgfqpoint{2.753094in}{0.835630in}}%
\pgfpathcurveto{\pgfqpoint{2.753094in}{0.824580in}}{\pgfqpoint{2.757485in}{0.813981in}}{\pgfqpoint{2.765298in}{0.806167in}}%
\pgfpathcurveto{\pgfqpoint{2.773112in}{0.798354in}}{\pgfqpoint{2.783711in}{0.793963in}}{\pgfqpoint{2.794761in}{0.793963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933844in}{0.793060in}}%
\pgfpathcurveto{\pgfqpoint{2.944894in}{0.793060in}}{\pgfqpoint{2.955493in}{0.797451in}}{\pgfqpoint{2.963306in}{0.805264in}}%
\pgfpathcurveto{\pgfqpoint{2.971120in}{0.813078in}}{\pgfqpoint{2.975510in}{0.823677in}}{\pgfqpoint{2.975510in}{0.834727in}}%
\pgfpathcurveto{\pgfqpoint{2.975510in}{0.845777in}}{\pgfqpoint{2.971120in}{0.856376in}}{\pgfqpoint{2.963306in}{0.864190in}}%
\pgfpathcurveto{\pgfqpoint{2.955493in}{0.872003in}}{\pgfqpoint{2.944894in}{0.876394in}}{\pgfqpoint{2.933844in}{0.876394in}}%
\pgfpathcurveto{\pgfqpoint{2.922793in}{0.876394in}}{\pgfqpoint{2.912194in}{0.872003in}}{\pgfqpoint{2.904381in}{0.864190in}}%
\pgfpathcurveto{\pgfqpoint{2.896567in}{0.856376in}}{\pgfqpoint{2.892177in}{0.845777in}}{\pgfqpoint{2.892177in}{0.834727in}}%
\pgfpathcurveto{\pgfqpoint{2.892177in}{0.823677in}}{\pgfqpoint{2.896567in}{0.813078in}}{\pgfqpoint{2.904381in}{0.805264in}}%
\pgfpathcurveto{\pgfqpoint{2.912194in}{0.797451in}}{\pgfqpoint{2.922793in}{0.793060in}}{\pgfqpoint{2.933844in}{0.793060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447741in}{0.793963in}}%
\pgfpathcurveto{\pgfqpoint{1.458791in}{0.793963in}}{\pgfqpoint{1.469390in}{0.798354in}}{\pgfqpoint{1.477204in}{0.806167in}}%
\pgfpathcurveto{\pgfqpoint{1.485018in}{0.813981in}}{\pgfqpoint{1.489408in}{0.824580in}}{\pgfqpoint{1.489408in}{0.835630in}}%
\pgfpathcurveto{\pgfqpoint{1.489408in}{0.846680in}}{\pgfqpoint{1.485018in}{0.857279in}}{\pgfqpoint{1.477204in}{0.865093in}}%
\pgfpathcurveto{\pgfqpoint{1.469390in}{0.872906in}}{\pgfqpoint{1.458791in}{0.877297in}}{\pgfqpoint{1.447741in}{0.877297in}}%
\pgfpathcurveto{\pgfqpoint{1.436691in}{0.877297in}}{\pgfqpoint{1.426092in}{0.872906in}}{\pgfqpoint{1.418278in}{0.865093in}}%
\pgfpathcurveto{\pgfqpoint{1.410465in}{0.857279in}}{\pgfqpoint{1.406075in}{0.846680in}}{\pgfqpoint{1.406075in}{0.835630in}}%
\pgfpathcurveto{\pgfqpoint{1.406075in}{0.824580in}}{\pgfqpoint{1.410465in}{0.813981in}}{\pgfqpoint{1.418278in}{0.806167in}}%
\pgfpathcurveto{\pgfqpoint{1.426092in}{0.798354in}}{\pgfqpoint{1.436691in}{0.793963in}}{\pgfqpoint{1.447741in}{0.793963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751714in}{0.826202in}}%
\pgfpathcurveto{\pgfqpoint{4.762764in}{0.826202in}}{\pgfqpoint{4.773363in}{0.830593in}}{\pgfqpoint{4.781177in}{0.838406in}}%
\pgfpathcurveto{\pgfqpoint{4.788990in}{0.846220in}}{\pgfqpoint{4.793380in}{0.856819in}}{\pgfqpoint{4.793380in}{0.867869in}}%
\pgfpathcurveto{\pgfqpoint{4.793380in}{0.878919in}}{\pgfqpoint{4.788990in}{0.889518in}}{\pgfqpoint{4.781177in}{0.897332in}}%
\pgfpathcurveto{\pgfqpoint{4.773363in}{0.905146in}}{\pgfqpoint{4.762764in}{0.909536in}}{\pgfqpoint{4.751714in}{0.909536in}}%
\pgfpathcurveto{\pgfqpoint{4.740664in}{0.909536in}}{\pgfqpoint{4.730065in}{0.905146in}}{\pgfqpoint{4.722251in}{0.897332in}}%
\pgfpathcurveto{\pgfqpoint{4.714437in}{0.889518in}}{\pgfqpoint{4.710047in}{0.878919in}}{\pgfqpoint{4.710047in}{0.867869in}}%
\pgfpathcurveto{\pgfqpoint{4.710047in}{0.856819in}}{\pgfqpoint{4.714437in}{0.846220in}}{\pgfqpoint{4.722251in}{0.838406in}}%
\pgfpathcurveto{\pgfqpoint{4.730065in}{0.830593in}}{\pgfqpoint{4.740664in}{0.826202in}}{\pgfqpoint{4.751714in}{0.826202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683378in}{1.135982in}}%
\pgfpathcurveto{\pgfqpoint{2.694428in}{1.135982in}}{\pgfqpoint{2.705028in}{1.140372in}}{\pgfqpoint{2.712841in}{1.148186in}}%
\pgfpathcurveto{\pgfqpoint{2.720655in}{1.156000in}}{\pgfqpoint{2.725045in}{1.166599in}}{\pgfqpoint{2.725045in}{1.177649in}}%
\pgfpathcurveto{\pgfqpoint{2.725045in}{1.188699in}}{\pgfqpoint{2.720655in}{1.199298in}}{\pgfqpoint{2.712841in}{1.207112in}}%
\pgfpathcurveto{\pgfqpoint{2.705028in}{1.214925in}}{\pgfqpoint{2.694428in}{1.219315in}}{\pgfqpoint{2.683378in}{1.219315in}}%
\pgfpathcurveto{\pgfqpoint{2.672328in}{1.219315in}}{\pgfqpoint{2.661729in}{1.214925in}}{\pgfqpoint{2.653916in}{1.207112in}}%
\pgfpathcurveto{\pgfqpoint{2.646102in}{1.199298in}}{\pgfqpoint{2.641712in}{1.188699in}}{\pgfqpoint{2.641712in}{1.177649in}}%
\pgfpathcurveto{\pgfqpoint{2.641712in}{1.166599in}}{\pgfqpoint{2.646102in}{1.156000in}}{\pgfqpoint{2.653916in}{1.148186in}}%
\pgfpathcurveto{\pgfqpoint{2.661729in}{1.140372in}}{\pgfqpoint{2.672328in}{1.135982in}}{\pgfqpoint{2.683378in}{1.135982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918430in}{0.962229in}}%
\pgfpathcurveto{\pgfqpoint{2.929480in}{0.962229in}}{\pgfqpoint{2.940079in}{0.966619in}}{\pgfqpoint{2.947893in}{0.974433in}}%
\pgfpathcurveto{\pgfqpoint{2.955706in}{0.982246in}}{\pgfqpoint{2.960097in}{0.992845in}}{\pgfqpoint{2.960097in}{1.003895in}}%
\pgfpathcurveto{\pgfqpoint{2.960097in}{1.014945in}}{\pgfqpoint{2.955706in}{1.025544in}}{\pgfqpoint{2.947893in}{1.033358in}}%
\pgfpathcurveto{\pgfqpoint{2.940079in}{1.041172in}}{\pgfqpoint{2.929480in}{1.045562in}}{\pgfqpoint{2.918430in}{1.045562in}}%
\pgfpathcurveto{\pgfqpoint{2.907380in}{1.045562in}}{\pgfqpoint{2.896781in}{1.041172in}}{\pgfqpoint{2.888967in}{1.033358in}}%
\pgfpathcurveto{\pgfqpoint{2.881153in}{1.025544in}}{\pgfqpoint{2.876763in}{1.014945in}}{\pgfqpoint{2.876763in}{1.003895in}}%
\pgfpathcurveto{\pgfqpoint{2.876763in}{0.992845in}}{\pgfqpoint{2.881153in}{0.982246in}}{\pgfqpoint{2.888967in}{0.974433in}}%
\pgfpathcurveto{\pgfqpoint{2.896781in}{0.966619in}}{\pgfqpoint{2.907380in}{0.962229in}}{\pgfqpoint{2.918430in}{0.962229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072116in}{0.845319in}}%
\pgfpathcurveto{\pgfqpoint{1.083166in}{0.845319in}}{\pgfqpoint{1.093765in}{0.849709in}}{\pgfqpoint{1.101578in}{0.857523in}}%
\pgfpathcurveto{\pgfqpoint{1.109392in}{0.865336in}}{\pgfqpoint{1.113782in}{0.875935in}}{\pgfqpoint{1.113782in}{0.886986in}}%
\pgfpathcurveto{\pgfqpoint{1.113782in}{0.898036in}}{\pgfqpoint{1.109392in}{0.908635in}}{\pgfqpoint{1.101578in}{0.916448in}}%
\pgfpathcurveto{\pgfqpoint{1.093765in}{0.924262in}}{\pgfqpoint{1.083166in}{0.928652in}}{\pgfqpoint{1.072116in}{0.928652in}}%
\pgfpathcurveto{\pgfqpoint{1.061065in}{0.928652in}}{\pgfqpoint{1.050466in}{0.924262in}}{\pgfqpoint{1.042653in}{0.916448in}}%
\pgfpathcurveto{\pgfqpoint{1.034839in}{0.908635in}}{\pgfqpoint{1.030449in}{0.898036in}}{\pgfqpoint{1.030449in}{0.886986in}}%
\pgfpathcurveto{\pgfqpoint{1.030449in}{0.875935in}}{\pgfqpoint{1.034839in}{0.865336in}}{\pgfqpoint{1.042653in}{0.857523in}}%
\pgfpathcurveto{\pgfqpoint{1.050466in}{0.849709in}}{\pgfqpoint{1.061065in}{0.845319in}}{\pgfqpoint{1.072116in}{0.845319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731155in}{0.760970in}}%
\pgfpathcurveto{\pgfqpoint{4.742205in}{0.760970in}}{\pgfqpoint{4.752804in}{0.765360in}}{\pgfqpoint{4.760618in}{0.773173in}}%
\pgfpathcurveto{\pgfqpoint{4.768432in}{0.780987in}}{\pgfqpoint{4.772822in}{0.791586in}}{\pgfqpoint{4.772822in}{0.802636in}}%
\pgfpathcurveto{\pgfqpoint{4.772822in}{0.813686in}}{\pgfqpoint{4.768432in}{0.824285in}}{\pgfqpoint{4.760618in}{0.832099in}}%
\pgfpathcurveto{\pgfqpoint{4.752804in}{0.839913in}}{\pgfqpoint{4.742205in}{0.844303in}}{\pgfqpoint{4.731155in}{0.844303in}}%
\pgfpathcurveto{\pgfqpoint{4.720105in}{0.844303in}}{\pgfqpoint{4.709506in}{0.839913in}}{\pgfqpoint{4.701693in}{0.832099in}}%
\pgfpathcurveto{\pgfqpoint{4.693879in}{0.824285in}}{\pgfqpoint{4.689489in}{0.813686in}}{\pgfqpoint{4.689489in}{0.802636in}}%
\pgfpathcurveto{\pgfqpoint{4.689489in}{0.791586in}}{\pgfqpoint{4.693879in}{0.780987in}}{\pgfqpoint{4.701693in}{0.773173in}}%
\pgfpathcurveto{\pgfqpoint{4.709506in}{0.765360in}}{\pgfqpoint{4.720105in}{0.760970in}}{\pgfqpoint{4.731155in}{0.760970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937530in}{0.820196in}}%
\pgfpathcurveto{\pgfqpoint{2.948580in}{0.820196in}}{\pgfqpoint{2.959179in}{0.824586in}}{\pgfqpoint{2.966993in}{0.832400in}}%
\pgfpathcurveto{\pgfqpoint{2.974806in}{0.840213in}}{\pgfqpoint{2.979197in}{0.850812in}}{\pgfqpoint{2.979197in}{0.861862in}}%
\pgfpathcurveto{\pgfqpoint{2.979197in}{0.872912in}}{\pgfqpoint{2.974806in}{0.883512in}}{\pgfqpoint{2.966993in}{0.891325in}}%
\pgfpathcurveto{\pgfqpoint{2.959179in}{0.899139in}}{\pgfqpoint{2.948580in}{0.903529in}}{\pgfqpoint{2.937530in}{0.903529in}}%
\pgfpathcurveto{\pgfqpoint{2.926480in}{0.903529in}}{\pgfqpoint{2.915881in}{0.899139in}}{\pgfqpoint{2.908067in}{0.891325in}}%
\pgfpathcurveto{\pgfqpoint{2.900254in}{0.883512in}}{\pgfqpoint{2.895863in}{0.872912in}}{\pgfqpoint{2.895863in}{0.861862in}}%
\pgfpathcurveto{\pgfqpoint{2.895863in}{0.850812in}}{\pgfqpoint{2.900254in}{0.840213in}}{\pgfqpoint{2.908067in}{0.832400in}}%
\pgfpathcurveto{\pgfqpoint{2.915881in}{0.824586in}}{\pgfqpoint{2.926480in}{0.820196in}}{\pgfqpoint{2.937530in}{0.820196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951325in}{0.859896in}}%
\pgfpathcurveto{\pgfqpoint{2.962375in}{0.859896in}}{\pgfqpoint{2.972974in}{0.864286in}}{\pgfqpoint{2.980787in}{0.872100in}}%
\pgfpathcurveto{\pgfqpoint{2.988601in}{0.879913in}}{\pgfqpoint{2.992991in}{0.890512in}}{\pgfqpoint{2.992991in}{0.901563in}}%
\pgfpathcurveto{\pgfqpoint{2.992991in}{0.912613in}}{\pgfqpoint{2.988601in}{0.923212in}}{\pgfqpoint{2.980787in}{0.931025in}}%
\pgfpathcurveto{\pgfqpoint{2.972974in}{0.938839in}}{\pgfqpoint{2.962375in}{0.943229in}}{\pgfqpoint{2.951325in}{0.943229in}}%
\pgfpathcurveto{\pgfqpoint{2.940274in}{0.943229in}}{\pgfqpoint{2.929675in}{0.938839in}}{\pgfqpoint{2.921862in}{0.931025in}}%
\pgfpathcurveto{\pgfqpoint{2.914048in}{0.923212in}}{\pgfqpoint{2.909658in}{0.912613in}}{\pgfqpoint{2.909658in}{0.901563in}}%
\pgfpathcurveto{\pgfqpoint{2.909658in}{0.890512in}}{\pgfqpoint{2.914048in}{0.879913in}}{\pgfqpoint{2.921862in}{0.872100in}}%
\pgfpathcurveto{\pgfqpoint{2.929675in}{0.864286in}}{\pgfqpoint{2.940274in}{0.859896in}}{\pgfqpoint{2.951325in}{0.859896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413325in}{0.900711in}}%
\pgfpathcurveto{\pgfqpoint{1.424375in}{0.900711in}}{\pgfqpoint{1.434974in}{0.905101in}}{\pgfqpoint{1.442787in}{0.912915in}}%
\pgfpathcurveto{\pgfqpoint{1.450601in}{0.920728in}}{\pgfqpoint{1.454991in}{0.931327in}}{\pgfqpoint{1.454991in}{0.942378in}}%
\pgfpathcurveto{\pgfqpoint{1.454991in}{0.953428in}}{\pgfqpoint{1.450601in}{0.964027in}}{\pgfqpoint{1.442787in}{0.971840in}}%
\pgfpathcurveto{\pgfqpoint{1.434974in}{0.979654in}}{\pgfqpoint{1.424375in}{0.984044in}}{\pgfqpoint{1.413325in}{0.984044in}}%
\pgfpathcurveto{\pgfqpoint{1.402274in}{0.984044in}}{\pgfqpoint{1.391675in}{0.979654in}}{\pgfqpoint{1.383862in}{0.971840in}}%
\pgfpathcurveto{\pgfqpoint{1.376048in}{0.964027in}}{\pgfqpoint{1.371658in}{0.953428in}}{\pgfqpoint{1.371658in}{0.942378in}}%
\pgfpathcurveto{\pgfqpoint{1.371658in}{0.931327in}}{\pgfqpoint{1.376048in}{0.920728in}}{\pgfqpoint{1.383862in}{0.912915in}}%
\pgfpathcurveto{\pgfqpoint{1.391675in}{0.905101in}}{\pgfqpoint{1.402274in}{0.900711in}}{\pgfqpoint{1.413325in}{0.900711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789018in}{0.970887in}}%
\pgfpathcurveto{\pgfqpoint{4.800068in}{0.970887in}}{\pgfqpoint{4.810667in}{0.975277in}}{\pgfqpoint{4.818481in}{0.983090in}}%
\pgfpathcurveto{\pgfqpoint{4.826295in}{0.990904in}}{\pgfqpoint{4.830685in}{1.001503in}}{\pgfqpoint{4.830685in}{1.012553in}}%
\pgfpathcurveto{\pgfqpoint{4.830685in}{1.023603in}}{\pgfqpoint{4.826295in}{1.034202in}}{\pgfqpoint{4.818481in}{1.042016in}}%
\pgfpathcurveto{\pgfqpoint{4.810667in}{1.049830in}}{\pgfqpoint{4.800068in}{1.054220in}}{\pgfqpoint{4.789018in}{1.054220in}}%
\pgfpathcurveto{\pgfqpoint{4.777968in}{1.054220in}}{\pgfqpoint{4.767369in}{1.049830in}}{\pgfqpoint{4.759555in}{1.042016in}}%
\pgfpathcurveto{\pgfqpoint{4.751742in}{1.034202in}}{\pgfqpoint{4.747351in}{1.023603in}}{\pgfqpoint{4.747351in}{1.012553in}}%
\pgfpathcurveto{\pgfqpoint{4.747351in}{1.001503in}}{\pgfqpoint{4.751742in}{0.990904in}}{\pgfqpoint{4.759555in}{0.983090in}}%
\pgfpathcurveto{\pgfqpoint{4.767369in}{0.975277in}}{\pgfqpoint{4.777968in}{0.970887in}}{\pgfqpoint{4.789018in}{0.970887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184404in}{1.141725in}}%
\pgfpathcurveto{\pgfqpoint{3.195454in}{1.141725in}}{\pgfqpoint{3.206053in}{1.146115in}}{\pgfqpoint{3.213867in}{1.153928in}}%
\pgfpathcurveto{\pgfqpoint{3.221680in}{1.161742in}}{\pgfqpoint{3.226070in}{1.172341in}}{\pgfqpoint{3.226070in}{1.183391in}}%
\pgfpathcurveto{\pgfqpoint{3.226070in}{1.194441in}}{\pgfqpoint{3.221680in}{1.205040in}}{\pgfqpoint{3.213867in}{1.212854in}}%
\pgfpathcurveto{\pgfqpoint{3.206053in}{1.220668in}}{\pgfqpoint{3.195454in}{1.225058in}}{\pgfqpoint{3.184404in}{1.225058in}}%
\pgfpathcurveto{\pgfqpoint{3.173354in}{1.225058in}}{\pgfqpoint{3.162755in}{1.220668in}}{\pgfqpoint{3.154941in}{1.212854in}}%
\pgfpathcurveto{\pgfqpoint{3.147127in}{1.205040in}}{\pgfqpoint{3.142737in}{1.194441in}}{\pgfqpoint{3.142737in}{1.183391in}}%
\pgfpathcurveto{\pgfqpoint{3.142737in}{1.172341in}}{\pgfqpoint{3.147127in}{1.161742in}}{\pgfqpoint{3.154941in}{1.153928in}}%
\pgfpathcurveto{\pgfqpoint{3.162755in}{1.146115in}}{\pgfqpoint{3.173354in}{1.141725in}}{\pgfqpoint{3.184404in}{1.141725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085488in}{0.958744in}}%
\pgfpathcurveto{\pgfqpoint{3.096538in}{0.958744in}}{\pgfqpoint{3.107137in}{0.963135in}}{\pgfqpoint{3.114950in}{0.970948in}}%
\pgfpathcurveto{\pgfqpoint{3.122764in}{0.978762in}}{\pgfqpoint{3.127154in}{0.989361in}}{\pgfqpoint{3.127154in}{1.000411in}}%
\pgfpathcurveto{\pgfqpoint{3.127154in}{1.011461in}}{\pgfqpoint{3.122764in}{1.022060in}}{\pgfqpoint{3.114950in}{1.029874in}}%
\pgfpathcurveto{\pgfqpoint{3.107137in}{1.037687in}}{\pgfqpoint{3.096538in}{1.042078in}}{\pgfqpoint{3.085488in}{1.042078in}}%
\pgfpathcurveto{\pgfqpoint{3.074437in}{1.042078in}}{\pgfqpoint{3.063838in}{1.037687in}}{\pgfqpoint{3.056025in}{1.029874in}}%
\pgfpathcurveto{\pgfqpoint{3.048211in}{1.022060in}}{\pgfqpoint{3.043821in}{1.011461in}}{\pgfqpoint{3.043821in}{1.000411in}}%
\pgfpathcurveto{\pgfqpoint{3.043821in}{0.989361in}}{\pgfqpoint{3.048211in}{0.978762in}}{\pgfqpoint{3.056025in}{0.970948in}}%
\pgfpathcurveto{\pgfqpoint{3.063838in}{0.963135in}}{\pgfqpoint{3.074437in}{0.958744in}}{\pgfqpoint{3.085488in}{0.958744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643564in}{0.904026in}}%
\pgfpathcurveto{\pgfqpoint{1.654614in}{0.904026in}}{\pgfqpoint{1.665213in}{0.908416in}}{\pgfqpoint{1.673027in}{0.916230in}}%
\pgfpathcurveto{\pgfqpoint{1.680841in}{0.924044in}}{\pgfqpoint{1.685231in}{0.934643in}}{\pgfqpoint{1.685231in}{0.945693in}}%
\pgfpathcurveto{\pgfqpoint{1.685231in}{0.956743in}}{\pgfqpoint{1.680841in}{0.967342in}}{\pgfqpoint{1.673027in}{0.975156in}}%
\pgfpathcurveto{\pgfqpoint{1.665213in}{0.982969in}}{\pgfqpoint{1.654614in}{0.987359in}}{\pgfqpoint{1.643564in}{0.987359in}}%
\pgfpathcurveto{\pgfqpoint{1.632514in}{0.987359in}}{\pgfqpoint{1.621915in}{0.982969in}}{\pgfqpoint{1.614101in}{0.975156in}}%
\pgfpathcurveto{\pgfqpoint{1.606288in}{0.967342in}}{\pgfqpoint{1.601898in}{0.956743in}}{\pgfqpoint{1.601898in}{0.945693in}}%
\pgfpathcurveto{\pgfqpoint{1.601898in}{0.934643in}}{\pgfqpoint{1.606288in}{0.924044in}}{\pgfqpoint{1.614101in}{0.916230in}}%
\pgfpathcurveto{\pgfqpoint{1.621915in}{0.908416in}}{\pgfqpoint{1.632514in}{0.904026in}}{\pgfqpoint{1.643564in}{0.904026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126740in}{0.818464in}}%
\pgfpathcurveto{\pgfqpoint{5.137791in}{0.818464in}}{\pgfqpoint{5.148390in}{0.822854in}}{\pgfqpoint{5.156203in}{0.830668in}}%
\pgfpathcurveto{\pgfqpoint{5.164017in}{0.838481in}}{\pgfqpoint{5.168407in}{0.849080in}}{\pgfqpoint{5.168407in}{0.860131in}}%
\pgfpathcurveto{\pgfqpoint{5.168407in}{0.871181in}}{\pgfqpoint{5.164017in}{0.881780in}}{\pgfqpoint{5.156203in}{0.889593in}}%
\pgfpathcurveto{\pgfqpoint{5.148390in}{0.897407in}}{\pgfqpoint{5.137791in}{0.901797in}}{\pgfqpoint{5.126740in}{0.901797in}}%
\pgfpathcurveto{\pgfqpoint{5.115690in}{0.901797in}}{\pgfqpoint{5.105091in}{0.897407in}}{\pgfqpoint{5.097278in}{0.889593in}}%
\pgfpathcurveto{\pgfqpoint{5.089464in}{0.881780in}}{\pgfqpoint{5.085074in}{0.871181in}}{\pgfqpoint{5.085074in}{0.860131in}}%
\pgfpathcurveto{\pgfqpoint{5.085074in}{0.849080in}}{\pgfqpoint{5.089464in}{0.838481in}}{\pgfqpoint{5.097278in}{0.830668in}}%
\pgfpathcurveto{\pgfqpoint{5.105091in}{0.822854in}}{\pgfqpoint{5.115690in}{0.818464in}}{\pgfqpoint{5.126740in}{0.818464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998328in}{0.874194in}}%
\pgfpathcurveto{\pgfqpoint{3.009378in}{0.874194in}}{\pgfqpoint{3.019977in}{0.878585in}}{\pgfqpoint{3.027791in}{0.886398in}}%
\pgfpathcurveto{\pgfqpoint{3.035604in}{0.894212in}}{\pgfqpoint{3.039995in}{0.904811in}}{\pgfqpoint{3.039995in}{0.915861in}}%
\pgfpathcurveto{\pgfqpoint{3.039995in}{0.926911in}}{\pgfqpoint{3.035604in}{0.937510in}}{\pgfqpoint{3.027791in}{0.945324in}}%
\pgfpathcurveto{\pgfqpoint{3.019977in}{0.953138in}}{\pgfqpoint{3.009378in}{0.957528in}}{\pgfqpoint{2.998328in}{0.957528in}}%
\pgfpathcurveto{\pgfqpoint{2.987278in}{0.957528in}}{\pgfqpoint{2.976679in}{0.953138in}}{\pgfqpoint{2.968865in}{0.945324in}}%
\pgfpathcurveto{\pgfqpoint{2.961052in}{0.937510in}}{\pgfqpoint{2.956661in}{0.926911in}}{\pgfqpoint{2.956661in}{0.915861in}}%
\pgfpathcurveto{\pgfqpoint{2.956661in}{0.904811in}}{\pgfqpoint{2.961052in}{0.894212in}}{\pgfqpoint{2.968865in}{0.886398in}}%
\pgfpathcurveto{\pgfqpoint{2.976679in}{0.878585in}}{\pgfqpoint{2.987278in}{0.874194in}}{\pgfqpoint{2.998328in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907601in}{0.832780in}}%
\pgfpathcurveto{\pgfqpoint{2.918652in}{0.832780in}}{\pgfqpoint{2.929251in}{0.837170in}}{\pgfqpoint{2.937064in}{0.844983in}}%
\pgfpathcurveto{\pgfqpoint{2.944878in}{0.852797in}}{\pgfqpoint{2.949268in}{0.863396in}}{\pgfqpoint{2.949268in}{0.874446in}}%
\pgfpathcurveto{\pgfqpoint{2.949268in}{0.885496in}}{\pgfqpoint{2.944878in}{0.896095in}}{\pgfqpoint{2.937064in}{0.903909in}}%
\pgfpathcurveto{\pgfqpoint{2.929251in}{0.911723in}}{\pgfqpoint{2.918652in}{0.916113in}}{\pgfqpoint{2.907601in}{0.916113in}}%
\pgfpathcurveto{\pgfqpoint{2.896551in}{0.916113in}}{\pgfqpoint{2.885952in}{0.911723in}}{\pgfqpoint{2.878139in}{0.903909in}}%
\pgfpathcurveto{\pgfqpoint{2.870325in}{0.896095in}}{\pgfqpoint{2.865935in}{0.885496in}}{\pgfqpoint{2.865935in}{0.874446in}}%
\pgfpathcurveto{\pgfqpoint{2.865935in}{0.863396in}}{\pgfqpoint{2.870325in}{0.852797in}}{\pgfqpoint{2.878139in}{0.844983in}}%
\pgfpathcurveto{\pgfqpoint{2.885952in}{0.837170in}}{\pgfqpoint{2.896551in}{0.832780in}}{\pgfqpoint{2.907601in}{0.832780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421510in}{0.914584in}}%
\pgfpathcurveto{\pgfqpoint{1.432560in}{0.914584in}}{\pgfqpoint{1.443159in}{0.918974in}}{\pgfqpoint{1.450973in}{0.926788in}}%
\pgfpathcurveto{\pgfqpoint{1.458786in}{0.934601in}}{\pgfqpoint{1.463177in}{0.945200in}}{\pgfqpoint{1.463177in}{0.956250in}}%
\pgfpathcurveto{\pgfqpoint{1.463177in}{0.967301in}}{\pgfqpoint{1.458786in}{0.977900in}}{\pgfqpoint{1.450973in}{0.985713in}}%
\pgfpathcurveto{\pgfqpoint{1.443159in}{0.993527in}}{\pgfqpoint{1.432560in}{0.997917in}}{\pgfqpoint{1.421510in}{0.997917in}}%
\pgfpathcurveto{\pgfqpoint{1.410460in}{0.997917in}}{\pgfqpoint{1.399861in}{0.993527in}}{\pgfqpoint{1.392047in}{0.985713in}}%
\pgfpathcurveto{\pgfqpoint{1.384234in}{0.977900in}}{\pgfqpoint{1.379843in}{0.967301in}}{\pgfqpoint{1.379843in}{0.956250in}}%
\pgfpathcurveto{\pgfqpoint{1.379843in}{0.945200in}}{\pgfqpoint{1.384234in}{0.934601in}}{\pgfqpoint{1.392047in}{0.926788in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{0.918974in}}{\pgfqpoint{1.410460in}{0.914584in}}{\pgfqpoint{1.421510in}{0.914584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825864in}{0.836632in}}%
\pgfpathcurveto{\pgfqpoint{4.836914in}{0.836632in}}{\pgfqpoint{4.847513in}{0.841023in}}{\pgfqpoint{4.855327in}{0.848836in}}%
\pgfpathcurveto{\pgfqpoint{4.863140in}{0.856650in}}{\pgfqpoint{4.867531in}{0.867249in}}{\pgfqpoint{4.867531in}{0.878299in}}%
\pgfpathcurveto{\pgfqpoint{4.867531in}{0.889349in}}{\pgfqpoint{4.863140in}{0.899948in}}{\pgfqpoint{4.855327in}{0.907762in}}%
\pgfpathcurveto{\pgfqpoint{4.847513in}{0.915575in}}{\pgfqpoint{4.836914in}{0.919966in}}{\pgfqpoint{4.825864in}{0.919966in}}%
\pgfpathcurveto{\pgfqpoint{4.814814in}{0.919966in}}{\pgfqpoint{4.804215in}{0.915575in}}{\pgfqpoint{4.796401in}{0.907762in}}%
\pgfpathcurveto{\pgfqpoint{4.788588in}{0.899948in}}{\pgfqpoint{4.784197in}{0.889349in}}{\pgfqpoint{4.784197in}{0.878299in}}%
\pgfpathcurveto{\pgfqpoint{4.784197in}{0.867249in}}{\pgfqpoint{4.788588in}{0.856650in}}{\pgfqpoint{4.796401in}{0.848836in}}%
\pgfpathcurveto{\pgfqpoint{4.804215in}{0.841023in}}{\pgfqpoint{4.814814in}{0.836632in}}{\pgfqpoint{4.825864in}{0.836632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626296in}{0.866821in}}%
\pgfpathcurveto{\pgfqpoint{2.637346in}{0.866821in}}{\pgfqpoint{2.647945in}{0.871211in}}{\pgfqpoint{2.655759in}{0.879025in}}%
\pgfpathcurveto{\pgfqpoint{2.663572in}{0.886838in}}{\pgfqpoint{2.667963in}{0.897437in}}{\pgfqpoint{2.667963in}{0.908487in}}%
\pgfpathcurveto{\pgfqpoint{2.667963in}{0.919538in}}{\pgfqpoint{2.663572in}{0.930137in}}{\pgfqpoint{2.655759in}{0.937950in}}%
\pgfpathcurveto{\pgfqpoint{2.647945in}{0.945764in}}{\pgfqpoint{2.637346in}{0.950154in}}{\pgfqpoint{2.626296in}{0.950154in}}%
\pgfpathcurveto{\pgfqpoint{2.615246in}{0.950154in}}{\pgfqpoint{2.604647in}{0.945764in}}{\pgfqpoint{2.596833in}{0.937950in}}%
\pgfpathcurveto{\pgfqpoint{2.589019in}{0.930137in}}{\pgfqpoint{2.584629in}{0.919538in}}{\pgfqpoint{2.584629in}{0.908487in}}%
\pgfpathcurveto{\pgfqpoint{2.584629in}{0.897437in}}{\pgfqpoint{2.589019in}{0.886838in}}{\pgfqpoint{2.596833in}{0.879025in}}%
\pgfpathcurveto{\pgfqpoint{2.604647in}{0.871211in}}{\pgfqpoint{2.615246in}{0.866821in}}{\pgfqpoint{2.626296in}{0.866821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734651in}{0.939526in}}%
\pgfpathcurveto{\pgfqpoint{2.745701in}{0.939526in}}{\pgfqpoint{2.756300in}{0.943917in}}{\pgfqpoint{2.764114in}{0.951730in}}%
\pgfpathcurveto{\pgfqpoint{2.771928in}{0.959544in}}{\pgfqpoint{2.776318in}{0.970143in}}{\pgfqpoint{2.776318in}{0.981193in}}%
\pgfpathcurveto{\pgfqpoint{2.776318in}{0.992243in}}{\pgfqpoint{2.771928in}{1.002842in}}{\pgfqpoint{2.764114in}{1.010656in}}%
\pgfpathcurveto{\pgfqpoint{2.756300in}{1.018469in}}{\pgfqpoint{2.745701in}{1.022860in}}{\pgfqpoint{2.734651in}{1.022860in}}%
\pgfpathcurveto{\pgfqpoint{2.723601in}{1.022860in}}{\pgfqpoint{2.713002in}{1.018469in}}{\pgfqpoint{2.705188in}{1.010656in}}%
\pgfpathcurveto{\pgfqpoint{2.697375in}{1.002842in}}{\pgfqpoint{2.692985in}{0.992243in}}{\pgfqpoint{2.692985in}{0.981193in}}%
\pgfpathcurveto{\pgfqpoint{2.692985in}{0.970143in}}{\pgfqpoint{2.697375in}{0.959544in}}{\pgfqpoint{2.705188in}{0.951730in}}%
\pgfpathcurveto{\pgfqpoint{2.713002in}{0.943917in}}{\pgfqpoint{2.723601in}{0.939526in}}{\pgfqpoint{2.734651in}{0.939526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151131in}{0.887211in}}%
\pgfpathcurveto{\pgfqpoint{1.162181in}{0.887211in}}{\pgfqpoint{1.172780in}{0.891602in}}{\pgfqpoint{1.180594in}{0.899415in}}%
\pgfpathcurveto{\pgfqpoint{1.188407in}{0.907229in}}{\pgfqpoint{1.192797in}{0.917828in}}{\pgfqpoint{1.192797in}{0.928878in}}%
\pgfpathcurveto{\pgfqpoint{1.192797in}{0.939928in}}{\pgfqpoint{1.188407in}{0.950527in}}{\pgfqpoint{1.180594in}{0.958341in}}%
\pgfpathcurveto{\pgfqpoint{1.172780in}{0.966154in}}{\pgfqpoint{1.162181in}{0.970545in}}{\pgfqpoint{1.151131in}{0.970545in}}%
\pgfpathcurveto{\pgfqpoint{1.140081in}{0.970545in}}{\pgfqpoint{1.129482in}{0.966154in}}{\pgfqpoint{1.121668in}{0.958341in}}%
\pgfpathcurveto{\pgfqpoint{1.113854in}{0.950527in}}{\pgfqpoint{1.109464in}{0.939928in}}{\pgfqpoint{1.109464in}{0.928878in}}%
\pgfpathcurveto{\pgfqpoint{1.109464in}{0.917828in}}{\pgfqpoint{1.113854in}{0.907229in}}{\pgfqpoint{1.121668in}{0.899415in}}%
\pgfpathcurveto{\pgfqpoint{1.129482in}{0.891602in}}{\pgfqpoint{1.140081in}{0.887211in}}{\pgfqpoint{1.151131in}{0.887211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560299in}{0.836017in}}%
\pgfpathcurveto{\pgfqpoint{4.571349in}{0.836017in}}{\pgfqpoint{4.581948in}{0.840407in}}{\pgfqpoint{4.589762in}{0.848221in}}%
\pgfpathcurveto{\pgfqpoint{4.597576in}{0.856034in}}{\pgfqpoint{4.601966in}{0.866633in}}{\pgfqpoint{4.601966in}{0.877684in}}%
\pgfpathcurveto{\pgfqpoint{4.601966in}{0.888734in}}{\pgfqpoint{4.597576in}{0.899333in}}{\pgfqpoint{4.589762in}{0.907146in}}%
\pgfpathcurveto{\pgfqpoint{4.581948in}{0.914960in}}{\pgfqpoint{4.571349in}{0.919350in}}{\pgfqpoint{4.560299in}{0.919350in}}%
\pgfpathcurveto{\pgfqpoint{4.549249in}{0.919350in}}{\pgfqpoint{4.538650in}{0.914960in}}{\pgfqpoint{4.530837in}{0.907146in}}%
\pgfpathcurveto{\pgfqpoint{4.523023in}{0.899333in}}{\pgfqpoint{4.518633in}{0.888734in}}{\pgfqpoint{4.518633in}{0.877684in}}%
\pgfpathcurveto{\pgfqpoint{4.518633in}{0.866633in}}{\pgfqpoint{4.523023in}{0.856034in}}{\pgfqpoint{4.530837in}{0.848221in}}%
\pgfpathcurveto{\pgfqpoint{4.538650in}{0.840407in}}{\pgfqpoint{4.549249in}{0.836017in}}{\pgfqpoint{4.560299in}{0.836017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765886in}{0.834382in}}%
\pgfpathcurveto{\pgfqpoint{2.776937in}{0.834382in}}{\pgfqpoint{2.787536in}{0.838773in}}{\pgfqpoint{2.795349in}{0.846586in}}%
\pgfpathcurveto{\pgfqpoint{2.803163in}{0.854400in}}{\pgfqpoint{2.807553in}{0.864999in}}{\pgfqpoint{2.807553in}{0.876049in}}%
\pgfpathcurveto{\pgfqpoint{2.807553in}{0.887099in}}{\pgfqpoint{2.803163in}{0.897698in}}{\pgfqpoint{2.795349in}{0.905512in}}%
\pgfpathcurveto{\pgfqpoint{2.787536in}{0.913325in}}{\pgfqpoint{2.776937in}{0.917716in}}{\pgfqpoint{2.765886in}{0.917716in}}%
\pgfpathcurveto{\pgfqpoint{2.754836in}{0.917716in}}{\pgfqpoint{2.744237in}{0.913325in}}{\pgfqpoint{2.736424in}{0.905512in}}%
\pgfpathcurveto{\pgfqpoint{2.728610in}{0.897698in}}{\pgfqpoint{2.724220in}{0.887099in}}{\pgfqpoint{2.724220in}{0.876049in}}%
\pgfpathcurveto{\pgfqpoint{2.724220in}{0.864999in}}{\pgfqpoint{2.728610in}{0.854400in}}{\pgfqpoint{2.736424in}{0.846586in}}%
\pgfpathcurveto{\pgfqpoint{2.744237in}{0.838773in}}{\pgfqpoint{2.754836in}{0.834382in}}{\pgfqpoint{2.765886in}{0.834382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927511in}{0.932918in}}%
\pgfpathcurveto{\pgfqpoint{2.938561in}{0.932918in}}{\pgfqpoint{2.949160in}{0.937309in}}{\pgfqpoint{2.956973in}{0.945122in}}%
\pgfpathcurveto{\pgfqpoint{2.964787in}{0.952936in}}{\pgfqpoint{2.969177in}{0.963535in}}{\pgfqpoint{2.969177in}{0.974585in}}%
\pgfpathcurveto{\pgfqpoint{2.969177in}{0.985635in}}{\pgfqpoint{2.964787in}{0.996234in}}{\pgfqpoint{2.956973in}{1.004048in}}%
\pgfpathcurveto{\pgfqpoint{2.949160in}{1.011861in}}{\pgfqpoint{2.938561in}{1.016252in}}{\pgfqpoint{2.927511in}{1.016252in}}%
\pgfpathcurveto{\pgfqpoint{2.916460in}{1.016252in}}{\pgfqpoint{2.905861in}{1.011861in}}{\pgfqpoint{2.898048in}{1.004048in}}%
\pgfpathcurveto{\pgfqpoint{2.890234in}{0.996234in}}{\pgfqpoint{2.885844in}{0.985635in}}{\pgfqpoint{2.885844in}{0.974585in}}%
\pgfpathcurveto{\pgfqpoint{2.885844in}{0.963535in}}{\pgfqpoint{2.890234in}{0.952936in}}{\pgfqpoint{2.898048in}{0.945122in}}%
\pgfpathcurveto{\pgfqpoint{2.905861in}{0.937309in}}{\pgfqpoint{2.916460in}{0.932918in}}{\pgfqpoint{2.927511in}{0.932918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600089in}{1.163757in}}%
\pgfpathcurveto{\pgfqpoint{1.611140in}{1.163757in}}{\pgfqpoint{1.621739in}{1.168147in}}{\pgfqpoint{1.629552in}{1.175961in}}%
\pgfpathcurveto{\pgfqpoint{1.637366in}{1.183774in}}{\pgfqpoint{1.641756in}{1.194373in}}{\pgfqpoint{1.641756in}{1.205423in}}%
\pgfpathcurveto{\pgfqpoint{1.641756in}{1.216474in}}{\pgfqpoint{1.637366in}{1.227073in}}{\pgfqpoint{1.629552in}{1.234886in}}%
\pgfpathcurveto{\pgfqpoint{1.621739in}{1.242700in}}{\pgfqpoint{1.611140in}{1.247090in}}{\pgfqpoint{1.600089in}{1.247090in}}%
\pgfpathcurveto{\pgfqpoint{1.589039in}{1.247090in}}{\pgfqpoint{1.578440in}{1.242700in}}{\pgfqpoint{1.570627in}{1.234886in}}%
\pgfpathcurveto{\pgfqpoint{1.562813in}{1.227073in}}{\pgfqpoint{1.558423in}{1.216474in}}{\pgfqpoint{1.558423in}{1.205423in}}%
\pgfpathcurveto{\pgfqpoint{1.558423in}{1.194373in}}{\pgfqpoint{1.562813in}{1.183774in}}{\pgfqpoint{1.570627in}{1.175961in}}%
\pgfpathcurveto{\pgfqpoint{1.578440in}{1.168147in}}{\pgfqpoint{1.589039in}{1.163757in}}{\pgfqpoint{1.600089in}{1.163757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788398in}{0.943851in}}%
\pgfpathcurveto{\pgfqpoint{4.799448in}{0.943851in}}{\pgfqpoint{4.810047in}{0.948241in}}{\pgfqpoint{4.817861in}{0.956055in}}%
\pgfpathcurveto{\pgfqpoint{4.825674in}{0.963869in}}{\pgfqpoint{4.830064in}{0.974468in}}{\pgfqpoint{4.830064in}{0.985518in}}%
\pgfpathcurveto{\pgfqpoint{4.830064in}{0.996568in}}{\pgfqpoint{4.825674in}{1.007167in}}{\pgfqpoint{4.817861in}{1.014981in}}%
\pgfpathcurveto{\pgfqpoint{4.810047in}{1.022794in}}{\pgfqpoint{4.799448in}{1.027184in}}{\pgfqpoint{4.788398in}{1.027184in}}%
\pgfpathcurveto{\pgfqpoint{4.777348in}{1.027184in}}{\pgfqpoint{4.766749in}{1.022794in}}{\pgfqpoint{4.758935in}{1.014981in}}%
\pgfpathcurveto{\pgfqpoint{4.751121in}{1.007167in}}{\pgfqpoint{4.746731in}{0.996568in}}{\pgfqpoint{4.746731in}{0.985518in}}%
\pgfpathcurveto{\pgfqpoint{4.746731in}{0.974468in}}{\pgfqpoint{4.751121in}{0.963869in}}{\pgfqpoint{4.758935in}{0.956055in}}%
\pgfpathcurveto{\pgfqpoint{4.766749in}{0.948241in}}{\pgfqpoint{4.777348in}{0.943851in}}{\pgfqpoint{4.788398in}{0.943851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778256in}{0.979402in}}%
\pgfpathcurveto{\pgfqpoint{2.789306in}{0.979402in}}{\pgfqpoint{2.799905in}{0.983792in}}{\pgfqpoint{2.807719in}{0.991606in}}%
\pgfpathcurveto{\pgfqpoint{2.815532in}{0.999419in}}{\pgfqpoint{2.819923in}{1.010018in}}{\pgfqpoint{2.819923in}{1.021069in}}%
\pgfpathcurveto{\pgfqpoint{2.819923in}{1.032119in}}{\pgfqpoint{2.815532in}{1.042718in}}{\pgfqpoint{2.807719in}{1.050531in}}%
\pgfpathcurveto{\pgfqpoint{2.799905in}{1.058345in}}{\pgfqpoint{2.789306in}{1.062735in}}{\pgfqpoint{2.778256in}{1.062735in}}%
\pgfpathcurveto{\pgfqpoint{2.767206in}{1.062735in}}{\pgfqpoint{2.756607in}{1.058345in}}{\pgfqpoint{2.748793in}{1.050531in}}%
\pgfpathcurveto{\pgfqpoint{2.740980in}{1.042718in}}{\pgfqpoint{2.736589in}{1.032119in}}{\pgfqpoint{2.736589in}{1.021069in}}%
\pgfpathcurveto{\pgfqpoint{2.736589in}{1.010018in}}{\pgfqpoint{2.740980in}{0.999419in}}{\pgfqpoint{2.748793in}{0.991606in}}%
\pgfpathcurveto{\pgfqpoint{2.756607in}{0.983792in}}{\pgfqpoint{2.767206in}{0.979402in}}{\pgfqpoint{2.778256in}{0.979402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752024in}{1.009248in}}%
\pgfpathcurveto{\pgfqpoint{2.763074in}{1.009248in}}{\pgfqpoint{2.773673in}{1.013638in}}{\pgfqpoint{2.781487in}{1.021452in}}%
\pgfpathcurveto{\pgfqpoint{2.789300in}{1.029266in}}{\pgfqpoint{2.793690in}{1.039865in}}{\pgfqpoint{2.793690in}{1.050915in}}%
\pgfpathcurveto{\pgfqpoint{2.793690in}{1.061965in}}{\pgfqpoint{2.789300in}{1.072564in}}{\pgfqpoint{2.781487in}{1.080378in}}%
\pgfpathcurveto{\pgfqpoint{2.773673in}{1.088191in}}{\pgfqpoint{2.763074in}{1.092582in}}{\pgfqpoint{2.752024in}{1.092582in}}%
\pgfpathcurveto{\pgfqpoint{2.740974in}{1.092582in}}{\pgfqpoint{2.730375in}{1.088191in}}{\pgfqpoint{2.722561in}{1.080378in}}%
\pgfpathcurveto{\pgfqpoint{2.714747in}{1.072564in}}{\pgfqpoint{2.710357in}{1.061965in}}{\pgfqpoint{2.710357in}{1.050915in}}%
\pgfpathcurveto{\pgfqpoint{2.710357in}{1.039865in}}{\pgfqpoint{2.714747in}{1.029266in}}{\pgfqpoint{2.722561in}{1.021452in}}%
\pgfpathcurveto{\pgfqpoint{2.730375in}{1.013638in}}{\pgfqpoint{2.740974in}{1.009248in}}{\pgfqpoint{2.752024in}{1.009248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315089in}{0.968277in}}%
\pgfpathcurveto{\pgfqpoint{1.326139in}{0.968277in}}{\pgfqpoint{1.336738in}{0.972668in}}{\pgfqpoint{1.344552in}{0.980481in}}%
\pgfpathcurveto{\pgfqpoint{1.352365in}{0.988295in}}{\pgfqpoint{1.356756in}{0.998894in}}{\pgfqpoint{1.356756in}{1.009944in}}%
\pgfpathcurveto{\pgfqpoint{1.356756in}{1.020994in}}{\pgfqpoint{1.352365in}{1.031593in}}{\pgfqpoint{1.344552in}{1.039407in}}%
\pgfpathcurveto{\pgfqpoint{1.336738in}{1.047220in}}{\pgfqpoint{1.326139in}{1.051611in}}{\pgfqpoint{1.315089in}{1.051611in}}%
\pgfpathcurveto{\pgfqpoint{1.304039in}{1.051611in}}{\pgfqpoint{1.293440in}{1.047220in}}{\pgfqpoint{1.285626in}{1.039407in}}%
\pgfpathcurveto{\pgfqpoint{1.277812in}{1.031593in}}{\pgfqpoint{1.273422in}{1.020994in}}{\pgfqpoint{1.273422in}{1.009944in}}%
\pgfpathcurveto{\pgfqpoint{1.273422in}{0.998894in}}{\pgfqpoint{1.277812in}{0.988295in}}{\pgfqpoint{1.285626in}{0.980481in}}%
\pgfpathcurveto{\pgfqpoint{1.293440in}{0.972668in}}{\pgfqpoint{1.304039in}{0.968277in}}{\pgfqpoint{1.315089in}{0.968277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683028in}{0.876901in}}%
\pgfpathcurveto{\pgfqpoint{4.694078in}{0.876901in}}{\pgfqpoint{4.704677in}{0.881291in}}{\pgfqpoint{4.712490in}{0.889105in}}%
\pgfpathcurveto{\pgfqpoint{4.720304in}{0.896918in}}{\pgfqpoint{4.724694in}{0.907517in}}{\pgfqpoint{4.724694in}{0.918567in}}%
\pgfpathcurveto{\pgfqpoint{4.724694in}{0.929618in}}{\pgfqpoint{4.720304in}{0.940217in}}{\pgfqpoint{4.712490in}{0.948030in}}%
\pgfpathcurveto{\pgfqpoint{4.704677in}{0.955844in}}{\pgfqpoint{4.694078in}{0.960234in}}{\pgfqpoint{4.683028in}{0.960234in}}%
\pgfpathcurveto{\pgfqpoint{4.671977in}{0.960234in}}{\pgfqpoint{4.661378in}{0.955844in}}{\pgfqpoint{4.653565in}{0.948030in}}%
\pgfpathcurveto{\pgfqpoint{4.645751in}{0.940217in}}{\pgfqpoint{4.641361in}{0.929618in}}{\pgfqpoint{4.641361in}{0.918567in}}%
\pgfpathcurveto{\pgfqpoint{4.641361in}{0.907517in}}{\pgfqpoint{4.645751in}{0.896918in}}{\pgfqpoint{4.653565in}{0.889105in}}%
\pgfpathcurveto{\pgfqpoint{4.661378in}{0.881291in}}{\pgfqpoint{4.671977in}{0.876901in}}{\pgfqpoint{4.683028in}{0.876901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528045in}{0.902242in}}%
\pgfpathcurveto{\pgfqpoint{2.539095in}{0.902242in}}{\pgfqpoint{2.549694in}{0.906633in}}{\pgfqpoint{2.557508in}{0.914446in}}%
\pgfpathcurveto{\pgfqpoint{2.565322in}{0.922260in}}{\pgfqpoint{2.569712in}{0.932859in}}{\pgfqpoint{2.569712in}{0.943909in}}%
\pgfpathcurveto{\pgfqpoint{2.569712in}{0.954959in}}{\pgfqpoint{2.565322in}{0.965558in}}{\pgfqpoint{2.557508in}{0.973372in}}%
\pgfpathcurveto{\pgfqpoint{2.549694in}{0.981185in}}{\pgfqpoint{2.539095in}{0.985576in}}{\pgfqpoint{2.528045in}{0.985576in}}%
\pgfpathcurveto{\pgfqpoint{2.516995in}{0.985576in}}{\pgfqpoint{2.506396in}{0.981185in}}{\pgfqpoint{2.498582in}{0.973372in}}%
\pgfpathcurveto{\pgfqpoint{2.490769in}{0.965558in}}{\pgfqpoint{2.486379in}{0.954959in}}{\pgfqpoint{2.486379in}{0.943909in}}%
\pgfpathcurveto{\pgfqpoint{2.486379in}{0.932859in}}{\pgfqpoint{2.490769in}{0.922260in}}{\pgfqpoint{2.498582in}{0.914446in}}%
\pgfpathcurveto{\pgfqpoint{2.506396in}{0.906633in}}{\pgfqpoint{2.516995in}{0.902242in}}{\pgfqpoint{2.528045in}{0.902242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583302in}{0.990796in}}%
\pgfpathcurveto{\pgfqpoint{2.594352in}{0.990796in}}{\pgfqpoint{2.604951in}{0.995186in}}{\pgfqpoint{2.612765in}{1.003000in}}%
\pgfpathcurveto{\pgfqpoint{2.620578in}{1.010813in}}{\pgfqpoint{2.624968in}{1.021412in}}{\pgfqpoint{2.624968in}{1.032462in}}%
\pgfpathcurveto{\pgfqpoint{2.624968in}{1.043513in}}{\pgfqpoint{2.620578in}{1.054112in}}{\pgfqpoint{2.612765in}{1.061925in}}%
\pgfpathcurveto{\pgfqpoint{2.604951in}{1.069739in}}{\pgfqpoint{2.594352in}{1.074129in}}{\pgfqpoint{2.583302in}{1.074129in}}%
\pgfpathcurveto{\pgfqpoint{2.572252in}{1.074129in}}{\pgfqpoint{2.561653in}{1.069739in}}{\pgfqpoint{2.553839in}{1.061925in}}%
\pgfpathcurveto{\pgfqpoint{2.546025in}{1.054112in}}{\pgfqpoint{2.541635in}{1.043513in}}{\pgfqpoint{2.541635in}{1.032462in}}%
\pgfpathcurveto{\pgfqpoint{2.541635in}{1.021412in}}{\pgfqpoint{2.546025in}{1.010813in}}{\pgfqpoint{2.553839in}{1.003000in}}%
\pgfpathcurveto{\pgfqpoint{2.561653in}{0.995186in}}{\pgfqpoint{2.572252in}{0.990796in}}{\pgfqpoint{2.583302in}{0.990796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128927in}{1.036850in}}%
\pgfpathcurveto{\pgfqpoint{1.139977in}{1.036850in}}{\pgfqpoint{1.150576in}{1.041240in}}{\pgfqpoint{1.158390in}{1.049054in}}%
\pgfpathcurveto{\pgfqpoint{1.166204in}{1.056867in}}{\pgfqpoint{1.170594in}{1.067466in}}{\pgfqpoint{1.170594in}{1.078516in}}%
\pgfpathcurveto{\pgfqpoint{1.170594in}{1.089566in}}{\pgfqpoint{1.166204in}{1.100165in}}{\pgfqpoint{1.158390in}{1.107979in}}%
\pgfpathcurveto{\pgfqpoint{1.150576in}{1.115793in}}{\pgfqpoint{1.139977in}{1.120183in}}{\pgfqpoint{1.128927in}{1.120183in}}%
\pgfpathcurveto{\pgfqpoint{1.117877in}{1.120183in}}{\pgfqpoint{1.107278in}{1.115793in}}{\pgfqpoint{1.099465in}{1.107979in}}%
\pgfpathcurveto{\pgfqpoint{1.091651in}{1.100165in}}{\pgfqpoint{1.087261in}{1.089566in}}{\pgfqpoint{1.087261in}{1.078516in}}%
\pgfpathcurveto{\pgfqpoint{1.087261in}{1.067466in}}{\pgfqpoint{1.091651in}{1.056867in}}{\pgfqpoint{1.099465in}{1.049054in}}%
\pgfpathcurveto{\pgfqpoint{1.107278in}{1.041240in}}{\pgfqpoint{1.117877in}{1.036850in}}{\pgfqpoint{1.128927in}{1.036850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580645in}{0.895327in}}%
\pgfpathcurveto{\pgfqpoint{4.591695in}{0.895327in}}{\pgfqpoint{4.602294in}{0.899717in}}{\pgfqpoint{4.610108in}{0.907531in}}%
\pgfpathcurveto{\pgfqpoint{4.617921in}{0.915344in}}{\pgfqpoint{4.622312in}{0.925943in}}{\pgfqpoint{4.622312in}{0.936993in}}%
\pgfpathcurveto{\pgfqpoint{4.622312in}{0.948043in}}{\pgfqpoint{4.617921in}{0.958643in}}{\pgfqpoint{4.610108in}{0.966456in}}%
\pgfpathcurveto{\pgfqpoint{4.602294in}{0.974270in}}{\pgfqpoint{4.591695in}{0.978660in}}{\pgfqpoint{4.580645in}{0.978660in}}%
\pgfpathcurveto{\pgfqpoint{4.569595in}{0.978660in}}{\pgfqpoint{4.558996in}{0.974270in}}{\pgfqpoint{4.551182in}{0.966456in}}%
\pgfpathcurveto{\pgfqpoint{4.543369in}{0.958643in}}{\pgfqpoint{4.538978in}{0.948043in}}{\pgfqpoint{4.538978in}{0.936993in}}%
\pgfpathcurveto{\pgfqpoint{4.538978in}{0.925943in}}{\pgfqpoint{4.543369in}{0.915344in}}{\pgfqpoint{4.551182in}{0.907531in}}%
\pgfpathcurveto{\pgfqpoint{4.558996in}{0.899717in}}{\pgfqpoint{4.569595in}{0.895327in}}{\pgfqpoint{4.580645in}{0.895327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435366in}{0.812984in}}%
\pgfpathcurveto{\pgfqpoint{3.446416in}{0.812984in}}{\pgfqpoint{3.457015in}{0.817374in}}{\pgfqpoint{3.464829in}{0.825188in}}%
\pgfpathcurveto{\pgfqpoint{3.472643in}{0.833001in}}{\pgfqpoint{3.477033in}{0.843600in}}{\pgfqpoint{3.477033in}{0.854650in}}%
\pgfpathcurveto{\pgfqpoint{3.477033in}{0.865700in}}{\pgfqpoint{3.472643in}{0.876299in}}{\pgfqpoint{3.464829in}{0.884113in}}%
\pgfpathcurveto{\pgfqpoint{3.457015in}{0.891927in}}{\pgfqpoint{3.446416in}{0.896317in}}{\pgfqpoint{3.435366in}{0.896317in}}%
\pgfpathcurveto{\pgfqpoint{3.424316in}{0.896317in}}{\pgfqpoint{3.413717in}{0.891927in}}{\pgfqpoint{3.405904in}{0.884113in}}%
\pgfpathcurveto{\pgfqpoint{3.398090in}{0.876299in}}{\pgfqpoint{3.393700in}{0.865700in}}{\pgfqpoint{3.393700in}{0.854650in}}%
\pgfpathcurveto{\pgfqpoint{3.393700in}{0.843600in}}{\pgfqpoint{3.398090in}{0.833001in}}{\pgfqpoint{3.405904in}{0.825188in}}%
\pgfpathcurveto{\pgfqpoint{3.413717in}{0.817374in}}{\pgfqpoint{3.424316in}{0.812984in}}{\pgfqpoint{3.435366in}{0.812984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368731in}{0.761093in}}%
\pgfpathcurveto{\pgfqpoint{3.379781in}{0.761093in}}{\pgfqpoint{3.390380in}{0.765484in}}{\pgfqpoint{3.398194in}{0.773297in}}%
\pgfpathcurveto{\pgfqpoint{3.406008in}{0.781111in}}{\pgfqpoint{3.410398in}{0.791710in}}{\pgfqpoint{3.410398in}{0.802760in}}%
\pgfpathcurveto{\pgfqpoint{3.410398in}{0.813810in}}{\pgfqpoint{3.406008in}{0.824409in}}{\pgfqpoint{3.398194in}{0.832223in}}%
\pgfpathcurveto{\pgfqpoint{3.390380in}{0.840036in}}{\pgfqpoint{3.379781in}{0.844427in}}{\pgfqpoint{3.368731in}{0.844427in}}%
\pgfpathcurveto{\pgfqpoint{3.357681in}{0.844427in}}{\pgfqpoint{3.347082in}{0.840036in}}{\pgfqpoint{3.339268in}{0.832223in}}%
\pgfpathcurveto{\pgfqpoint{3.331455in}{0.824409in}}{\pgfqpoint{3.327065in}{0.813810in}}{\pgfqpoint{3.327065in}{0.802760in}}%
\pgfpathcurveto{\pgfqpoint{3.327065in}{0.791710in}}{\pgfqpoint{3.331455in}{0.781111in}}{\pgfqpoint{3.339268in}{0.773297in}}%
\pgfpathcurveto{\pgfqpoint{3.347082in}{0.765484in}}{\pgfqpoint{3.357681in}{0.761093in}}{\pgfqpoint{3.368731in}{0.761093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638423in}{1.003557in}}%
\pgfpathcurveto{\pgfqpoint{1.649473in}{1.003557in}}{\pgfqpoint{1.660072in}{1.007947in}}{\pgfqpoint{1.667885in}{1.015761in}}%
\pgfpathcurveto{\pgfqpoint{1.675699in}{1.023574in}}{\pgfqpoint{1.680089in}{1.034173in}}{\pgfqpoint{1.680089in}{1.045223in}}%
\pgfpathcurveto{\pgfqpoint{1.680089in}{1.056274in}}{\pgfqpoint{1.675699in}{1.066873in}}{\pgfqpoint{1.667885in}{1.074686in}}%
\pgfpathcurveto{\pgfqpoint{1.660072in}{1.082500in}}{\pgfqpoint{1.649473in}{1.086890in}}{\pgfqpoint{1.638423in}{1.086890in}}%
\pgfpathcurveto{\pgfqpoint{1.627373in}{1.086890in}}{\pgfqpoint{1.616773in}{1.082500in}}{\pgfqpoint{1.608960in}{1.074686in}}%
\pgfpathcurveto{\pgfqpoint{1.601146in}{1.066873in}}{\pgfqpoint{1.596756in}{1.056274in}}{\pgfqpoint{1.596756in}{1.045223in}}%
\pgfpathcurveto{\pgfqpoint{1.596756in}{1.034173in}}{\pgfqpoint{1.601146in}{1.023574in}}{\pgfqpoint{1.608960in}{1.015761in}}%
\pgfpathcurveto{\pgfqpoint{1.616773in}{1.007947in}}{\pgfqpoint{1.627373in}{1.003557in}}{\pgfqpoint{1.638423in}{1.003557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213582in}{0.904361in}}%
\pgfpathcurveto{\pgfqpoint{5.224633in}{0.904361in}}{\pgfqpoint{5.235232in}{0.908751in}}{\pgfqpoint{5.243045in}{0.916565in}}%
\pgfpathcurveto{\pgfqpoint{5.250859in}{0.924379in}}{\pgfqpoint{5.255249in}{0.934978in}}{\pgfqpoint{5.255249in}{0.946028in}}%
\pgfpathcurveto{\pgfqpoint{5.255249in}{0.957078in}}{\pgfqpoint{5.250859in}{0.967677in}}{\pgfqpoint{5.243045in}{0.975491in}}%
\pgfpathcurveto{\pgfqpoint{5.235232in}{0.983304in}}{\pgfqpoint{5.224633in}{0.987695in}}{\pgfqpoint{5.213582in}{0.987695in}}%
\pgfpathcurveto{\pgfqpoint{5.202532in}{0.987695in}}{\pgfqpoint{5.191933in}{0.983304in}}{\pgfqpoint{5.184120in}{0.975491in}}%
\pgfpathcurveto{\pgfqpoint{5.176306in}{0.967677in}}{\pgfqpoint{5.171916in}{0.957078in}}{\pgfqpoint{5.171916in}{0.946028in}}%
\pgfpathcurveto{\pgfqpoint{5.171916in}{0.934978in}}{\pgfqpoint{5.176306in}{0.924379in}}{\pgfqpoint{5.184120in}{0.916565in}}%
\pgfpathcurveto{\pgfqpoint{5.191933in}{0.908751in}}{\pgfqpoint{5.202532in}{0.904361in}}{\pgfqpoint{5.213582in}{0.904361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059511in}{0.741502in}}%
\pgfpathcurveto{\pgfqpoint{3.070561in}{0.741502in}}{\pgfqpoint{3.081160in}{0.745892in}}{\pgfqpoint{3.088974in}{0.753706in}}%
\pgfpathcurveto{\pgfqpoint{3.096787in}{0.761519in}}{\pgfqpoint{3.101178in}{0.772118in}}{\pgfqpoint{3.101178in}{0.783169in}}%
\pgfpathcurveto{\pgfqpoint{3.101178in}{0.794219in}}{\pgfqpoint{3.096787in}{0.804818in}}{\pgfqpoint{3.088974in}{0.812631in}}%
\pgfpathcurveto{\pgfqpoint{3.081160in}{0.820445in}}{\pgfqpoint{3.070561in}{0.824835in}}{\pgfqpoint{3.059511in}{0.824835in}}%
\pgfpathcurveto{\pgfqpoint{3.048461in}{0.824835in}}{\pgfqpoint{3.037862in}{0.820445in}}{\pgfqpoint{3.030048in}{0.812631in}}%
\pgfpathcurveto{\pgfqpoint{3.022235in}{0.804818in}}{\pgfqpoint{3.017844in}{0.794219in}}{\pgfqpoint{3.017844in}{0.783169in}}%
\pgfpathcurveto{\pgfqpoint{3.017844in}{0.772118in}}{\pgfqpoint{3.022235in}{0.761519in}}{\pgfqpoint{3.030048in}{0.753706in}}%
\pgfpathcurveto{\pgfqpoint{3.037862in}{0.745892in}}{\pgfqpoint{3.048461in}{0.741502in}}{\pgfqpoint{3.059511in}{0.741502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969301in}{0.840603in}}%
\pgfpathcurveto{\pgfqpoint{2.980351in}{0.840603in}}{\pgfqpoint{2.990951in}{0.844993in}}{\pgfqpoint{2.998764in}{0.852806in}}%
\pgfpathcurveto{\pgfqpoint{3.006578in}{0.860620in}}{\pgfqpoint{3.010968in}{0.871219in}}{\pgfqpoint{3.010968in}{0.882269in}}%
\pgfpathcurveto{\pgfqpoint{3.010968in}{0.893319in}}{\pgfqpoint{3.006578in}{0.903918in}}{\pgfqpoint{2.998764in}{0.911732in}}%
\pgfpathcurveto{\pgfqpoint{2.990951in}{0.919546in}}{\pgfqpoint{2.980351in}{0.923936in}}{\pgfqpoint{2.969301in}{0.923936in}}%
\pgfpathcurveto{\pgfqpoint{2.958251in}{0.923936in}}{\pgfqpoint{2.947652in}{0.919546in}}{\pgfqpoint{2.939839in}{0.911732in}}%
\pgfpathcurveto{\pgfqpoint{2.932025in}{0.903918in}}{\pgfqpoint{2.927635in}{0.893319in}}{\pgfqpoint{2.927635in}{0.882269in}}%
\pgfpathcurveto{\pgfqpoint{2.927635in}{0.871219in}}{\pgfqpoint{2.932025in}{0.860620in}}{\pgfqpoint{2.939839in}{0.852806in}}%
\pgfpathcurveto{\pgfqpoint{2.947652in}{0.844993in}}{\pgfqpoint{2.958251in}{0.840603in}}{\pgfqpoint{2.969301in}{0.840603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586413in}{0.788501in}}%
\pgfpathcurveto{\pgfqpoint{1.597463in}{0.788501in}}{\pgfqpoint{1.608062in}{0.792891in}}{\pgfqpoint{1.615875in}{0.800704in}}%
\pgfpathcurveto{\pgfqpoint{1.623689in}{0.808518in}}{\pgfqpoint{1.628079in}{0.819117in}}{\pgfqpoint{1.628079in}{0.830167in}}%
\pgfpathcurveto{\pgfqpoint{1.628079in}{0.841217in}}{\pgfqpoint{1.623689in}{0.851816in}}{\pgfqpoint{1.615875in}{0.859630in}}%
\pgfpathcurveto{\pgfqpoint{1.608062in}{0.867444in}}{\pgfqpoint{1.597463in}{0.871834in}}{\pgfqpoint{1.586413in}{0.871834in}}%
\pgfpathcurveto{\pgfqpoint{1.575363in}{0.871834in}}{\pgfqpoint{1.564764in}{0.867444in}}{\pgfqpoint{1.556950in}{0.859630in}}%
\pgfpathcurveto{\pgfqpoint{1.549136in}{0.851816in}}{\pgfqpoint{1.544746in}{0.841217in}}{\pgfqpoint{1.544746in}{0.830167in}}%
\pgfpathcurveto{\pgfqpoint{1.544746in}{0.819117in}}{\pgfqpoint{1.549136in}{0.808518in}}{\pgfqpoint{1.556950in}{0.800704in}}%
\pgfpathcurveto{\pgfqpoint{1.564764in}{0.792891in}}{\pgfqpoint{1.575363in}{0.788501in}}{\pgfqpoint{1.586413in}{0.788501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970083in}{0.758813in}}%
\pgfpathcurveto{\pgfqpoint{4.981133in}{0.758813in}}{\pgfqpoint{4.991732in}{0.763203in}}{\pgfqpoint{4.999546in}{0.771016in}}%
\pgfpathcurveto{\pgfqpoint{5.007359in}{0.778830in}}{\pgfqpoint{5.011749in}{0.789429in}}{\pgfqpoint{5.011749in}{0.800479in}}%
\pgfpathcurveto{\pgfqpoint{5.011749in}{0.811529in}}{\pgfqpoint{5.007359in}{0.822128in}}{\pgfqpoint{4.999546in}{0.829942in}}%
\pgfpathcurveto{\pgfqpoint{4.991732in}{0.837756in}}{\pgfqpoint{4.981133in}{0.842146in}}{\pgfqpoint{4.970083in}{0.842146in}}%
\pgfpathcurveto{\pgfqpoint{4.959033in}{0.842146in}}{\pgfqpoint{4.948434in}{0.837756in}}{\pgfqpoint{4.940620in}{0.829942in}}%
\pgfpathcurveto{\pgfqpoint{4.932806in}{0.822128in}}{\pgfqpoint{4.928416in}{0.811529in}}{\pgfqpoint{4.928416in}{0.800479in}}%
\pgfpathcurveto{\pgfqpoint{4.928416in}{0.789429in}}{\pgfqpoint{4.932806in}{0.778830in}}{\pgfqpoint{4.940620in}{0.771016in}}%
\pgfpathcurveto{\pgfqpoint{4.948434in}{0.763203in}}{\pgfqpoint{4.959033in}{0.758813in}}{\pgfqpoint{4.970083in}{0.758813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671932in}{1.435183in}}%
\pgfpathcurveto{\pgfqpoint{2.682982in}{1.435183in}}{\pgfqpoint{2.693581in}{1.439573in}}{\pgfqpoint{2.701394in}{1.447386in}}%
\pgfpathcurveto{\pgfqpoint{2.709208in}{1.455200in}}{\pgfqpoint{2.713598in}{1.465799in}}{\pgfqpoint{2.713598in}{1.476849in}}%
\pgfpathcurveto{\pgfqpoint{2.713598in}{1.487899in}}{\pgfqpoint{2.709208in}{1.498498in}}{\pgfqpoint{2.701394in}{1.506312in}}%
\pgfpathcurveto{\pgfqpoint{2.693581in}{1.514126in}}{\pgfqpoint{2.682982in}{1.518516in}}{\pgfqpoint{2.671932in}{1.518516in}}%
\pgfpathcurveto{\pgfqpoint{2.660882in}{1.518516in}}{\pgfqpoint{2.650282in}{1.514126in}}{\pgfqpoint{2.642469in}{1.506312in}}%
\pgfpathcurveto{\pgfqpoint{2.634655in}{1.498498in}}{\pgfqpoint{2.630265in}{1.487899in}}{\pgfqpoint{2.630265in}{1.476849in}}%
\pgfpathcurveto{\pgfqpoint{2.630265in}{1.465799in}}{\pgfqpoint{2.634655in}{1.455200in}}{\pgfqpoint{2.642469in}{1.447386in}}%
\pgfpathcurveto{\pgfqpoint{2.650282in}{1.439573in}}{\pgfqpoint{2.660882in}{1.435183in}}{\pgfqpoint{2.671932in}{1.435183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785460in}{0.997982in}}%
\pgfpathcurveto{\pgfqpoint{2.796510in}{0.997982in}}{\pgfqpoint{2.807109in}{1.002373in}}{\pgfqpoint{2.814923in}{1.010186in}}%
\pgfpathcurveto{\pgfqpoint{2.822736in}{1.018000in}}{\pgfqpoint{2.827126in}{1.028599in}}{\pgfqpoint{2.827126in}{1.039649in}}%
\pgfpathcurveto{\pgfqpoint{2.827126in}{1.050699in}}{\pgfqpoint{2.822736in}{1.061298in}}{\pgfqpoint{2.814923in}{1.069112in}}%
\pgfpathcurveto{\pgfqpoint{2.807109in}{1.076925in}}{\pgfqpoint{2.796510in}{1.081316in}}{\pgfqpoint{2.785460in}{1.081316in}}%
\pgfpathcurveto{\pgfqpoint{2.774410in}{1.081316in}}{\pgfqpoint{2.763811in}{1.076925in}}{\pgfqpoint{2.755997in}{1.069112in}}%
\pgfpathcurveto{\pgfqpoint{2.748183in}{1.061298in}}{\pgfqpoint{2.743793in}{1.050699in}}{\pgfqpoint{2.743793in}{1.039649in}}%
\pgfpathcurveto{\pgfqpoint{2.743793in}{1.028599in}}{\pgfqpoint{2.748183in}{1.018000in}}{\pgfqpoint{2.755997in}{1.010186in}}%
\pgfpathcurveto{\pgfqpoint{2.763811in}{1.002373in}}{\pgfqpoint{2.774410in}{0.997982in}}{\pgfqpoint{2.785460in}{0.997982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192810in}{0.866038in}}%
\pgfpathcurveto{\pgfqpoint{1.203860in}{0.866038in}}{\pgfqpoint{1.214459in}{0.870428in}}{\pgfqpoint{1.222272in}{0.878242in}}%
\pgfpathcurveto{\pgfqpoint{1.230086in}{0.886056in}}{\pgfqpoint{1.234476in}{0.896655in}}{\pgfqpoint{1.234476in}{0.907705in}}%
\pgfpathcurveto{\pgfqpoint{1.234476in}{0.918755in}}{\pgfqpoint{1.230086in}{0.929354in}}{\pgfqpoint{1.222272in}{0.937168in}}%
\pgfpathcurveto{\pgfqpoint{1.214459in}{0.944981in}}{\pgfqpoint{1.203860in}{0.949372in}}{\pgfqpoint{1.192810in}{0.949372in}}%
\pgfpathcurveto{\pgfqpoint{1.181760in}{0.949372in}}{\pgfqpoint{1.171160in}{0.944981in}}{\pgfqpoint{1.163347in}{0.937168in}}%
\pgfpathcurveto{\pgfqpoint{1.155533in}{0.929354in}}{\pgfqpoint{1.151143in}{0.918755in}}{\pgfqpoint{1.151143in}{0.907705in}}%
\pgfpathcurveto{\pgfqpoint{1.151143in}{0.896655in}}{\pgfqpoint{1.155533in}{0.886056in}}{\pgfqpoint{1.163347in}{0.878242in}}%
\pgfpathcurveto{\pgfqpoint{1.171160in}{0.870428in}}{\pgfqpoint{1.181760in}{0.866038in}}{\pgfqpoint{1.192810in}{0.866038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846155in}{0.926691in}}%
\pgfpathcurveto{\pgfqpoint{4.857205in}{0.926691in}}{\pgfqpoint{4.867804in}{0.931082in}}{\pgfqpoint{4.875618in}{0.938895in}}%
\pgfpathcurveto{\pgfqpoint{4.883431in}{0.946709in}}{\pgfqpoint{4.887821in}{0.957308in}}{\pgfqpoint{4.887821in}{0.968358in}}%
\pgfpathcurveto{\pgfqpoint{4.887821in}{0.979408in}}{\pgfqpoint{4.883431in}{0.990007in}}{\pgfqpoint{4.875618in}{0.997821in}}%
\pgfpathcurveto{\pgfqpoint{4.867804in}{1.005634in}}{\pgfqpoint{4.857205in}{1.010025in}}{\pgfqpoint{4.846155in}{1.010025in}}%
\pgfpathcurveto{\pgfqpoint{4.835105in}{1.010025in}}{\pgfqpoint{4.824506in}{1.005634in}}{\pgfqpoint{4.816692in}{0.997821in}}%
\pgfpathcurveto{\pgfqpoint{4.808878in}{0.990007in}}{\pgfqpoint{4.804488in}{0.979408in}}{\pgfqpoint{4.804488in}{0.968358in}}%
\pgfpathcurveto{\pgfqpoint{4.804488in}{0.957308in}}{\pgfqpoint{4.808878in}{0.946709in}}{\pgfqpoint{4.816692in}{0.938895in}}%
\pgfpathcurveto{\pgfqpoint{4.824506in}{0.931082in}}{\pgfqpoint{4.835105in}{0.926691in}}{\pgfqpoint{4.846155in}{0.926691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933430in}{0.841458in}}%
\pgfpathcurveto{\pgfqpoint{2.944481in}{0.841458in}}{\pgfqpoint{2.955080in}{0.845848in}}{\pgfqpoint{2.962893in}{0.853662in}}%
\pgfpathcurveto{\pgfqpoint{2.970707in}{0.861475in}}{\pgfqpoint{2.975097in}{0.872074in}}{\pgfqpoint{2.975097in}{0.883124in}}%
\pgfpathcurveto{\pgfqpoint{2.975097in}{0.894175in}}{\pgfqpoint{2.970707in}{0.904774in}}{\pgfqpoint{2.962893in}{0.912587in}}%
\pgfpathcurveto{\pgfqpoint{2.955080in}{0.920401in}}{\pgfqpoint{2.944481in}{0.924791in}}{\pgfqpoint{2.933430in}{0.924791in}}%
\pgfpathcurveto{\pgfqpoint{2.922380in}{0.924791in}}{\pgfqpoint{2.911781in}{0.920401in}}{\pgfqpoint{2.903968in}{0.912587in}}%
\pgfpathcurveto{\pgfqpoint{2.896154in}{0.904774in}}{\pgfqpoint{2.891764in}{0.894175in}}{\pgfqpoint{2.891764in}{0.883124in}}%
\pgfpathcurveto{\pgfqpoint{2.891764in}{0.872074in}}{\pgfqpoint{2.896154in}{0.861475in}}{\pgfqpoint{2.903968in}{0.853662in}}%
\pgfpathcurveto{\pgfqpoint{2.911781in}{0.845848in}}{\pgfqpoint{2.922380in}{0.841458in}}{\pgfqpoint{2.933430in}{0.841458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997667in}{0.763300in}}%
\pgfpathcurveto{\pgfqpoint{3.008717in}{0.763300in}}{\pgfqpoint{3.019316in}{0.767691in}}{\pgfqpoint{3.027130in}{0.775504in}}%
\pgfpathcurveto{\pgfqpoint{3.034943in}{0.783318in}}{\pgfqpoint{3.039333in}{0.793917in}}{\pgfqpoint{3.039333in}{0.804967in}}%
\pgfpathcurveto{\pgfqpoint{3.039333in}{0.816017in}}{\pgfqpoint{3.034943in}{0.826616in}}{\pgfqpoint{3.027130in}{0.834430in}}%
\pgfpathcurveto{\pgfqpoint{3.019316in}{0.842243in}}{\pgfqpoint{3.008717in}{0.846634in}}{\pgfqpoint{2.997667in}{0.846634in}}%
\pgfpathcurveto{\pgfqpoint{2.986617in}{0.846634in}}{\pgfqpoint{2.976018in}{0.842243in}}{\pgfqpoint{2.968204in}{0.834430in}}%
\pgfpathcurveto{\pgfqpoint{2.960390in}{0.826616in}}{\pgfqpoint{2.956000in}{0.816017in}}{\pgfqpoint{2.956000in}{0.804967in}}%
\pgfpathcurveto{\pgfqpoint{2.956000in}{0.793917in}}{\pgfqpoint{2.960390in}{0.783318in}}{\pgfqpoint{2.968204in}{0.775504in}}%
\pgfpathcurveto{\pgfqpoint{2.976018in}{0.767691in}}{\pgfqpoint{2.986617in}{0.763300in}}{\pgfqpoint{2.997667in}{0.763300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373831in}{0.800461in}}%
\pgfpathcurveto{\pgfqpoint{1.384881in}{0.800461in}}{\pgfqpoint{1.395480in}{0.804852in}}{\pgfqpoint{1.403294in}{0.812665in}}%
\pgfpathcurveto{\pgfqpoint{1.411108in}{0.820479in}}{\pgfqpoint{1.415498in}{0.831078in}}{\pgfqpoint{1.415498in}{0.842128in}}%
\pgfpathcurveto{\pgfqpoint{1.415498in}{0.853178in}}{\pgfqpoint{1.411108in}{0.863777in}}{\pgfqpoint{1.403294in}{0.871591in}}%
\pgfpathcurveto{\pgfqpoint{1.395480in}{0.879404in}}{\pgfqpoint{1.384881in}{0.883795in}}{\pgfqpoint{1.373831in}{0.883795in}}%
\pgfpathcurveto{\pgfqpoint{1.362781in}{0.883795in}}{\pgfqpoint{1.352182in}{0.879404in}}{\pgfqpoint{1.344369in}{0.871591in}}%
\pgfpathcurveto{\pgfqpoint{1.336555in}{0.863777in}}{\pgfqpoint{1.332165in}{0.853178in}}{\pgfqpoint{1.332165in}{0.842128in}}%
\pgfpathcurveto{\pgfqpoint{1.332165in}{0.831078in}}{\pgfqpoint{1.336555in}{0.820479in}}{\pgfqpoint{1.344369in}{0.812665in}}%
\pgfpathcurveto{\pgfqpoint{1.352182in}{0.804852in}}{\pgfqpoint{1.362781in}{0.800461in}}{\pgfqpoint{1.373831in}{0.800461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832861in}{0.842524in}}%
\pgfpathcurveto{\pgfqpoint{4.843911in}{0.842524in}}{\pgfqpoint{4.854510in}{0.846914in}}{\pgfqpoint{4.862324in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{4.870138in}{0.862541in}}{\pgfqpoint{4.874528in}{0.873140in}}{\pgfqpoint{4.874528in}{0.884190in}}%
\pgfpathcurveto{\pgfqpoint{4.874528in}{0.895241in}}{\pgfqpoint{4.870138in}{0.905840in}}{\pgfqpoint{4.862324in}{0.913653in}}%
\pgfpathcurveto{\pgfqpoint{4.854510in}{0.921467in}}{\pgfqpoint{4.843911in}{0.925857in}}{\pgfqpoint{4.832861in}{0.925857in}}%
\pgfpathcurveto{\pgfqpoint{4.821811in}{0.925857in}}{\pgfqpoint{4.811212in}{0.921467in}}{\pgfqpoint{4.803398in}{0.913653in}}%
\pgfpathcurveto{\pgfqpoint{4.795585in}{0.905840in}}{\pgfqpoint{4.791195in}{0.895241in}}{\pgfqpoint{4.791195in}{0.884190in}}%
\pgfpathcurveto{\pgfqpoint{4.791195in}{0.873140in}}{\pgfqpoint{4.795585in}{0.862541in}}{\pgfqpoint{4.803398in}{0.854728in}}%
\pgfpathcurveto{\pgfqpoint{4.811212in}{0.846914in}}{\pgfqpoint{4.821811in}{0.842524in}}{\pgfqpoint{4.832861in}{0.842524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177721in}{1.177217in}}%
\pgfpathcurveto{\pgfqpoint{3.188772in}{1.177217in}}{\pgfqpoint{3.199371in}{1.181607in}}{\pgfqpoint{3.207184in}{1.189421in}}%
\pgfpathcurveto{\pgfqpoint{3.214998in}{1.197235in}}{\pgfqpoint{3.219388in}{1.207834in}}{\pgfqpoint{3.219388in}{1.218884in}}%
\pgfpathcurveto{\pgfqpoint{3.219388in}{1.229934in}}{\pgfqpoint{3.214998in}{1.240533in}}{\pgfqpoint{3.207184in}{1.248347in}}%
\pgfpathcurveto{\pgfqpoint{3.199371in}{1.256160in}}{\pgfqpoint{3.188772in}{1.260551in}}{\pgfqpoint{3.177721in}{1.260551in}}%
\pgfpathcurveto{\pgfqpoint{3.166671in}{1.260551in}}{\pgfqpoint{3.156072in}{1.256160in}}{\pgfqpoint{3.148259in}{1.248347in}}%
\pgfpathcurveto{\pgfqpoint{3.140445in}{1.240533in}}{\pgfqpoint{3.136055in}{1.229934in}}{\pgfqpoint{3.136055in}{1.218884in}}%
\pgfpathcurveto{\pgfqpoint{3.136055in}{1.207834in}}{\pgfqpoint{3.140445in}{1.197235in}}{\pgfqpoint{3.148259in}{1.189421in}}%
\pgfpathcurveto{\pgfqpoint{3.156072in}{1.181607in}}{\pgfqpoint{3.166671in}{1.177217in}}{\pgfqpoint{3.177721in}{1.177217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098144in}{0.997568in}}%
\pgfpathcurveto{\pgfqpoint{3.109194in}{0.997568in}}{\pgfqpoint{3.119793in}{1.001959in}}{\pgfqpoint{3.127606in}{1.009772in}}%
\pgfpathcurveto{\pgfqpoint{3.135420in}{1.017586in}}{\pgfqpoint{3.139810in}{1.028185in}}{\pgfqpoint{3.139810in}{1.039235in}}%
\pgfpathcurveto{\pgfqpoint{3.139810in}{1.050285in}}{\pgfqpoint{3.135420in}{1.060884in}}{\pgfqpoint{3.127606in}{1.068698in}}%
\pgfpathcurveto{\pgfqpoint{3.119793in}{1.076511in}}{\pgfqpoint{3.109194in}{1.080902in}}{\pgfqpoint{3.098144in}{1.080902in}}%
\pgfpathcurveto{\pgfqpoint{3.087094in}{1.080902in}}{\pgfqpoint{3.076495in}{1.076511in}}{\pgfqpoint{3.068681in}{1.068698in}}%
\pgfpathcurveto{\pgfqpoint{3.060867in}{1.060884in}}{\pgfqpoint{3.056477in}{1.050285in}}{\pgfqpoint{3.056477in}{1.039235in}}%
\pgfpathcurveto{\pgfqpoint{3.056477in}{1.028185in}}{\pgfqpoint{3.060867in}{1.017586in}}{\pgfqpoint{3.068681in}{1.009772in}}%
\pgfpathcurveto{\pgfqpoint{3.076495in}{1.001959in}}{\pgfqpoint{3.087094in}{0.997568in}}{\pgfqpoint{3.098144in}{0.997568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520520in}{0.907120in}}%
\pgfpathcurveto{\pgfqpoint{1.531570in}{0.907120in}}{\pgfqpoint{1.542169in}{0.911510in}}{\pgfqpoint{1.549983in}{0.919324in}}%
\pgfpathcurveto{\pgfqpoint{1.557796in}{0.927137in}}{\pgfqpoint{1.562186in}{0.937736in}}{\pgfqpoint{1.562186in}{0.948786in}}%
\pgfpathcurveto{\pgfqpoint{1.562186in}{0.959836in}}{\pgfqpoint{1.557796in}{0.970435in}}{\pgfqpoint{1.549983in}{0.978249in}}%
\pgfpathcurveto{\pgfqpoint{1.542169in}{0.986063in}}{\pgfqpoint{1.531570in}{0.990453in}}{\pgfqpoint{1.520520in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{1.509470in}{0.990453in}}{\pgfqpoint{1.498871in}{0.986063in}}{\pgfqpoint{1.491057in}{0.978249in}}%
\pgfpathcurveto{\pgfqpoint{1.483243in}{0.970435in}}{\pgfqpoint{1.478853in}{0.959836in}}{\pgfqpoint{1.478853in}{0.948786in}}%
\pgfpathcurveto{\pgfqpoint{1.478853in}{0.937736in}}{\pgfqpoint{1.483243in}{0.927137in}}{\pgfqpoint{1.491057in}{0.919324in}}%
\pgfpathcurveto{\pgfqpoint{1.498871in}{0.911510in}}{\pgfqpoint{1.509470in}{0.907120in}}{\pgfqpoint{1.520520in}{0.907120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137697in}{0.952237in}}%
\pgfpathcurveto{\pgfqpoint{5.148747in}{0.952237in}}{\pgfqpoint{5.159346in}{0.956627in}}{\pgfqpoint{5.167159in}{0.964441in}}%
\pgfpathcurveto{\pgfqpoint{5.174973in}{0.972254in}}{\pgfqpoint{5.179363in}{0.982853in}}{\pgfqpoint{5.179363in}{0.993904in}}%
\pgfpathcurveto{\pgfqpoint{5.179363in}{1.004954in}}{\pgfqpoint{5.174973in}{1.015553in}}{\pgfqpoint{5.167159in}{1.023366in}}%
\pgfpathcurveto{\pgfqpoint{5.159346in}{1.031180in}}{\pgfqpoint{5.148747in}{1.035570in}}{\pgfqpoint{5.137697in}{1.035570in}}%
\pgfpathcurveto{\pgfqpoint{5.126647in}{1.035570in}}{\pgfqpoint{5.116048in}{1.031180in}}{\pgfqpoint{5.108234in}{1.023366in}}%
\pgfpathcurveto{\pgfqpoint{5.100420in}{1.015553in}}{\pgfqpoint{5.096030in}{1.004954in}}{\pgfqpoint{5.096030in}{0.993904in}}%
\pgfpathcurveto{\pgfqpoint{5.096030in}{0.982853in}}{\pgfqpoint{5.100420in}{0.972254in}}{\pgfqpoint{5.108234in}{0.964441in}}%
\pgfpathcurveto{\pgfqpoint{5.116048in}{0.956627in}}{\pgfqpoint{5.126647in}{0.952237in}}{\pgfqpoint{5.137697in}{0.952237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515881in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515881in,y=0.607316in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188707in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188707in,y=0.607316in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861532in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861532in,y=0.607316in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534357in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.534357in,y=0.607316in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207183in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207183in,y=0.607316in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{4}\)sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880008in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880008in,y=0.607316in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{5}\)sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552833in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552833in,y=0.607316in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{6}\)sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225658in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045597in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164075in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248137in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313341in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366616in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411660in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450678in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485095in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718422in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836901in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920963in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986166in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039441in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084485in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123503in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157920in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391247in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509726in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593788in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658991in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712267in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757310in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796329in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830745in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064073in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182551in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266613in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331817in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385092in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430135in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469154in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503571in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736898in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855377in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939438in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004642in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057917in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102961in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141979in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176396in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409723in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528202in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612264in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677467in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730742in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775786in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814804in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849221in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082548in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.201027in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285089in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350293in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403568in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448611in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487630in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522046in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755374in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873852in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957914in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023118in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076393in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121436in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160455in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194872in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{0.704538in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{0.704538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{0.704538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560648in, y=0.656312in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{0.994826in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{0.994826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{0.994826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491204in, y=0.946601in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{1.285115in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{1.285115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{1.285115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491204in, y=1.236889in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{1.575403in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{1.575403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{1.575403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491204in, y=1.527178in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{1.865691in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{1.865691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{1.865691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491204in, y=1.817466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{2.155980in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{2.155980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{2.155980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=2.107754in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{2.446268in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{2.446268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{2.446268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=2.398043in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{2.736556in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{2.736556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{2.736556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=2.688331in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 140\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{3.026845in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{3.026845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{3.026845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=2.978620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 160\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{3.317133in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{3.317133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843056in}{3.317133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=3.268908in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=1.299414in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Performance relative to}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339197in, y=1.132361in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont anticipative baseline solution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{1.177037in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{1.177037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{1.308516in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{1.308516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{1.235186in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{1.235186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843056in}{0.704538in}}{\pgfqpoint{5.382602in}{2.612595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{1.044597in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{1.044597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{0.704538in}}%
\pgfpathlineto{\pgfqpoint{0.843056in}{3.317133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225658in}{0.704538in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{3.317133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{0.704538in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{0.704538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{3.317133in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{3.317133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996821in}{3.543671in}}%
\pgfpathlineto{\pgfqpoint{1.274599in}{3.543671in}}%
\pgfpathlineto{\pgfqpoint{1.274599in}{3.640893in}}%
\pgfpathlineto{\pgfqpoint{0.996821in}{3.640893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385710in,y=3.543671in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048671in}{3.543671in}}%
\pgfpathlineto{\pgfqpoint{2.326448in}{3.543671in}}%
\pgfpathlineto{\pgfqpoint{2.326448in}{3.640893in}}%
\pgfpathlineto{\pgfqpoint{2.048671in}{3.640893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437559in,y=3.543671in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Saa-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099825in}{3.543671in}}%
\pgfpathlineto{\pgfqpoint{3.377603in}{3.543671in}}%
\pgfpathlineto{\pgfqpoint{3.377603in}{3.640893in}}%
\pgfpathlineto{\pgfqpoint{3.099825in}{3.640893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.488714in,y=3.543671in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Saa-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150980in}{3.543671in}}%
\pgfpathlineto{\pgfqpoint{4.428758in}{3.543671in}}%
\pgfpathlineto{\pgfqpoint{4.428758in}{3.640893in}}%
\pgfpathlineto{\pgfqpoint{4.150980in}{3.640893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539869in,y=3.543671in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ML-CO (Voting-DAgger)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496591in, y=0.277469in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314878in, y=0.127006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont second}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692976in, y=0.277469in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502004in, y=0.127006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont minute}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.889361in, y=0.277469in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769570in, y=0.127006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont hour}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.818002in, y=0.277469in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729268in, y=0.127006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont day}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386606in, y=0.277469in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.259291in, y=0.127006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont week}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{0.704538in}}%
\pgfpathlineto{\pgfqpoint{0.843056in}{3.317133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225658in}{0.704538in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{3.317133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843056in}{0.704538in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{0.704538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files_final/reduced_look_ahead.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{3.141253in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{3.141253in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.141253in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.686955in}}%
\pgfpathlineto{\pgfqpoint{0.819908in}{2.686955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962390in}{1.406910in}}%
\pgfpathlineto{\pgfqpoint{1.499439in}{1.406910in}}%
\pgfpathlineto{\pgfqpoint{1.499439in}{1.640338in}}%
\pgfpathlineto{\pgfqpoint{0.962390in}{1.640338in}}%
\pgfpathlineto{\pgfqpoint{0.962390in}{1.406910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510399in}{1.379285in}}%
\pgfpathlineto{\pgfqpoint{2.047449in}{1.379285in}}%
\pgfpathlineto{\pgfqpoint{2.047449in}{1.565188in}}%
\pgfpathlineto{\pgfqpoint{1.510399in}{1.565188in}}%
\pgfpathlineto{\pgfqpoint{1.510399in}{1.379285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332413in}{1.522916in}}%
\pgfpathlineto{\pgfqpoint{2.869462in}{1.522916in}}%
\pgfpathlineto{\pgfqpoint{2.869462in}{1.837125in}}%
\pgfpathlineto{\pgfqpoint{2.332413in}{1.837125in}}%
\pgfpathlineto{\pgfqpoint{2.332413in}{1.522916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880423in}{1.241927in}}%
\pgfpathlineto{\pgfqpoint{3.417472in}{1.241927in}}%
\pgfpathlineto{\pgfqpoint{3.417472in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{2.880423in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{2.880423in}{1.241927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702436in}{1.247308in}}%
\pgfpathlineto{\pgfqpoint{4.239485in}{1.247308in}}%
\pgfpathlineto{\pgfqpoint{4.239485in}{1.566260in}}%
\pgfpathlineto{\pgfqpoint{3.702436in}{1.566260in}}%
\pgfpathlineto{\pgfqpoint{3.702436in}{1.247308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250446in}{1.298470in}}%
\pgfpathlineto{\pgfqpoint{4.787495in}{1.298470in}}%
\pgfpathlineto{\pgfqpoint{4.787495in}{1.473938in}}%
\pgfpathlineto{\pgfqpoint{4.250446in}{1.473938in}}%
\pgfpathlineto{\pgfqpoint{4.250446in}{1.298470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072459in}{1.473756in}}%
\pgfpathlineto{\pgfqpoint{5.609508in}{1.473756in}}%
\pgfpathlineto{\pgfqpoint{5.609508in}{1.650849in}}%
\pgfpathlineto{\pgfqpoint{5.072459in}{1.650849in}}%
\pgfpathlineto{\pgfqpoint{5.072459in}{1.473756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620469in}{1.498744in}}%
\pgfpathlineto{\pgfqpoint{6.157518in}{1.498744in}}%
\pgfpathlineto{\pgfqpoint{6.157518in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{5.620469in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{5.620469in}{1.498744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504919in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504919in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont normal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874942in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874942in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244965in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244965in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont bimodal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614988in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.614988in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont contextual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{0.452139in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.452139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{0.452139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=0.403913in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{0.715058in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.715058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{0.715058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=0.666833in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{0.977978in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.977978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{0.977978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=0.929753in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{1.240897in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.240897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{1.240897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=1.192672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.503817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{1.503817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491204in, y=1.455592in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{1.766737in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.766737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{1.766737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468055in, y=1.718511in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{2.029656in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.029656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{2.029656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468055in, y=1.981431in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{2.292576in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.292576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{2.292576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468055in, y=2.244351in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{2.555495in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.555495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{2.555495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468055in, y=2.507270in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=0.700961in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Change in performance by}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339197in, y=0.527349in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont reducing the look-ahead horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230915in}{1.406910in}}%
\pgfpathlineto{\pgfqpoint{1.230915in}{1.290894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230915in}{1.640338in}}%
\pgfpathlineto{\pgfqpoint{1.230915in}{1.658305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096653in}{1.290894in}}%
\pgfpathlineto{\pgfqpoint{1.365177in}{1.290894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096653in}{1.658305in}}%
\pgfpathlineto{\pgfqpoint{1.365177in}{1.658305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778924in}{1.379285in}}%
\pgfpathlineto{\pgfqpoint{1.778924in}{1.268265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778924in}{1.565188in}}%
\pgfpathlineto{\pgfqpoint{1.778924in}{1.626391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644662in}{1.268265in}}%
\pgfpathlineto{\pgfqpoint{1.913186in}{1.268265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644662in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.913186in}{1.626391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600938in}{1.522916in}}%
\pgfpathlineto{\pgfqpoint{2.600938in}{1.252452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600938in}{1.837125in}}%
\pgfpathlineto{\pgfqpoint{2.600938in}{2.166119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466676in}{1.252452in}}%
\pgfpathlineto{\pgfqpoint{2.735200in}{1.252452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466676in}{2.166119in}}%
\pgfpathlineto{\pgfqpoint{2.735200in}{2.166119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148947in}{1.241927in}}%
\pgfpathlineto{\pgfqpoint{3.148947in}{1.219423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148947in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{3.148947in}{1.779401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014685in}{1.219423in}}%
\pgfpathlineto{\pgfqpoint{3.283209in}{1.219423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014685in}{1.779401in}}%
\pgfpathlineto{\pgfqpoint{3.283209in}{1.779401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970961in}{1.247308in}}%
\pgfpathlineto{\pgfqpoint{3.970961in}{0.830531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970961in}{1.566260in}}%
\pgfpathlineto{\pgfqpoint{3.970961in}{1.852775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836699in}{0.830531in}}%
\pgfpathlineto{\pgfqpoint{4.105223in}{0.830531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836699in}{1.852775in}}%
\pgfpathlineto{\pgfqpoint{4.105223in}{1.852775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518970in}{1.298470in}}%
\pgfpathlineto{\pgfqpoint{4.518970in}{1.267055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518970in}{1.473938in}}%
\pgfpathlineto{\pgfqpoint{4.518970in}{1.523620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384708in}{1.267055in}}%
\pgfpathlineto{\pgfqpoint{4.653232in}{1.267055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384708in}{1.523620in}}%
\pgfpathlineto{\pgfqpoint{4.653232in}{1.523620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340984in}{1.473756in}}%
\pgfpathlineto{\pgfqpoint{5.340984in}{1.361211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340984in}{1.650849in}}%
\pgfpathlineto{\pgfqpoint{5.340984in}{1.854279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206722in}{1.361211in}}%
\pgfpathlineto{\pgfqpoint{5.475246in}{1.361211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206722in}{1.854279in}}%
\pgfpathlineto{\pgfqpoint{5.475246in}{1.854279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888993in}{1.498744in}}%
\pgfpathlineto{\pgfqpoint{5.888993in}{1.318797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888993in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{5.888993in}{1.999223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754731in}{1.318797in}}%
\pgfpathlineto{\pgfqpoint{6.023255in}{1.318797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754731in}{1.999223in}}%
\pgfpathlineto{\pgfqpoint{6.023255in}{1.999223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962390in}{1.525960in}}%
\pgfpathlineto{\pgfqpoint{1.499439in}{1.525960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510399in}{1.474723in}}%
\pgfpathlineto{\pgfqpoint{2.047449in}{1.474723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332413in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.869462in}{1.632876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880423in}{1.450455in}}%
\pgfpathlineto{\pgfqpoint{3.417472in}{1.450455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702436in}{1.454289in}}%
\pgfpathlineto{\pgfqpoint{4.239485in}{1.454289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250446in}{1.382390in}}%
\pgfpathlineto{\pgfqpoint{4.787495in}{1.382390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072459in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{5.609508in}{1.546060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620469in}{1.628788in}}%
\pgfpathlineto{\pgfqpoint{6.157518in}{1.628788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.819908in}{2.686955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.686955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{2.686955in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.686955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744365in}{2.888475in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{2.888475in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{2.985697in}}%
\pgfpathlineto{\pgfqpoint{1.744365in}{2.985697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133254in,y=2.888475in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont low shortage penalty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669907in}{2.888475in}}%
\pgfpathlineto{\pgfqpoint{3.947685in}{2.888475in}}%
\pgfpathlineto{\pgfqpoint{3.947685in}{2.985697in}}%
\pgfpathlineto{\pgfqpoint{3.669907in}{2.985697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058796in,y=2.888475in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont high shortage penalty}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files_final/voting_effect.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{3.141253in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{3.141253in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.141253in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.686955in}}%
\pgfpathlineto{\pgfqpoint{0.819908in}{2.686955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962390in}{1.408122in}}%
\pgfpathlineto{\pgfqpoint{1.499439in}{1.408122in}}%
\pgfpathlineto{\pgfqpoint{1.499439in}{1.640551in}}%
\pgfpathlineto{\pgfqpoint{0.962390in}{1.640551in}}%
\pgfpathlineto{\pgfqpoint{0.962390in}{1.408122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510399in}{1.428867in}}%
\pgfpathlineto{\pgfqpoint{2.047449in}{1.428867in}}%
\pgfpathlineto{\pgfqpoint{2.047449in}{1.596209in}}%
\pgfpathlineto{\pgfqpoint{1.510399in}{1.596209in}}%
\pgfpathlineto{\pgfqpoint{1.510399in}{1.428867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332413in}{1.385032in}}%
\pgfpathlineto{\pgfqpoint{2.869462in}{1.385032in}}%
\pgfpathlineto{\pgfqpoint{2.869462in}{1.574095in}}%
\pgfpathlineto{\pgfqpoint{2.332413in}{1.574095in}}%
\pgfpathlineto{\pgfqpoint{2.332413in}{1.385032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880423in}{1.389840in}}%
\pgfpathlineto{\pgfqpoint{3.417472in}{1.389840in}}%
\pgfpathlineto{\pgfqpoint{3.417472in}{1.770522in}}%
\pgfpathlineto{\pgfqpoint{2.880423in}{1.770522in}}%
\pgfpathlineto{\pgfqpoint{2.880423in}{1.389840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702436in}{1.204709in}}%
\pgfpathlineto{\pgfqpoint{4.239485in}{1.204709in}}%
\pgfpathlineto{\pgfqpoint{4.239485in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.702436in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.702436in}{1.204709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250446in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{4.787495in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{4.787495in}{1.702842in}}%
\pgfpathlineto{\pgfqpoint{4.250446in}{1.702842in}}%
\pgfpathlineto{\pgfqpoint{4.250446in}{1.429455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072459in}{1.389764in}}%
\pgfpathlineto{\pgfqpoint{5.609508in}{1.389764in}}%
\pgfpathlineto{\pgfqpoint{5.609508in}{1.505614in}}%
\pgfpathlineto{\pgfqpoint{5.072459in}{1.505614in}}%
\pgfpathlineto{\pgfqpoint{5.072459in}{1.389764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620469in}{1.418927in}}%
\pgfpathlineto{\pgfqpoint{6.157518in}{1.418927in}}%
\pgfpathlineto{\pgfqpoint{6.157518in}{1.541408in}}%
\pgfpathlineto{\pgfqpoint{5.620469in}{1.541408in}}%
\pgfpathlineto{\pgfqpoint{5.620469in}{1.418927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{1.504919in}{1.503817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504919in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504919in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont normal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874942in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874942in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244965in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244965in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont bimodal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614988in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.614988in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont contextual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{0.452139in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.452139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{0.452139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=0.403913in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{0.715058in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.715058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{0.715058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=0.666833in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{0.977978in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.977978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{0.977978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=0.929753in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{1.240897in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.240897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{1.240897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=1.192672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.503817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{1.503817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491204in, y=1.455592in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{1.766737in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.766737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{1.766737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468055in, y=1.718511in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{2.029656in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.029656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{2.029656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468055in, y=1.981431in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{2.292576in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.292576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{2.292576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468055in, y=2.244351in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{2.555495in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.555495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819908in}{2.555495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468055in, y=2.507270in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=0.700961in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Change in performance by}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339197in, y=0.808985in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont using the voting policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230915in}{1.408122in}}%
\pgfpathlineto{\pgfqpoint{1.230915in}{1.196163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230915in}{1.640551in}}%
\pgfpathlineto{\pgfqpoint{1.230915in}{1.735503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096653in}{1.196163in}}%
\pgfpathlineto{\pgfqpoint{1.365177in}{1.196163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096653in}{1.735503in}}%
\pgfpathlineto{\pgfqpoint{1.365177in}{1.735503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778924in}{1.428867in}}%
\pgfpathlineto{\pgfqpoint{1.778924in}{1.191213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778924in}{1.596209in}}%
\pgfpathlineto{\pgfqpoint{1.778924in}{1.691267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644662in}{1.191213in}}%
\pgfpathlineto{\pgfqpoint{1.913186in}{1.191213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644662in}{1.691267in}}%
\pgfpathlineto{\pgfqpoint{1.913186in}{1.691267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600938in}{1.385032in}}%
\pgfpathlineto{\pgfqpoint{2.600938in}{1.134806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600938in}{1.574095in}}%
\pgfpathlineto{\pgfqpoint{2.600938in}{1.644102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466676in}{1.134806in}}%
\pgfpathlineto{\pgfqpoint{2.735200in}{1.134806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466676in}{1.644102in}}%
\pgfpathlineto{\pgfqpoint{2.735200in}{1.644102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148947in}{1.389840in}}%
\pgfpathlineto{\pgfqpoint{3.148947in}{1.066329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148947in}{1.770522in}}%
\pgfpathlineto{\pgfqpoint{3.148947in}{1.825034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014685in}{1.066329in}}%
\pgfpathlineto{\pgfqpoint{3.283209in}{1.066329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014685in}{1.825034in}}%
\pgfpathlineto{\pgfqpoint{3.283209in}{1.825034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970961in}{1.204709in}}%
\pgfpathlineto{\pgfqpoint{3.970961in}{0.451190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970961in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.970961in}{2.449743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836699in}{0.451190in}}%
\pgfpathlineto{\pgfqpoint{4.105223in}{0.451190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836699in}{2.449743in}}%
\pgfpathlineto{\pgfqpoint{4.105223in}{2.449743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518970in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{4.518970in}{1.411058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518970in}{1.702842in}}%
\pgfpathlineto{\pgfqpoint{4.518970in}{1.885869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384708in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{4.653232in}{1.411058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384708in}{1.885869in}}%
\pgfpathlineto{\pgfqpoint{4.653232in}{1.885869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340984in}{1.389764in}}%
\pgfpathlineto{\pgfqpoint{5.340984in}{1.260425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340984in}{1.505614in}}%
\pgfpathlineto{\pgfqpoint{5.340984in}{1.592974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206722in}{1.260425in}}%
\pgfpathlineto{\pgfqpoint{5.475246in}{1.260425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206722in}{1.592974in}}%
\pgfpathlineto{\pgfqpoint{5.475246in}{1.592974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888993in}{1.418927in}}%
\pgfpathlineto{\pgfqpoint{5.888993in}{1.405347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888993in}{1.541408in}}%
\pgfpathlineto{\pgfqpoint{5.888993in}{1.705065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754731in}{1.405347in}}%
\pgfpathlineto{\pgfqpoint{6.023255in}{1.405347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754731in}{1.705065in}}%
\pgfpathlineto{\pgfqpoint{6.023255in}{1.705065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962390in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.499439in}{1.522286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510399in}{1.487774in}}%
\pgfpathlineto{\pgfqpoint{2.047449in}{1.487774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332413in}{1.502765in}}%
\pgfpathlineto{\pgfqpoint{2.869462in}{1.502765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880423in}{1.500593in}}%
\pgfpathlineto{\pgfqpoint{3.417472in}{1.500593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702436in}{1.474739in}}%
\pgfpathlineto{\pgfqpoint{4.239485in}{1.474739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250446in}{1.522716in}}%
\pgfpathlineto{\pgfqpoint{4.787495in}{1.522716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072459in}{1.447683in}}%
\pgfpathlineto{\pgfqpoint{5.609508in}{1.447683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819908in}{0.320679in}}{\pgfqpoint{5.480092in}{2.366276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.254902,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620469in}{1.464644in}}%
\pgfpathlineto{\pgfqpoint{6.157518in}{1.464644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.819908in}{2.686955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.686955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819908in}{2.686955in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.686955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744365in}{2.888475in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{2.888475in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{2.985697in}}%
\pgfpathlineto{\pgfqpoint{1.744365in}{2.985697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133254in,y=2.888475in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont low shortage penalty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669907in}{2.888475in}}%
\pgfpathlineto{\pgfqpoint{3.947685in}{2.888475in}}%
\pgfpathlineto{\pgfqpoint{3.947685in}{2.985697in}}%
\pgfpathlineto{\pgfqpoint{3.669907in}{2.985697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058796in,y=2.888475in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont high shortage penalty}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

